Minimum Race-Time Planning-Strategy for an Autonomous Electric Racecar

Increasing attention to autonomous passenger vehicles has also attracted interest in an autonomous racing series. Because of this, platforms such as Roborace and the Indy Autonomous Challenge are currently evolving. Electric racecars face the challenge of a limited amount of stored energy within their batteries. Furthermore, the thermodynamical influence of an all-electric powertrain on the race performance is crucial. Severe damage can occur to the powertrain components when thermally overstressed. In this work we present a race-time minimal control strategy deduced from an Optimal Control Problem (OCP) that is transcribed into a Nonlinear Problem (NLP). Its optimization variables stem from the driving dynamics as well as from a thermodynamical description of the electric powertrain. We deduce the necessary first-order Ordinary Differential Equations (ODE)s and form simplified loss models for the implementation within the numerical optimization. The significant influence of the powertrain behavior on the race strategy is shown.

==> Ressources/Berlin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-99.6639784946236,
xmax=500.336021505376,
ymin=-296.73382289699,
ymax=303.26617710301,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,smooth]
  table[row sep=crcr]{%
0	0\\
0	0\\
90.1032889	153.788756\\
%98.1032889	153.788756\\
111.8408051	166.9130715\\
121.1334869	175.2728274\\
128.3863288	181.4075895\\
135.8580475	187.2737622\\
142.7367282	192.2661067\\
149.3994154	196.6930212\\
155.8245929	200.5604005\\
161.5505319	203.6349219\\
166.536518	205.9545204\\
171.1917687	207.77648\\
175.962348	209.2696663\\
180.3447858	210.286641\\
184.2976458	210.8924324\\
188.2861527	211.1787202\\
192.2839686	211.1061445\\
195.7611063	210.717719\\
199.1852408	210.0000888\\
202.5157674	208.9299385\\
205.2577214	207.7159842\\
207.8540621	206.2161411\\
210.2522426	204.4171725\\
212.0517666	202.6838384\\
213.6317956	200.7483898\\
214.9678083	198.6370718\\
216.0457673	196.383013\\
216.9997102	193.540884\\
217.6002297	190.6033481\\
217.8738243	187.6172463\\
217.8251017	184.1192425\\
217.4293132	180.6430046\\
216.6048344	176.7304514\\
215.4402265	172.9049103\\
213.6085835	168.2538527\\
211.0325203	162.8359999\\
204.8770045	151.3865189\\
196.9658828	137.4796796\\
188.7568346	123.7465712\\
179.7309091	109.3410751\\
169.8725654	94.281247\\
158.8885999	78.1695628\\
147.624203	62.252653\\
134.8960856	44.9255829\\
97.9996885	-3.01912820000001\\
94.1147383	-8.22963800000002\\
91.6449321	-11.9901721\\
89.7229215	-15.4966026\\
88.3381006	-18.7093955\\
87.4342358	-21.5686295\\
86.8494891	-24.509267\\
86.6377103	-27.4995515\\
86.7840061	-29.9936049\\
87.2580895	-32.4461057\\
88.0950973	-34.7989408\\
89.0523385	-36.5526716\\
90.2858626	-38.1240575\\
91.7866485	-39.4408795\\
93.5122074	-40.4457569\\
95.3855799	-41.1420743\\
97.8377972	-41.610153\\
100.3345568	-41.6751343\\
102.8160059	-41.3867517\\
105.7210456	-40.6471987\\
108.5133381	-39.5547489\\
111.6099154	-37.9271629\\
114.9363859	-35.7088076\\
118.4309362	-32.8759273\\
122.0564887	-29.4342638\\
171.6176928	26.1835945\\
186.1951904	41.9864285\\
221.4690612	78.8193726\\
231.3419729	89.4384218\\
237.6244487	96.563806\\
242.3678623	102.3725198\\
246.5417409	107.991068\\
250.1473422	113.3984193\\
253.2063415	118.5591683\\
255.9704342	123.8835569\\
258.4157404	129.3616178\\
260.3561326	134.5071058\\
262.1367282	140.235828\\
263.7031923	146.5433273\\
265.0255492	153.4164797\\
266.2231821	161.8308863\\
269.0593973	190.6905121\\
270.1864906	199.1148143\\
271.4165221	206.0051818\\
272.7715006	211.8493902\\
274.3146252	217.1276062\\
276.004755	221.8324094\\
278.0000579	226.4158889\\
280.0776397	230.4065498\\
282.4355254	234.238091\\
285.0831449	237.8752312\\
287.685153	240.9118953\\
290.5250031	243.7271803\\
293.9767195	246.6121459\\
297.6512757	249.2077752\\
301.9446723	251.7678454\\
306.4124771	254.0103504\\
311.4782656	256.1498028\\
317.1345238	258.1489893\\
324.3284848	260.2667642\\
332.5783758	262.310838\\
341.3923727	264.128015\\
350.268751	265.6111147\\
359.6896173	266.8300159\\
369.148252	267.7096355\\
379.1309664	268.2873622\\
389.1277227	268.5188128\\
400.1264579	268.3944176\\
411.1171258	267.9530482\\
422.0890473	267.1746355\\
433.5304453	266.020234\\
441.9558079	264.9004634\\
448.3538378	263.7579611\\
453.7030619	262.4829677\\
458.4770911	261.0005278\\
462.6624673	259.3505794\\
466.2574794	257.5991469\\
469.696536	255.5588601\\
472.9368895	253.2162453\\
475.5687866	250.9109495\\
477.9676079	248.3643562\\
480.0831922	245.5784291\\
481.6238295	243.0059481\\
482.8637125	240.2761295\\
483.7502442	237.4124689\\
484.1764577	234.9506278\\
484.2916408	232.4550016\\
484.1054574	229.9633177\\
483.5265849	227.0216488\\
482.6117126	224.1661289\\
481.180383	220.9742824\\
479.4160935	217.9532265\\
477.3732257	215.1127426\\
474.7570907	212.0886935\\
471.5248065	208.959903\\
468.053145	206.0983819\\
463.5696931	202.9146529\\
457.1915889	198.9706808\\
402.0572658	168.4922316\\
381.0901275	156.8147823\\
364.6323778	147.3211634\\
350.0662596	138.5567811\\
337.3799067	130.5540305\\
325.7164148	122.8112476\\
314.2440671	114.7879908\\
302.9731635	106.4841511\\
291.9149358	97.8991519\\
280.6868562	88.7248938\\
268.9168401	78.6401017\\
256.6244846	67.6340227\\
244.1975477	56.0341418\\
231.2849999	43.4941466\\
217.1976753	29.2979818\\
201.2718723	12.704293\\
121.8959869	-73.2497905\\
101.9567045	-94.9905292\\
95.3287648	-102.478007\\
90.9000246	-107.8979816\\
87.3604191	-112.7415723\\
84.4002335	-117.3757659\\
82.0060877	-121.7640564\\
80.1436787	-125.8594289\\
78.5987967	-130.0846598\\
77.5180671	-133.9348723\\
76.7540494	-137.8599097\\
76.3525343	-141.8382048\\
76.3059571	-145.8367668\\
77.3750979	-159.7924418\\
77.3306514	-163.2909446\\
76.9951013	-166.2706093\\
76.4347426	-168.7054874\\
75.555427	-171.0432396\\
74.5889942	-172.792401\\
73.3781888	-174.3817717\\
71.9332609	-175.7616008\\
70.2850115	-176.8904316\\
68.4829413	-177.7539293\\
66.0919599	-178.4752721\\
63.6217978	-178.8486702\\
60.624522	-178.9148184\\
57.1417408	-178.5854559\\
50.2765995	-177.227139\\
39.1002497	-174.5207052\\
16.9125472	-168.4641182\\
-5.66919860000002	-161.9604838\\
-37.2439018	-152.3694634\\
-41.6101277	-151.2843145\\
-45.0668593	-150.7465298\\
-48.0627988	-150.6372369\\
-50.5492415	-150.8782369\\
-52.9723191	-151.4826371\\
-55.2661505	-152.4700483\\
-57.3810914	-153.7988258\\
-59.2776161	-155.4241705\\
-60.9172248	-157.308431\\
-62.258341	-159.4153754\\
-63.2562904	-161.7046587\\
-63.8680495	-164.1257089\\
-64.0697675	-166.6146787\\
-63.884714	-169.1056409\\
-63.3503935	-171.5458329\\
-62.5046126	-173.8967216\\
-61.1302555	-176.5607199\\
-59.4213675	-179.0240803\\
-57.442365	-181.2769213\\
-54.8782218	-183.657076\\
-51.7158937	-186.1047034\\
-39.1619732	-194.3101929\\
-35.9683439	-196.7171082\\
-33.358843	-199.0477162\\
-31.325078	-201.2513963\\
-29.5470248	-203.6653735\\
-28.0854651	-206.282893\\
-27.142781	-208.5968476\\
-26.477819	-211.0052364\\
-26.1053131	-213.4758387\\
-26.0274404	-216.4727298\\
-26.3246228	-219.4560934\\
-26.9744756	-222.3830834\\
-27.9572546	-225.2157973\\
-29.2538106	-227.919371\\
-30.8453311	-230.4605299\\
-32.712453	-232.8066194\\
-34.8336979	-234.9256642\\
-37.1857255	-236.7851005\\
-39.7428242	-238.3503241\\
-42.474437	-239.5857299\\
-45.3421494	-240.4595095\\
-48.297549	-240.9634959\\
-51.2922627	-241.1097205\\
-54.2842812	-240.9140227\\
-57.236929	-240.3915439\\
-60.1162861	-239.5545227\\
-62.8917723	-238.4193984\\
-65.5379604	-237.0086567\\
-68.4364664	-235.0499914\\
-71.1164783	-232.8011298\\
-73.5724169	-230.3091624\\
-76.1055382	-227.2154052\\
-78.3514983	-223.9069893\\
-80.3191515	-220.425616\\
-82.2162879	-216.3464177\\
-83.7992828	-212.1351189\\
-85.2106886	-207.3397012\\
-86.2752503	-202.4553947\\
-87.0128794	-197.5110065\\
-87.4734068	-192.0312975\\
-87.6031349	-186.0336574\\
-87.3672148	-179.5388139\\
-86.6962793	-172.0697499\\
-85.5451753	-163.6487206\\
-83.6593377	-152.8121623\\
-81.3327416	-141.550514\\
-78.555285	-129.8768899\\
-75.319385	-117.8035011\\
-71.7536675	-105.8233629\\
-67.8637061	-93.944542\\
-63.6545705	-82.1750262\\
-59.1329871	-70.5219618\\
-54.1080431	-58.5329173\\
-48.7634037	-46.6829206\\
-43.1080005	-34.9780362\\
-37.1505051	-23.42397\\
-20.4126268	-15.1525612\\
-22.6324494	2.25286640000002\\
-14.5577085	15.4829477\\
-6.45340440000001	28.1046274\\
2.22215549999999	40.9487329\\
11.4648431	54.0085515\\
20.6931117	66.4615022\\
30.1953625	78.706656\\
40.2823934	91.1259036\\
50.6347961	103.3248631\\
61.9023166	116.0539077\\
73.763284	128.920643\\
85.8780635	141.5486826\\
97.8891914	153.5786109\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Ressources/MotorThermal.tex <==
\tikzstyle{Circ} = [circle, text centered, draw=black, line width=0.5mm]
\tikzstyle{LevelContent} = [rectangle, rounded corners, minimum width=4cm, minimum height=0.75cm,text centered, draw=colGray, line width=0.5mm]
\tikzstyle{arrow} = [->, -triangle 45, line width=0.3mm, colGray]
%
\begin{tikzpicture}[node distance=1cm]
\coordinate (Zero) at (0,0);
%
\node (Shaft) [Circ, align=center, minimum width=2cm, label={[yshift=-0.75cm]Shaft}] at (Zero) {};
\node (Rotor) [Circ, align=center, minimum width=4cm, label={[yshift=-0.75cm]Rotor}] at (Zero) {};
\node (AirGap) [Circ, align=center, minimum width=4.5cm] at (Zero) {};
\node (Stator) [Circ, align=center, minimum width=6cm, label={[yshift=-0.75cm]Stator}] at (Zero) {};
% Level content
%\node (Level0Content) [LevelContent, align=center, right of=Level0, %xshift=2.5cm] {Calculation before race\\Horizon: Entire race};
%%% Edges %%%
\draw [arrow] ($(Shaft.west) + (1,0)$) to (180:1cm) node[label={[xshift=0.5cm, yshift=-0.6cm, black]:$r_1$}]{};
\draw [arrow] ($(Shaft.west) + (1,0)$) to (230:2cm) node[label={[xshift=0.6cm, yshift=-0.2cm, black]:$r_2$}]{};
\draw [arrow] ($(Shaft.west) + (1,0)$) to (280:2.25cm) node[label={[xshift=0.2cm, yshift=0.3cm, black]:$r_3$}]{};
\draw [arrow] ($(Shaft.west) + (1,0)$) to (330:3cm) node[label={[xshift=-0.1cm, yshift=0.1cm, black]:$r_4$}]{};
% Dots
\node (Tshaft) at ($(Shaft)$) [label={[right]$\bar{T}_{\mathrm{F1,M}}$}] {};
\draw[colBlue,fill=colBlue] (Tshaft) circle (2.5pt);
\node (TshaftNE) at ($(Shaft.north east)$) [] {};
\draw[colBlue,fill=colBlue] (TshaftNE) circle (2.5pt);
\node (TrotorNE) at ($(Rotor.north east)$) [] {};
\draw[colBlue,fill=colBlue] (TrotorNE) circle (2.5pt);
\node (TairNE) at ($(AirGap.north east)$) [label={[right]$T_{\mathrm{W}}$}] {};
\draw[colBlue,fill=colBlue] (TairNE) circle (2.5pt);
\node (TstatorNE) at ($(Stator.north east)$) [label={[right]$\bar{T}_{\mathrm{F1,M}}$}] {};
\draw[colBlue,fill=colBlue] (TstatorNE) circle (2.5pt);
% bended arrows
\draw [arrow, colBlue] (TairNE) to[out=280, in=340, distance=1cm] (Tshaft);
\draw [arrow, colBlue] (TairNE) to[out=330, in=300, distance=0.75cm] (TstatorNE);
%
\begin{customlegend}[legend entries={$P_\mathrm{col,M}$},legend style={at={(2.5,-2.5)}, anchor=north west, align=left, draw=none, fill=none}]
\addlegendimage{arrow,draw=colBlue,fill=none}
\end{customlegend}
\end{tikzpicture}

==> Ressources/PowertrainRobocar.tex <==
\tikzstyle{simpleNode} = [rectangle, rounded corners, minimum width=1cm, minimum height=1cm,text centered, draw=black, line width=0.5mm]
\tikzstyle{arrow} = [->,-triangle 45,line width=0.5mm,black]
\tikzstyle{lineE} = [-,line width=0.5mm,colGray,dashed]
\tikzstyle{lineM} = [-,line width=1.5mm,black]
\tikzstyle{lineR} = [-,line width=1mm,colBlue]
%
\begin{tikzpicture}[node distance=1cm]
\coordinate (Zero) at (0,0);
\node (Battery) [simpleNode, align=center] {$\mathrm{B}$};
\node (InverterF) [simpleNode, align=center, left of=Battery, xshift=-0.5cm] {${\mathrm{I_{l/r}}}$};
\node (MotorF) [simpleNode, align=center, left of=InverterF,xshift=-0.5cm] {$\mathrm{M_{l/r}}$};
\node (GearF) [simpleNode, align=center, left of=MotorF, xshift=-0.15cm] {$\mathrm{G_{{l/r}}}$};
\node (WheelFR) [simpleNode, align=center, above of=GearF, minimum height=0.6cm, yshift=0.3cm] {$\mathrm{W_{rl}}$};
\node (WheelFL) [simpleNode, align=center, below of=GearF, minimum height=0.6cm, yshift=-0.3cm] {$\mathrm{W_{rr}}$};
\node (Aux) [simpleNode, align=center, above of=Battery, yshift=0.3cm] {$\mathrm{A_x}$};
%
\node (InverterR) [simpleNode, minimum width=0cm, right of=Battery, draw=white, xshift=0.25cm] {};
%
\node (RadiatorMI) [simpleNode, align=center, minimum height=0.75cm, below of=InverterF, draw=colBlue, xshift=-0.75cm, yshift=-0.3cm] {$\mathrm{R_{MI}}$};
\node (RadiatorB) [simpleNode, align=center, minimum height=0.75cm, below of=Battery, draw=colBlue, yshift=-0.3cm] {${\mathrm{R_B}}$};
%%% Edges %%%
\draw [lineE] ([yshift=0.2cm]Battery.west) to ([yshift=0.2cm]InverterF.east);
\draw [lineE] ([yshift=-0.2cm]Battery.west) to ([yshift=-0.2cm]InverterF.east);
\draw [lineE] ([yshift=0.2cm]Battery.east) to ([yshift=0.2cm]InverterR.west);
\draw [lineE] ([yshift=-0.2cm]Battery.east) to ([yshift=-0.2cm]InverterR.west);
% To Aux
\draw [lineE] ([xshift=0.2cm]Battery.north) to ([xshift=0.2cm]Aux.south);
\draw [lineE] ([xshift=-0.2cm]Battery.north) to ([xshift=-0.2cm]Aux.south);
%
\draw [lineE] (InverterF)[anchor=left] to (MotorF)[anchor=right];
\draw [lineE] ([yshift=0.25cm]InverterF.west) to ([yshift=0.25cm]MotorF.east);
\draw [lineE] ([yshift=-0.25cm]InverterF.west) to ([yshift=-0.25cm]MotorF.east);
\draw [lineM] (MotorF)[anchor=left] to (GearF)[anchor=right];
\draw [lineM] (GearF)[anchor=left] to (WheelFR)[anchor=right];
\draw [lineM] (GearF)[anchor=left] to (WheelFL)[anchor=right];
%\draw [arrow] (Battery) to[bend left] (InverterF);
\draw [thick] ($(InverterR.west)+(0,1)$) to [out=300,in=120] ($(InverterR.west)+(0,-1)$);
% RadiatorMI
\draw [lineR] (InverterF)[anchor=bottom] -- ++(0,-0.5) |- (RadiatorMI)[anchor=right];
% dot
\node (IRdot) at ($(InverterF) + (0,-0.8)$) [label={[yshift=-1.6cm]$T_\mathrm{F1,I}$}] {};
\draw[colBlue,fill=colBlue] (IRdot) circle (2.5pt);
%
\draw [lineR] (RadiatorMI)[anchor=left] -| (MotorF)[anchor=bottom];
% dot
\node (IMdot) at ($(MotorF) + (0,-0.8)$) [label={[yshift=-1.6cm]$T_\mathrm{F1,R_{MI}}$}] {};
\draw[colBlue,fill=colBlue] (IMdot) circle (2.5pt);
%
\draw [lineR] (MotorF)[anchor=top] -- ++(0,1) -| (InverterF)[anchor=top];
% dot
\node (MIdot) at ($(MotorF)!0.5!(InverterF) + (0,1)$) [label={[yshift=0cm]$T_\mathrm{F1,M}$}] {};
\draw[colBlue,fill=colBlue] (MIdot) circle (2.5pt);
%
% Radiator B
\draw [lineR] ([xshift=0.2cm]RadiatorB.north) to ([xshift=0.2cm]Battery.south);
\draw [lineR] ([xshift=-0.2cm]RadiatorB.north) to ([xshift=-0.2cm]Battery.south);
% dot
\node (Bldot) at ($(Battery)!0.5!(RadiatorB) - (0.2,0.05)$) [label={[yshift=-1.7cm, xshift=-0.1cm]$T_\mathrm{F2,R_\mathrm{B}}$}] {};
\draw[colBlue,fill=colBlue] (Bldot) circle (2.5pt);
% dot
\node (Brdot) at ($(Battery)!0.5!(RadiatorB) + (0.2,-0.05)$) [label={[yshift=-1.7cm, xshift=0.6cm]$T_\mathrm{F2,B}$}] {};
\draw[colBlue,fill=colBlue] (Brdot) circle (2.5pt);
\end{tikzpicture}

==> Ressources/RaceStrategy.tex <==
%
\tikzstyle{LevelNode} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm,text centered, draw=black, line width=0.5mm]
\tikzstyle{LevelContent} = [rectangle, rounded corners, minimum width=5cm, minimum height=0.75cm, text centered, draw=colGray, line width=0.5mm]
\tikzstyle{arrow} = [->,-triangle 45, line width=0.5mm,black]
\tikzstyle{lineE} = [-, line width=0.5mm, colGray, dashed]
\tikzstyle{lineM} = [-, line width=1.5mm, black]
%
\begin{tikzpicture}[node distance=1.25cm]
\coordinate (Zero) at (0,0);
\node (Level0) [LevelNode, align=center] at (Zero) {Global\\Level};
\node (Level2) [LevelNode, align=center, below of=Level0, yshift=-2.5cm] {Local\\Level};
\node (Level1) [LevelNode, align=center, at=($(Level0)!0.4!(Level2)$)] {Re-\\planning};
% Level content
\node (Level0Content) [LevelContent, align=center, right of=Level0, xshift=2.5cm] {
	{\begin{varwidth}{\linewidth}\begin{itemize}
		\item Offline optimization
		\item Horizon of entire race
		\end{itemize}\end{varwidth}}
};
\node (Level2Content) [LevelContent, align=center, right of=Level2, xshift=2.5cm] {
	{\begin{varwidth}{\linewidth}\begin{itemize}
	\item Physical constraints\\(e.g., power, torque, tires)
	\item Mathematical constraints\\(feasibility, calculation time)
	\item External constraints\\(e.g., max. velocity, obstacles)
	\end{itemize}\end{varwidth}}
};
\draw[line width=0.5mm, colBlue] ($(Level0Content.east) + (1,0)$) node[anchor=north]{}
-- ($(Level0Content.east) + (1.5,0)$) node[anchor=north]{}
-- ($(Level2Content.east) + (1.125,0)$) node[anchor=south]{}
-- cycle;

\node[rotate=90] at ($(Level0Content.east)!0.5!(Level2Content.east) + (0.5,0)$) [align=center]{Model complexity,\\Problem size};

% Arrows
\draw [arrow, colGray, dashed]  (Level0.south) to[out=270, in=90] (Level1.north);
\draw [arrow, colGray, dashed]  (Level1.south) to[out=230, in=130, distance=0.5cm] (Level2.north);
\draw [arrow, colGray, dashed]  (Level2.north) to[out=50, in=310, distance=0.5cm] (Level1.south);
\end{tikzpicture}

==> Ressources/TrackBerlin.tex <==
% This file was created by matlab2tikz.
%
% \tikzsetnextfilename{Experiment_Effizienz_NEDC_f2}%
\definecolor{colBlue}{RGB}{0,101,189}%
\definecolor{colBlueDark}{RGB}{0,82,147}%
\definecolor{colRed}{RGB}{227,114,34}%
\definecolor{colGreen}{RGB}{162,173,0}%
\definecolor{colGray}{RGB}{153,153,153}%
%
\begin{tikzpicture}[scale=0.25]
\begin{scope}[line width=0.5mm,draw=colGray]
\draw  plot[smooth, tension=.7] coordinates {(-7.3,10.1) (-10.5,7.4) (-12.8,4.8) (-13.9,3.1) (-15.1,1) (-15.7,-0.9) (-16,-2.6) (-15.8,-3.5) (-15.4,-4.1) (-14.6,-4.5) (-13.8,-4.6) (-13.1,-3.9) (-13.3,-3.2) (-14.4,-2.4) (-14.8,-1.6)   (-13.5,-1.3) (-8.8,-2.2)    (-8.2,-0.6) (-7.5,0.5) (-5.8,1.9) (-0.7,6.2) (1.1,7.6) (3.6,9.1) (5.4,10) (9.6,11.8)  (11.1,13.4) (9.3,14.5) (7,14.6) (4.4,14.4) (2.5,14) (1.5,13.2) (1,11.7) (0.7,10.1) (0,8.8) (-1.5,7.3) (-6,3.4) (-7.7,3.4)  (-6.5,5.1) (-2.1,10.2) (-1.7,12) (-4.2,12.1) (-7.3,10.1)};
\end{scope}
\begin{scope}[line width=0.5mm,dashed,draw=colBlueDark]
\draw  plot[smooth, tension=.7] coordinates {(-7.8,10.1) (-10.9,7.5)  (-14.3,3.1) (-15.1,1) (-15.7,-0.9) (-15.6,-2.5)  (-15,-3.9)  (-13.8,-4.6)  (-13,-3.2) (-14.4,-2.4) (-14.8,-1.1)   (-13.2,-1.1) (-8.5,-2.7)    (-8.2,-0.6) (-7.5,0.5) (-5.8,1.9) (-0.4,6.1)  (3,9.1) (6.4,10.5) (9.6,11.8)  (10.6,13.3) (9.3,14.5)  (4.8,14.8) (1.6,13.7)  (0.9,11.2)  (-0.7,8.6) (-2.1,7.1) (-6,3.4) (-7.3,3.4)  (-6.5,5.1) (-2.3,10.2) (-2.1,12.5) (-7.8,10.1) };

\end{scope}
\end{tikzpicture}%

==> Ressources/fit_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{groupplot}[%
group style={
	group name=plots,
	group size=2 by 2,
	vertical sep=9pt},
%width=\columnwidth-1.55cm,
height=1.0in,
%at={(2.355in,1.16in)},
scale only axis,
%xlabel={Distance $s$ in \si{\meter}},
%xtick={0,200,400,600,800,1000,1200,1400},
%ytick={500,1000,1500,2000,2500,3000},
%ylabel style={align=center},
%axis background/.style={fill=white},
legend style={at={(1.05,0.025)}, anchor=south east, legend cell align=left, align=left, draw=none, fill=none},
legend entries={},
axis x line*=bottom,
axis y line*=left,
tick align=outside
%xtick style={draw=none},
%ytick style={draw=none}
]
%
%
%
\nextgroupplot[%
width=0.4in,
%at={(0.758in,0.481in)},
xmin=     -0.001,
%xmax=     137,
xtick={0, 0.2},
xticklabels={0, 0.2},
scaled ticks=false,
ymin=       -0.1,
ymax=     142,
ytick={0, 70, 140},
yticklabels={0, 70, 140},
xlabel={},
ylabel style={align=center},
ylabel={Input power\\$P_\mathrm{in,M}$ in \SI{}{\kilo\watt}},
ylabel style={align=center}
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[xbar, bar width=0.3, fill=black, area legend] table[row sep=crcr] {%
	0.183868341730655	0.894752101007499\\
	0.0928912455171503	1.6006495766119\\
	0.0629689115751029	2.30654705221629\\
	0.0358297947239885	3.01244452782069\\
	0.00717255945963785	3.71834200342509\\
	0.00308024025874018	4.42423947902948\\
	0.00283822138126774	5.13013695463388\\
	0.00282722052320081	5.83603443023827\\
	0.00273921365866538	6.54193190584267\\
	0.00272821280059845	7.24782938144707\\
	0.00272821280059845	7.95372685705146\\
	0.00269521022639766	8.65962433265586\\
	0.00257420078766144	9.36552180826026\\
	0.00273921365866538	10.0714192838647\\
	0.0027502145167323	10.7773167594691\\
	0.00273921365866538	11.4832142350734\\
	0.00278321709093309	12.1891117106778\\
	0.00265120679412994	12.8950091862822\\
	0.00366328573628743	13.6009066618866\\
	0.00352027458141735	14.306804137491\\
	0.00342126685881499	15.0127016130954\\
	0.00344326857494885	15.7185990886998\\
	0.00319024883940947	16.4244965643042\\
	0.00434533893643704	17.1303940399086\\
	0.00421332863963389	17.836291515513\\
	0.00223317418758663	18.5421889911174\\
	0.00235418362632285	19.2480864667218\\
	0.00216716903918506	19.9539839423262\\
	0.0021451673230512	20.6598814179306\\
	0.00226617676178742	21.365778893535\\
	0.00233218191018899	22.0716763691394\\
	0.00227717761985435	22.7775738447438\\
	0.00227717761985435	23.4834713203482\\
	0.0025962025037953	24.1893687959526\\
	0.00253019735539372	24.895266271557\\
	0.00265120679412994	25.6011637471614\\
	0.00260720336186223	26.3070612227658\\
	0.00262920507799608	27.0129586983702\\
	0.00279421794900002	27.7188561739746\\
	0.00350927372335042	28.424753649579\\
	0.00302523596840554	29.1306511251834\\
	0.00297023167807089	29.8365486007878\\
	0.00305823854260632	30.5424460763922\\
	0.00355327715561814	31.2483435519966\\
	0.00291522738773624	31.9542410276009\\
	0.00268420936833073	32.6601385032053\\
	0.00325625398781105	33.3660359788097\\
	0.0025962025037953	34.0719334544141\\
	0.0079426195243229	34.7778309300185\\
	0.00875668302127566	35.4837284056229\\
	0.0136520648610592	36.1896258812273\\
	0.0115288992541418	36.8955233568317\\
	0.0126399859189017	37.6014208324361\\
	0.0152471892807639	38.3073183080405\\
	0.00995577655057094	39.0132157836449\\
	0.0136300631449253	39.7191132592493\\
	0.0157532287518426	40.4250107348537\\
	0.0145431343644804	41.1309082104581\\
	0.00735957404677565	41.8368056860625\\
	0.00852566500187015	42.5427031616669\\
	0.00585245649160635	43.2486006372713\\
	0.00492838441398429	43.9544981128757\\
	0.00539042045279532	44.6603955884801\\
	0.00300323425227168	45.3662930640845\\
	0.00272821280059845	46.0721905396889\\
	0.00265120679412994	46.7780880152933\\
	0.00246419220699215	47.4839854908977\\
	0.00239818705859057	48.1898829665021\\
	0.00265120679412994	48.8957804421065\\
	0.00268420936833073	49.6016779177109\\
	0.00261820421992915	50.3075753933153\\
	0.00269521022639766	51.0134728689197\\
	0.00254119821346065	51.7193703445241\\
	0.00225517590372049	52.4252678201284\\
	0.00226617676178742	53.1311652957328\\
	0.00234318276825592	53.8370627713372\\
	0.00277221623286616	54.5429602469416\\
	0.0031242436910079	55.248857722546\\
	0.00236518448438978	55.9547551981504\\
	0.00220017161338584	56.6606526737548\\
	0.00210116389078348	57.3665501493592\\
	0.00217816989725199	58.0724476249636\\
	0.0018811467294449	58.778345100568\\
	0.00196915359398033	59.4842425761724\\
	0.00200215616818112	60.1901400517768\\
	0.00209016303271655	60.8960375273812\\
	0.00229917933598821	61.6019350029856\\
	0.00270621108446459	62.30783247859\\
	0.00196915359398033	63.0137299541944\\
	0.00155112098743702	63.7196274297988\\
	0.00163912785197245	64.4255249054032\\
	0.00156212184550395	65.1314223810076\\
	0.0015071175551693	65.837319856612\\
	0.00158412356163781	66.5432173322164\\
	0.00147411498096852	67.2491148078208\\
	0.00157312270357088	67.9550122834252\\
	0.00159512441970474	68.6609097590296\\
	0.00154012012937009	69.366807234634\\
	0.00158412356163781	70.0727047102384\\
	0.00162812699390552	70.7786021858428\\
	0.00162812699390552	71.4844996614472\\
	0.00163912785197245	72.1903971370516\\
	0.00168313128424017	72.896294612656\\
	0.00174913643264175	73.6021920882604\\
	0.0016941321423071	74.3080895638648\\
	0.0018811467294449	75.0139870394691\\
	0.00196915359398033	75.7198845150735\\
	0.00205716045851576	76.4257819906779\\
	0.00201315702624805	77.1316794662823\\
	0.00203515874238191	77.8375769418867\\
	0.00191414930364568	78.5434744174911\\
	0.00199115531011419	79.2493718930955\\
	0.00182614243911025	79.9552693686999\\
	0.0018811467294449	80.6611668443043\\
	0.0018811467294449	81.3670643199087\\
	0.00189214758751183	82.0729617955131\\
	0.0018811467294449	82.7788592711175\\
	0.0017711381487756	83.4847567467219\\
	0.0018811467294449	84.1906542223263\\
	0.00190314844557876	84.8965516979307\\
	0.00192515016171261	85.6024491735351\\
	0.00210116389078348	86.3083466491395\\
	0.00212316560691734	87.0142441247439\\
	0.00220017161338584	87.7201416003483\\
	0.0021451673230512	88.4260390759527\\
	0.00205716045851576	89.1319365515571\\
	0.00203515874238191	89.8378340271615\\
	0.00206816131658269	90.5437315027659\\
	0.00209016303271655	91.2496289783703\\
	0.00201315702624805	91.9555264539747\\
	0.00196915359398033	92.6614239295791\\
	0.00212316560691734	93.3673214051835\\
	0.00220017161338584	94.0732188807878\\
	0.00229917933598821	94.7791163563923\\
	0.00236518448438978	95.4850138319967\\
	0.00224417504565356	96.190911307601\\
	0.00217816989725199	96.8968087832054\\
	0.00243118963279136	97.6027062588098\\
	0.00262920507799608	98.3086037344142\\
	0.00236518448438978	99.0145012100186\\
	0.0024091879166575	99.720398685623\\
	0.00255219907152758	100.426296161227\\
	0.00265120679412994	101.132193636832\\
	0.0028602230974016	101.838091112436\\
	0.00268420936833073	102.543988588041\\
	0.00265120679412994	103.249886063645\\
	0.00258520164572837	103.955783539249\\
	0.00261820421992915	104.661681014854\\
	0.00283822138126774	105.367578490458\\
	0.00308024025874018	106.073475966063\\
	0.00271721194253152	106.779373441667\\
	0.00250819563925986	107.485270917271\\
	0.00244219049085829	108.191168392876\\
	0.00232118105212207	108.89706586848\\
	0.00234318276825592	109.602963344085\\
	0.00224417504565356	110.308860819689\\
	0.00233218191018899	111.014758295293\\
	0.00229917933598821	111.720655770898\\
	0.00226617676178742	112.426553246502\\
	0.00260720336186223	113.132450722107\\
	0.00231018019405514	113.838348197711\\
	0.00233218191018899	114.544245673315\\
	0.00211216474885041	115.25014314892\\
	0.00224417504565356	115.956040624524\\
	0.00217816989725199	116.661938100129\\
	0.00221117247145277	117.367835575733\\
	0.00242018877472443	118.073733051337\\
	0.0025962025037953	118.779630526942\\
	0.00244219049085829	119.485528002546\\
	0.00221117247145277	120.191425478151\\
	0.00205716045851576	120.897322953755\\
	0.00200215616818112	121.603220429359\\
	0.00196915359398033	122.309117904964\\
	0.00202415788431498	123.015015380568\\
	0.00386130118149216	123.720912856173\\
	0.00355327715561814	124.426810331777\\
	0.00353127543948428	125.132707807381\\
	0.00185914501331104	125.838605282986\\
	0.00159512441970474	126.54450275859\\
	0.00167213042617324	127.250400234194\\
	0.00180414072297639	127.956297709799\\
	0.00184814415524411	128.662195185403\\
	0.00185914501331104	129.368092661008\\
	0.00190314844557876	130.073990136612\\
	0.00189214758751183	130.779887612216\\
	0.00192515016171261	131.485785087821\\
	0.00193615101977954	132.191682563425\\
	0.00189214758751183	132.89758003903\\
	0.00196915359398033	133.603477514634\\
	0.00194715187784647	134.309374990238\\
	0.00191414930364568	135.015272465843\\
	0.00196915359398033	135.721169941447\\
	0.0019581527359134	136.427067417052\\
	0.00198015445204726	137.132964892656\\
	0.00202415788431498	137.83886236826\\
	0.00407031748476381	138.544759843865\\
	0.00689753800796462	139.250657319469\\
	0.00786561351785439	139.956554795074\\
	0.00895469846648039	140.662452270678\\
	0.0227277727662758	141.368349746282\\
};
%
%
%
%
%
\nextgroupplot[%
width=1.7in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=     -1,
xmax=     140,
ymin = -0.1,
ymax = 142,
%ytick style={draw=none},
xlabel style={font=\color{white!15!black}},
xlabel={},
xtick={0,70,140},
xticklabels={,,},
ytick={0,70,140},
yticklabels={,,},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
legend entries={HiL-Data, Fit, Diagonal},
legend style={draw=none}
]
\addlegendimage{draw=none, mark size=1.5pt, mark=*, only marks, mark options={solid, TUMgray}}
\addlegendimage{color=colBlue, line width=1pt, densely dashed}
\addlegendimage{color=black, line width=0.75pt, solid}
\addplot [draw=none, mark size=0.1pt, mark=*, mark options={solid, TUMgray}, forget plot]
  table[row sep=crcr]{%
27.1790673544807	28.5800314917858\\
26.614047404476	27.976393559541\\
26.0408358137505	27.3648972582572\\
25.4692582682682	26.7560346232539\\
24.8905881833483	26.1405132336283\\
24.2924562833615	25.5052311815786\\
23.6786793096009	24.8543151744441\\
23.0586086712958	24.197719862798\\
22.1213608444339	23.207050579577\\
21.7920706554872	22.8596276237595\\
21.1571679738267	22.1903777345932\\
20.5260813998638	21.5261511518203\\
19.897132818699	20.8651667286686\\
19.266186495693	20.2030783238216\\
18.6358797810888	19.5426592580993\\
18.0216470439828	18.9000510727986\\
17.4171239241574	18.268534050292\\
16.8150803012485	17.6405232696059\\
16.2160956539363	17.01660990789\\
15.6155202357981	16.3919411559667\\
15.0240554229354	15.7776369117598\\
14.4439819508048	15.1760221451684\\
13.8695615451645	14.5811032827468\\
13.2958528095984	13.9877441464705\\
12.719412953119	13.392384422094\\
12.1414175213232	12.7962464691392\\
11.2690920132698	11.8979987893062\\
10.6956513053563	11.3085413451778\\
10.1279444085122	10.7257480646995\\
9.83233473047956	10.4229352206966\\
9.55577861275782	10.1391727917675\\
9.25501820113217	9.831627436239\\
8.97362870398215	9.54322950396838\\
8.66473538233491	9.22789348558882\\
8.37571665513725	8.93204848049625\\
8.04729082774364	8.59729895394805\\
7.73996783049321	8.28326901633938\\
7.41041500217111	7.9478195823381\\
7.10203740786251	7.63331715141397\\
6.46267496883063	6.98293690575856\\
5.48537928383145	5.99046200686895\\
5.17152640970269	5.67280884685401\\
4.8412931141658	5.33742204426968\\
4.53239331583988	5.02592330994245\\
4.23974759784259	4.72869691985572\\
3.96557923885419	4.4529993213602\\
3.70922949863388	4.19332493468962\\
3.46922208580066	3.95119767615151\\
3.24490502394368	3.72604168096543\\
3.03493110365602	3.51186842298701\\
2.83874617977795	3.31644077804984\\
2.65520717666554	3.13273685238709\\
2.48374277533375	2.95785390510578\\
2.3233482350823	2.79632212829498\\
2.17349490603288	2.64985355047441\\
2.03322842675406	2.50924523328055\\
1.90215974437959	2.37475538644585\\
1.77950001005209	2.24715623370682\\
1.66485642758816	2.14054402591783\\
1.55754961330793	2.03716220059607\\
1.45722990600071	1.93726584001597\\
1.36328961474695	1.84065696538052\\
1.27544978346394	1.74757725914976\\
1.19320751965599	1.65786090037584\\
1.11629695371452	1.59530281388879\\
1.04426870338043	1.53383305284788\\
0.976909288515423	1.47319377573121\\
0.913849657443911	1.41337584451731\\
0.854879810642044	1.3546164359278\\
0.799671367185644	1.2968891156233\\
0.748047905731367	1.24042083860616\\
0.699725394692327	1.18518457951628\\
0.654545052901731	1.13137147836543\\
0.612248883518681	1.07892355391855\\
0.572707363823468	1.05688079215607\\
0.293763250401892	1.05493011294763\\
0.224889033587534	1.05398122644758\\
0.172158286778318	1.05299899835683\\
0.131777618973019	1.05187656500784\\
0.0772110105049231	1.04966260851409\\
0.0590989113659975	1.04849777983774\\
0.0452298599257118	1.04716702310173\\
0.0346139562963813	1.0457776608745\\
0.0264893901916863	1.04437436405265\\
0.0202728537132928	1.04304128891669\\
0.0155128853684389	1.04151105499184\\
0.0118711748218991	1.04005494674911\\
0.0090842268380362	1.03858046877257\\
0.00695113970888785	1.03702886256493\\
0.0053183455458693	1.03533600103349\\
0.00406816355350044	1.03334794760657\\
0.00311149382337215	1.03120967965823\\
0.00182051226822561	1.02720020662111\\
0.00106555795116598	1.02368438146229\\
0.000623122168545326	1.01903035638234\\
0.000213138352513897	1.01008179057613\\
2.4883648732558e-05	0.989773984468512\\
3.31817978955468e-44	0.618660766744559\\
2.90433444631571e-44	0.618673613056924\\
1.59433106799713e-44	0.618513044115157\\
0.0398464566412075	0.618223123823889\\
0.131279662485903	0.618060070089831\\
0.259225615145592	0.618122663808275\\
0.371168552462055	0.617915850005168\\
0.391445836870821	0.625790235902021\\
0.410406771414827	0.648753519834219\\
0.429779485501525	0.671691712843524\\
0.447896726033108	0.69267923900333\\
0.470364988088418	0.718110278338587\\
0.491380318215745	0.741315937680866\\
0.515646063435319	0.767441399157379\\
0.538344522115408	0.791252471454377\\
0.563016207520429	0.816473242978882\\
0.586093516533453	0.839463985173844\\
0.61051587833298	0.86318607560493\\
0.633356829222137	0.884825222143484\\
0.667160695108872	0.915920212096787\\
0.698777815289199	0.944043984581631\\
0.739764898281565	0.979196889246423\\
0.778105522771986	1.01310753233315\\
0.826191019081213	1.06476650419637\\
0.8711765696551	1.11215389366411\\
0.915264112816752	1.15773846049186\\
0.956508449326883	1.19963524621753\\
1.00108312781646	1.24412135740187\\
1.04277756163984	1.28500578656726\\
1.09183137482395	1.3322296829671\\
1.13771528356181	1.37556805020615\\
1.19282186077091	1.43132349458194\\
1.24437322352394	1.4847705754498\\
1.29629050301617	1.53799314377131\\
1.34486045279512	1.58724434918684\\
1.39708134138525	1.63962417698024\\
1.44593353566076	1.68809595172987\\
1.49136260631107	1.73271951534521\\
1.53385587685127	1.77406974003222\\
1.66836106873155	1.91199663126767\\
1.75468200529702	1.999475897707\\
1.84418571238052	2.08913624977685\\
1.93588373395045	2.18043248425524\\
2.03210079754605	2.27907632966548\\
2.13462690389783	2.38327949798961\\
2.23819529134994	2.48760379049363\\
2.28816126925309	2.5376005231786\\
2.34716976575891	2.597551494013\\
2.46277883015592	2.71570203760339\\
2.5757730655963	2.83036555353839\\
2.68128776259141	2.93671659784005\\
2.8943939285088	3.15432337549385\\
3.1073107472341	3.37043638081244\\
3.21838582948844	3.48421603306625\\
3.47775257786861	3.74837570753954\\
3.60615803837246	3.880132574046\\
3.86392172478307	4.14332013000444\\
3.96161722763289	4.24374535313673\\
4.25648086787485	4.54580108047654\\
4.35774698314548	4.65007643832075\\
4.64457401463464	4.9445589867966\\
4.9481286459835	5.25722928302693\\
5.36219810545388	5.68432551452741\\
5.81367656169043	6.15109082251607\\
6.25460701207993	6.60827775884537\\
6.47702546622726	6.83932807252657\\
6.93360203440866	7.31430424384049\\
7.41540823799184	7.81688690617724\\
7.89549970226609	8.31903757283499\\
8.560930200357	9.01692761202463\\
8.80514256650597	9.27379799853\\
9.30235470547733	9.79749032366209\\
9.75555990357091	10.2759769615525\\
10.1595099644946	10.7033690643039\\
10.5328595960173	11.0991133721272\\
10.8848978285024	11.4728857430878\\
11.2272431936991	11.8368967343201\\
11.5713505924883	12.2033082525525\\
11.944485135084	12.6011843426282\\
12.347607802574	13.0317708089488\\
12.7645706524098	13.4778466825318\\
13.1670198776045	13.9090782925336\\
13.5476749248011	14.3174059580503\\
13.9210166693717	14.7184437284141\\
14.2916487565163	15.1170287795567\\
14.6887513663688	15.5447123295944\\
15.4203815559181	16.3339477916531\\
15.8251766503622	16.7715824707017\\
16.3238365610288	17.3117403063444\\
17.5338104312323	18.6247673157667\\
17.915009452236	19.0389788553224\\
18.3393894839736	19.5008712153798\\
18.7911385967577	19.9932812756118\\
19.2262605868749	20.4679874633825\\
19.701776314609	20.9877082187621\\
20.2303706450076	21.5663088356439\\
20.7561368842326	22.1427255221824\\
21.7931857094789	23.2810113229978\\
22.0600411278877	23.5743446650422\\
22.9555584789043	24.5572674932678\\
23.7457507912206	25.4266339238557\\
24.023087965398	25.7324167920753\\
25.4269212895481	27.2826280131169\\
25.6498608534341	27.5285112730347\\
26.2501731049085	28.1887194276671\\
27.019135055448	29.0331978247439\\
27.2403028843902	29.2766588335047\\
27.5303264083025	29.5946662264032\\
27.7629098811459	29.8485643503724\\
28.105898993881	30.2237581862399\\
28.2632801276483	30.3950485577168\\
28.7508271290046	30.9270733101029\\
29.0476565696829	31.2498985915452\\
29.57069419974	31.821183385353\\
29.7296548467499	31.9940556702178\\
30.3926189112552	32.7172744757185\\
30.7463388380221	33.1035529024048\\
31.1163141451017	33.5065309457646\\
31.4379712508186	33.8582183291127\\
31.9321461230387	34.3956586495028\\
32.070301144129	34.5448637381439\\
32.2212973600576	34.7086518550318\\
32.4002467854655	34.903843537336\\
32.5696871462351	35.0878920806448\\
32.7246091107517	35.2555761047049\\
33.0394354198332	35.5971674782994\\
33.4053812731633	35.996039300488\\
33.7598461261296	36.381101548642\\
34.1207050286828	36.7737026261135\\
34.2959228206098	36.9640220635109\\
34.4159743102098	37.0939953484064\\
34.651710135336	37.3510409694671\\
34.9990129931301	37.7281538119053\\
35.1841225157786	37.9297139287957\\
35.5338678795497	38.3093310227772\\
35.627987856477	38.411835705288\\
35.8373217678973	38.6384892832902\\
36.5230599617139	39.3875912137036\\
36.7470606440985	39.632696893046\\
36.9913413814148	39.9008249814948\\
37.2517068759608	40.1870924214109\\
37.53247811303	40.4963196668349\\
37.8007186901836	40.7911107323697\\
38.2010597612132	41.228897129963\\
38.3809970643896	41.4262913698551\\
38.9670860808768	42.0650296753699\\
39.4200174182908	42.5624954782259\\
40.1599446100146	43.3733123555252\\
40.4158573148462	43.6543677370111\\
40.7245911136943	43.9925866970045\\
41.1981542685015	44.5128876631189\\
41.7847547241144	45.1587577630784\\
43.2216216870693	46.7386550399051\\
43.4877910171541	47.0299469777111\\
44.0060452384417	47.5965099732088\\
44.5026949038332	48.1383596086217\\
44.9706797134803	48.64803008261\\
45.1954924101172	48.8922531192925\\
45.352117851107	49.0616709630492\\
45.413954969999	49.1291931401288\\
45.6451363231889	49.3805965358362\\
45.9180001116988	49.6761239580957\\
46.3641041456254	50.1628280887896\\
46.6026772613548	50.4218555274561\\
46.8312217054471	50.6694957518107\\
47.0729538243735	50.9323823565138\\
47.328197398309	51.2105644758094\\
47.7676106428793	51.6882417103037\\
48.11336589895	52.0656628401699\\
48.2458342159217	52.209823512999\\
48.663018943705	52.6613403011076\\
49.3148335049894	53.3710391349486\\
49.7080769514637	53.8026210426485\\
49.8532543026329	53.9610668874703\\
49.9816358707991	54.1002285944919\\
50.1506776882845	54.2822500528944\\
50.4506047728543	54.6074188345427\\
50.9466343019233	55.1460025644735\\
51.4557927387773	55.6979307730788\\
51.638950212671	55.895712563647\\
51.8946789038182	56.1727225588292\\
52.198277101156	56.5045706904138\\
52.3307028114004	56.6480717986811\\
52.4851668759453	56.8168638808558\\
52.5707564103696	56.9108257330127\\
52.8151118814622	57.1782277220326\\
53.2873609732976	57.6896724526306\\
53.5923929912147	58.0186178229668\\
53.7218435659211	58.1588393171322\\
54.208343139067	58.6881609104979\\
54.4885524918534	58.9925413645548\\
55.269537183486	59.8368500534637\\
55.5377177828741	60.1274214237636\\
55.7952520066622	60.4055591165571\\
55.9778127962491	60.6019189515927\\
56.3084932384294	60.9593744436889\\
56.7907687872867	61.4812384041588\\
56.9159702051543	61.6157069276896\\
57.1156848691872	61.8311333047083\\
57.6716233369899	62.4280907444364\\
58.0235511506797	62.809121875654\\
58.2193517675287	63.0197323404895\\
58.4235511919482	63.2401075587475\\
58.9929110470222	63.8526372010429\\
59.1229538919085	63.9928696472234\\
59.236745817091	64.1144313415672\\
59.7244106358833	64.6380759594381\\
59.9327585392869	64.8634494982199\\
59.9981979485669	64.9338954912152\\
60.2254700406337	65.1759764942172\\
60.3569237234712	65.3175276895595\\
60.4681026758601	65.4357688668664\\
60.7059174382327	65.6900703436936\\
60.8515990936314	65.8479464170616\\
60.9150081156756	65.9159997733382\\
61.034010315524	66.0430684541949\\
61.3530491525643	66.3809071375856\\
61.7298232632227	66.7806715545339\\
62.1002591714872	67.1769933422243\\
62.3070101042672	67.3992784331743\\
62.4417363660104	67.543656664716\\
62.8218827482598	67.9497580292241\\
63.1509471381717	68.3022896418148\\
63.6912436488181	68.8862893155927\\
63.9194016136906	69.1321513513063\\
64.1710412787007	69.4047185190597\\
64.3296470005101	69.5757755816517\\
64.8648030781245	70.1514439959083\\
64.998829592177	70.2943188361376\\
65.3509812504616	70.6714073499958\\
65.8107551114709	71.1613436548177\\
65.9567718276166	71.3180500106518\\
66.3867302847682	71.7729807992476\\
66.5030139786958	71.8953718978977\\
66.6678769834566	72.0680113454394\\
66.7865552198806	72.1932797385711\\
66.9949688110855	72.4163239849152\\
67.2660111392511	72.7053571780028\\
67.3958363882314	72.8431725548387\\
67.5196821464005	72.9740879873366\\
67.6378881234584	73.0985493993587\\
67.7507972293087	73.2169941201164\\
67.962266796674	73.4377039755987\\
68.1575874113786	73.6402910851337\\
68.3406715180624	73.8291234975481\\
68.5152705523842	74.0083126228822\\
68.6844270707832	74.1811761035687\\
68.8501957609746	74.3499731762978\\
69.175334311311	74.6796905468886\\
69.493522928694	75.0010890034014\\
69.8058484885601	75.3160812099557\\
70.1147873963384	75.6282652043242\\
70.4226666782942	75.9389839146627\\
71.0369801176614	76.558095748417\\
71.6469199192494	77.1718896537621\\
72.1017857903633	77.6291265487892\\
72.8573133372079	78.3912747732186\\
73.4600871944015	78.9986194695986\\
74.3596908702345	79.9038554306164\\
75.2579974085048	80.8099496094024\\
75.8558051743939	81.4124910516609\\
76.7463321148782	82.30897018053\\
77.6333690203876	83.2041433214248\\
78.2240645738204	83.7997378165989\\
79.1069163221452	84.6889146200017\\
79.9890070778373	85.5795034060131\\
80.573967956736	86.1695419983338\\
81.447164166228	87.0494056719821\\
83.769034908744	89.3940676516099\\
85.2324812636079	90.8754680644827\\
86.1045005718566	91.7570522387763\\
87.5514298868293	93.2224023883181\\
88.4171970551804	94.0981347701612\\
89.8527725350298	95.5525034448299\\
90.9962478616461	96.7099939422843\\
92.1355115888454	97.8647244129322\\
93.2663922179454	99.0098598166077\\
94.3875287948081	100.146745465517\\
95.5052573720586	101.278990320334\\
96.6178037991272	102.407668640065\\
97.7226288448541	103.527456201286\\
98.8220763328302	104.643122206932\\
100.188889596665	106.029094129825\\
100.834093254108	106.684305761068\\
100.871834588516	106.720251053572\\
100.697769473042	106.524575556329\\
100.328908221999	106.116439755962\\
99.7993777821453	105.533720312048\\
99.1375125212337	104.807833321928\\
98.3504994180907	103.946948852256\\
97.8751722145173	103.427872469\\
97.4273207772391	102.939258434149\\
96.8861039783031	102.349298207973\\
96.3763724579421	101.794172970255\\
95.7719191150104	101.136345454439\\
95.2029971678869	100.517723205404\\
94.5464176014251	99.8042304175398\\
93.2223745967032	98.3669795064103\\
91.8205815149811	96.8473263630823\\
90.3375285450993	95.2414768493181\\
88.7780205044329	93.5547683645617\\
87.1704569873033	91.8180753126869\\
85.5257468952703	90.0432777005489\\
83.8522800058989	88.2394384269566\\
83.0377325670275	87.3622085277341\\
82.1574176977519	86.4146261927764\\
81.3347071068954	85.5296404236847\\
80.4498291751958	84.5782618605099\\
79.6230695594135	83.6899567680929\\
78.7256997847661	82.7263110259959\\
77.8872764207548	81.8265725369098\\
76.9871324076096	80.8611888430708\\
76.1459917142829	79.9597406844733\\
75.2279462061267	78.9765057016712\\
74.3697877031908	78.0580938379296\\
73.438562126108	77.0621761272008\\
72.5676820286089	76.1315172808473\\
71.63612126828	75.1367475650627\\
70.7646099902502	74.2068333135364\\
69.834445150912	73.2150861068127\\
68.9640171627799	72.2877626169167\\
68.0208878976662	71.2837615034531\\
67.1380951693893	70.3447455192157\\
66.1776496348611	69.3239461192184\\
65.2784032433141	68.3689970888182\\
64.2989873363282	67.3297437996034\\
63.3817988679643	66.3573633137021\\
62.3816794559436	65.2979071230902\\
61.4450075626454	64.3065365527313\\
60.4150392376839	63.2173045519421\\
59.4503763695545	62.1980547337943\\
58.4235979092067	61.1140760143742\\
57.4620303660604	60.0998458085369\\
56.4197590585855	59.0013882665478\\
55.4439165406685	57.9738629861116\\
54.4054850148434	56.8813352554655\\
53.4334680960237	55.8596040360338\\
52.4045301207508	54.7789425310006\\
51.4416955228358	53.7685718255842\\
50.4055092913773	52.6821558167324\\
49.4361039752641	51.6666152971334\\
48.394841924282	50.5767515072578\\
47.4207804872774	49.5580892193175\\
46.3807560154131	48.4714039288761\\
45.4079057165625	47.4557718118009\\
44.3568623510609	46.3594943202571\\
43.3736847728362	45.3348924077102\\
42.3235243960862	44.2414765814954\\
41.3411143135579	43.2194944248775\\
40.3047028442048	42.1423059820653\\
39.3351441735922	41.1354743606788\\
38.300280886422	40.061795554212\\
37.3321501317404	39.0582272444028\\
36.3075309289883	37.997054697384\\
35.3489497951272	37.005136520417\\
34.3017919027795	35.9225476019474\\
33.3220484377073	34.9105555292518\\
32.2779057949455	33.8330220779783\\
31.3009150154107	32.8256888723749\\
30.2483390747147	31.7414015041731\\
29.2634597402714	30.7277722311489\\
28.2156922705988	29.6503792029298\\
27.2353454544914	28.6432388648841\\
26.1867843853236	27.566961124038\\
25.2057675088653	26.5609559872565\\
24.155198502499	25.4845457625873\\
23.1723760816466	24.478516017357\\
22.1231750098961	23.4055345241874\\
21.1417114166659	22.4027780473853\\
20.0862184096821	21.3255729013292\\
19.0989417284048	20.3187852404302\\
18.0498176658765	19.2500741710523\\
17.0685674964487	18.2513102486117\\
16.0301822265648	17.1955073504697\\
15.0590507503252	16.2089014589261\\
14.0835998203564	15.218836510451\\
13.1705470685141	14.2926976403133\\
11.5172286254802	12.6163288278548\\
10.0702971377794	11.1539455954686\\
9.41668126166939	10.4922995483521\\
8.80491819348712	9.87409842553993\\
8.23355876332813	9.29830089816132\\
7.69894765871084	8.75598695259362\\
7.19973390482148	8.25555747188008\\
6.73279136777469	7.78118685387953\\
6.29677516534254	7.34593469467135\\
5.88887660059344	6.93269347144569\\
5.15154977587378	6.19401613873463\\
4.81865604944344	5.85353731288198\\
4.50705115372395	5.54669211241948\\
4.21594668439926	5.25588454379575\\
3.94342260501821	4.97660413081232\\
3.68877850095583	4.72291316029584\\
3.45034569979864	4.49115209441149\\
3.22752070153436	4.26757721092374\\
3.01882473575812	4.05152140312575\\
2.82377218286358	3.85002950546265\\
2.64110474528483	3.68244989850393\\
2.47037234168893	3.51889999296097\\
2.31049552771029	3.35906049645552\\
2.16106484714311	3.20365516661001\\
2.02113499797136	3.05234707164475\\
1.89035321237191	2.91033808394139\\
1.76789140861091	2.8147510947975\\
1.65344348147442	2.71943128570714\\
1.54630385807978	2.62419137110238\\
1.44618171709437	2.52964246327566\\
1.35244293630074	2.43557309333214\\
1.26485015107194	2.34260189157561\\
1.18286849432359	2.25057958992901\\
1.10626492274888	2.16002411295599\\
1.03455042684653	2.07073015485361\\
0.967543238501411	1.983229006737\\
0.904816395125888	1.95541068957144\\
0.692156124352654	1.95147532228694\\
0.529512943234785	1.94772860786441\\
0.378853653565499	1.94308430463344\\
0.309851201284393	1.93984208570663\\
0.270975862219877	1.93762073488056\\
0.236973809746211	1.93535557110659\\
0.20723456132196	1.933045394551\\
0.181222423010286	1.93066488273901\\
0.158472409952306	1.92823920713946\\
0.138576279637062	1.92577786393411\\
0.121177583306894	1.92330929445213\\
0.105963579126811	1.92085046834085\\
0.0926595693727346	1.91839155570227\\
0.0810244102983936	1.91588790506757\\
0.0708490555617595	1.91334362836404\\
0.0541732274240152	1.90835383126376\\
0.0473709935023176	1.90587991753138\\
0.0414216073445898	1.90333011750121\\
0.0362179845914621	1.90068211655913\\
0.0316671228287981	1.89796105437738\\
0.0276872789387734	1.89516941786662\\
0.0242067359005525	1.89228941998651\\
0.0211636037081879	1.88939894863302\\
0.0161778138949472	1.88374636340009\\
0.0123670498531199	1.87821047430732\\
0.0094539447684194	1.87269921239822\\
0.00722648048021591	1.8670132659426\\
0.00552357016313982	1.86122771171834\\
0.00422158326059695	1.85524566638927\\
0.00322625055127029	1.84909761678469\\
0.00188443028358096	1.83708925427013\\
0.00110117974145425	1.82630131164754\\
0.000376057497745985	1.80509555594282\\
4.38062060192217e-05	1.76077780214915\\
3.2022681958797e-46	0.547227597247918\\
0.129562884543926	0.546302977807105\\
0.32582055458772	0.546128204855847\\
0.367368259645042	0.570772665287042\\
0.40622554179574	0.616091488771876\\
0.449047410852074	0.66359166802185\\
0.489093044482582	0.705856381169209\\
0.535914274812378	0.752827872529742\\
0.579699041923424	0.794537469018445\\
0.623603707482351	0.834369331120816\\
0.664660852444926	0.8699334287087\\
0.709645031113537	0.911429475790613\\
0.751714253270316	0.956342545453016\\
0.793142674440902	0.999749848895134\\
0.831889558539979	1.03962858406593\\
0.875041685158571	1.08324955657524\\
0.91540457269365	1.12331306465259\\
0.958352946459118	1.16518441117958\\
0.998529377421276	1.20366203721252\\
1.04015227978755	1.24287277291354\\
1.07908855455882	1.28356888973548\\
1.15363747622755	1.36046984907242\\
1.23535421677806	1.44326155213159\\
1.27970569620576	1.48755420906734\\
1.32119187757548	1.52858342947018\\
1.36534288616471	1.57182943353696\\
1.40664429669343	1.61327665135401\\
1.49509127198634	1.70413064667355\\
1.58600145751796	1.79635831448602\\
1.67320523737554	1.88374526608585\\
1.7166061701301	1.92684833734956\\
1.757207871181	1.96801303034616\\
1.83716863030528	2.04995749446391\\
1.92301299190422	2.13725821665301\\
2.09280805671021	2.30834602394148\\
2.18491237183054	2.40273855435728\\
2.27988847883744	2.49949422416036\\
2.43456016142191	2.65599787411004\\
2.57654815413172	2.80149397833598\\
2.66881255393423	2.89551221536588\\
2.76797631717079	2.99609799735707\\
2.98071877916878	3.2141047798777\\
3.09594137618331	3.33156344031443\\
3.3147537704793	3.55611161971366\\
3.47721651170725	3.72229718499953\\
3.83234640232305	4.08730735192616\\
4.12654647418451	4.39049440718525\\
4.49968484415418	4.77570423633034\\
4.85661493981212	5.14517732520444\\
5.20092161094829	5.50249461024041\\
5.55083325035429	5.86647295992901\\
5.89175197900698	6.22194130110583\\
6.25008352778093	6.59639169208601\\
6.6509161801083	7.01624718405277\\
7.10307478172956	7.49128001698554\\
7.34202350361711	7.74273921891766\\
7.57619085669189	7.9896740507435\\
8.0162174455487	8.4544300267763\\
8.43599942686992	8.89887831177491\\
8.83986460583877	9.32751450620193\\
9.23641021538289	9.74928637454938\\
9.63836546739566	10.1777160722475\\
10.01552494937	10.5804579587464\\
10.4264986047551	11.0202523017445\\
10.816493889561	11.4383734694911\\
11.1991677882679	11.8493586193466\\
11.6257633358904	12.3083714584448\\
12.0778804061853	12.795886457262\\
12.49833993194	13.250015134526\\
12.8787917856486	13.6613481157628\\
13.5858261741361	14.4269690747648\\
14.1886271961221	15.0802497901181\\
14.5008985667567	15.4190143517096\\
14.8644535945554	15.8141000967481\\
15.5947762270989	16.6089151307464\\
16.0672064285467	17.1246482696788\\
16.5055254527438	17.6035733938077\\
17.4531802102976	18.6412697061388\\
17.9191576750738	19.1525183956979\\
19.6050744326557	21.0038717276144\\
19.9692257181628	21.4032745449461\\
20.6124422597916	22.1102933339245\\
21.8311650657637	23.4546330830127\\
22.2701164601928	23.9381030676704\\
22.6763801542219	24.3850477356283\\
23.1319139573564	24.8875245631937\\
24.1159777978577	25.9746480618371\\
24.346576562926	26.2296832638379\\
24.8789171390825	26.819776826517\\
25.1337217704988	27.1017774244274\\
25.6582784542411	27.6835519791484\\
26.1642365135093	28.2440375391338\\
26.6349148891723	28.764283557658\\
27.8609027802021	30.120482720532\\
28.0858984565437	30.3686792078276\\
29.0435274409176	31.4262771378022\\
29.3027346785215	31.7130693447288\\
30.1881968701724	32.6963477697895\\
30.7200367188425	33.2859296753351\\
31.3020270071203	33.9325797758611\\
31.5894200546836	34.2511253657336\\
31.8402302166966	34.5278200712471\\
32.3799969739668	35.1257067200086\\
32.9281283442177	35.7320336054349\\
33.1938341635677	36.0252931415748\\
33.4742474372882	36.3355972746219\\
33.6026750499413	36.4771334295078\\
33.8842116106814	36.7886693236925\\
34.4796775939897	37.448211273352\\
35.0335536158063	38.0594148647178\\
35.1615784175692	38.200223708046\\
35.6941962308102	38.7879580390946\\
36.0994789399197	39.2348120607651\\
36.2488762589499	39.4001753605498\\
36.5731750959408	39.7600563294613\\
36.9165808297395	40.1416579755775\\
37.0753784974246	40.3174546419566\\
37.4042431648966	40.6823163639585\\
37.705887384047	41.0159541672133\\
37.8656840525544	41.1932603817887\\
38.1577150873893	41.515774797195\\
38.4406534815223	41.82757067947\\
38.8584866123957	42.2871112252886\\
39.2512674714075	42.7172153630678\\
39.5354601919368	43.0296598287966\\
40.4876275478519	44.0796032087995\\
41.146880337702	44.8086616592451\\
41.3041853929866	44.982227939859\\
41.7218859128889	45.4402960675816\\
41.9924592493189	45.7365751630797\\
42.5681992118749	46.3679260013658\\
42.7041878623649	46.5161586844168\\
42.8517273791083	46.6777883977935\\
43.1277279865441	46.9787884086079\\
43.4203263097517	47.2991354725424\\
43.5626340420201	47.454601963784\\
43.8612267132435	47.7816079546267\\
44.024882243584	47.9616468502212\\
44.1826313642348	48.1346378756002\\
44.3272250030192	48.2922143820656\\
44.8080825458924	48.8194333208205\\
45.1616101950425	49.2088163938465\\
45.329504110477	49.3931447959946\\
45.6838624313163	49.783961513388\\
46.203981185139	50.3565616753121\\
46.3855510710523	50.5569611801155\\
46.9015509751669	51.1244667782055\\
47.0810572799727	51.3223138653906\\
47.6021329961666	51.8950601244132\\
47.9265856138521	52.2500010782709\\
48.0952363482332	52.4349726611426\\
48.2796672946397	52.6382567970265\\
48.6265667175667	53.0187920300917\\
48.7845438055299	53.1908861171979\\
49.1150589614321	53.5520479626137\\
49.267839719546	53.7180554889735\\
49.7539610696916	54.2483339707291\\
49.906412818516	54.4137620101469\\
50.0456074595263	54.5637165217247\\
50.3469538775919	54.8909111218086\\
50.6164884238884	55.1814670934838\\
50.755619583783	55.3318367206324\\
50.9032661737126	55.4920651470021\\
51.4035026572371	56.0383209599379\\
51.5638670855241	56.2125294876926\\
51.874523623265	56.5490819371057\\
52.1641794106075	56.8613877282105\\
52.2994026792927	57.0065364700758\\
52.5519667898529	57.2763941663741\\
52.6706175784873	57.4025673010477\\
52.7950048404625	57.535443431272\\
52.9114513954363	57.6590044368851\\
53.0236062788528	57.7774917375943\\
53.2596986945485	58.027857688095\\
53.3692000742026	58.142879665111\\
53.5990527807905	58.3852799685346\\
53.7259287139615	58.5202374392596\\
53.847115053415	58.6484434806784\\
53.9830187662244	58.793673237803\\
54.111277633787	58.9299733857567\\
54.3765903256651	59.2135646738493\\
54.5164112035696	59.3636313677127\\
54.6436055466162	59.4989788995184\\
54.8686540555352	59.73581312058\\
54.9832294823222	59.8568178920041\\
55.2226757685001	60.1108934508599\\
55.5019804547596	60.4108568202784\\
55.7717576346462	60.6989380684546\\
55.9021825784948	60.8375952756877\\
56.0243301176013	60.96659992133\\
56.1387794945774	61.0867166239357\\
56.2480541185495	61.2009418243428\\
56.3459261231188	61.3020801460665\\
56.4478713298958	61.4081195700537\\
56.5401388043924	61.5030401485275\\
56.6281107941286	61.593077423135\\
56.7024089347435	61.6673310948653\\
56.7705337454186	61.7345204766444\\
56.9124826115429	61.875616655783\\
56.9668721681392	61.9268859668909\\
57.0260194725176	61.9836670455074\\
57.0745690743943	62.0281364297439\\
57.0974020705632	62.0487007664\\
57.1214441602737	62.0708459422906\\
57.1635769701628	62.1083746137135\\
57.2577613968639	62.1949009423185\\
57.3099885841801	62.244043223421\\
57.3299452252062	62.2614671178367\\
57.3513699592101	62.2805826635639\\
57.3697944224479	62.296233028185\\
57.4096632974711	62.3310523670187\\
57.430996869675	62.3500932313535\\
57.4482324058374	62.3644052633253\\
57.4862348953512	62.3971474699865\\
57.5262664133674	62.43227606471\\
57.5470568996827	62.4507435700583\\
57.5600410171407	62.4602025121696\\
57.5747474189443	62.471666707224\\
57.5940692133856	62.4884831648346\\
57.6568525770325	62.5445206428553\\
57.7563176985862	62.637277950862\\
57.7709202189119	62.6485899555665\\
57.7872278592554	62.661873695581\\
57.8059761293207	62.6779930496941\\
57.8260777376129	62.6956877395065\\
57.841754582533	62.708292589338\\
57.8589694459536	62.7226857892188\\
57.8749424613203	62.7356682932933\\
57.8923959229248	62.7503754156683\\
57.9013854547831	62.7553511633103\\
57.9122192993045	62.7624808450547\\
57.9077795051006	62.7520621641109\\
57.905809663727	62.7445514635601\\
57.8997235402495	62.7323789039412\\
57.8960806216838	62.7230902868534\\
57.881675658949	62.7014848185253\\
57.8702012132967	62.6833233187893\\
57.8486862882796	62.6536872870516\\
57.8304881797196	62.6279414184\\
57.7983360279061	62.5862259781268\\
57.77011013299	62.5491048469674\\
57.6848260836402	62.441987072171\\
57.5688749682118	62.3000509475922\\
57.4534597377869	62.1591598592121\\
57.1688583076212	61.8166866114123\\
57.0029774499373	61.6188025744297\\
56.8100878581611	61.3904475998516\\
56.412656357769	60.9215425354642\\
56.1998997085084	60.6714013753316\\
55.3411392495632	59.6641582276235\\
55.1207884403411	59.406300179128\\
54.8885612700729	59.1351667339016\\
54.4066305641394	58.5741351077022\\
54.1518603851959	58.2785656260654\\
53.7510689830932	57.8149760588617\\
53.255492918686	57.2422995246388\\
52.7721197513441	56.6844415896879\\
52.2657978649967	56.1015859032417\\
51.7609982807191	55.5216848574591\\
51.4003323247143	55.1077611981896\\
51.1419021721576	54.8119384763248\\
50.8596977430567	54.4897690254251\\
50.4002795072599	53.9669308695897\\
50.0904605762494	53.6151151358776\\
49.7743571954811	53.2567666457901\\
49.4582773032688	52.8989211365362\\
48.281264242383	51.5682463577697\\
47.7279548361153	50.9432561865708\\
47.176281115011	50.3210911176618\\
46.6253288543933	49.7011785369478\\
46.1209274339293	49.1343635474296\\
45.6214847027526	48.5741753969671\\
45.0795343219329	47.9682569347369\\
44.5086753231855	47.3317770953558\\
43.9147570552152	46.671263381986\\
43.2982491980737	45.9872505854591\\
42.6930859332819	45.3169741317932\\
42.0915006784072	44.6517177417055\\
41.5203745922587	44.0209320867957\\
40.9762710736767	43.420711966001\\
40.426317747738	42.81509158021\\
39.8731408335994	42.2071342201864\\
39.3268293670819	41.6078197492833\\
38.7773194574104	41.0060642365208\\
38.2220285031676	40.3990052809993\\
37.6662361493484	39.7923744359395\\
37.1068271316508	39.1827834147393\\
36.5243689299724	38.5492450429666\\
35.9421072455394	37.9170153260641\\
35.3344235460175	37.2583812662547\\
34.7122412469625	36.5852443626507\\
34.0978578901557	35.9216163466189\\
33.4830523541897	35.2585465527137\\
32.8621358437156	34.5899527830444\\
32.2747423238778	33.9583421816779\\
31.6769181894442	33.3164906311189\\
31.0604674084105	32.6557368492024\\
30.4253417209283	31.9761316544181\\
29.7864897219367	31.2936550628603\\
29.155842743539	30.6209518887535\\
28.5292256610795	29.953510931437\\
27.8604643912714	29.2423227674425\\
27.2137923468023	28.5557017263157\\
26.5754174971943	27.8789012519073\\
25.9582262197683	27.2254866281628\\
25.382835296351	26.6171063629518\\
24.8333661385504	26.036840699037\\
24.3085387522699	25.4832768466459\\
23.8089303260925	24.9570078138987\\
23.2931582118725	24.4143520107995\\
22.7451389920863	23.8384916693141\\
22.2212269259478	23.2886113099009\\
21.7486630523201	22.79309949271\\
21.2579844083223	22.2792604190734\\
20.3844359354374	21.3658203342417\\
19.9282532132082	20.8894449166802\\
19.4560018761793	20.396951178401\\
18.5410109291893	19.4439461147828\\
18.1512852510318	19.0386869970351\\
17.383470977277	18.241122173181\\
16.6673922057402	17.4986094301794\\
15.9097465769597	16.7142546635433\\
15.5256725349226	16.3169871064415\\
14.8265192080731	15.5947578065001\\
14.1105237560195	14.8565557138443\\
13.429639208529	14.1556574806077\\
12.8899790620265	13.6006995753538\\
12.7233800600352	13.429965003433\\
13.593332808851	14.3253602954739\\
14.1472210391847	14.8962957203266\\
14.5933068909473	15.3565599550324\\
15.5528913555615	16.3474779260115\\
16.5138760219304	17.3421168397592\\
16.984280702153	17.8294651018391\\
17.4824034832124	18.3460545024223\\
17.9886014559356	18.871678572456\\
18.4916034358236	19.3943996721487\\
19.0380102020754	19.9627216157597\\
19.6185058285188	20.5671245108021\\
20.1508192247483	21.1219448090766\\
20.6741041933216	21.6679835438047\\
21.183279656962	22.199742414706\\
21.6791374883112	22.7179992065982\\
22.1344615577075	23.1942902122618\\
22.5871053072941	23.6682564713817\\
23.4738066223687	24.5975899828324\\
24.4510621461767	25.6235617780795\\
24.9991093319051	26.1996068745975\\
25.5321811611257	26.7604325842255\\
26.0946891376335	27.3528271881311\\
26.5994145912336	27.8847748652957\\
27.5294467015878	28.8660291683035\\
28.3557279237132	29.7389017553334\\
29.2319076548291	30.6656607444454\\
30.0479743249312	31.5297331493064\\
30.8947719414212	32.4274800603475\\
31.818661036896	33.4082628130372\\
32.8227802302347	34.4757210957652\\
33.2994161898836	34.9828307701008\\
34.6158726256208	36.3851348961672\\
35.4610908499362	37.2864367291864\\
36.332650678872	38.2167175190615\\
37.1943955015831	39.137303931328\\
37.9499957640265	39.9449101916729\\
39.3648405954204	41.4580557176322\\
40.4546931810964	42.622892441577\\
42.1779010435855	44.4660727128006\\
43.0011744369568	45.3449329956409\\
43.7269594474647	46.120680106259\\
44.1162625641858	46.5358576846232\\
45.3384466562044	47.8427952885654\\
45.5642513091075	48.0839766006128\\
45.7451467085448	48.2766690022988\\
46.3411078134434	48.9125557503316\\
46.5282630813718	49.1118166024375\\
46.7455842314079	49.3437457537903\\
46.9328306703702	49.5430591184685\\
47.3520135436869	49.9903001473127\\
47.7402123846817	50.4038833704047\\
47.9675685699019	50.646745971223\\
48.1584627599519	50.8499416338425\\
48.5490807819872	51.2644054366153\\
48.8300681355489	51.5603987220435\\
48.9733392256479	51.712184938895\\
49.3422037056132	52.1045787720129\\
49.5108657934264	52.2835454038383\\
49.7004045296832	52.4853220803521\\
49.9913764754155	52.7972672281967\\
50.2304172087748	53.0525825363509\\
50.6412166363659	53.4902934365409\\
51.6078721934649	54.5234731858536\\
51.813282710018	54.7421279288182\\
52.3529090831494	55.3176132577768\\
52.4378353146512	55.4077141675685\\
52.7587153801544	55.7498979187707\\
52.8388534632661	55.8347159136686\\
53.0151163394752	56.019514586189\\
53.0874427888097	56.0959600745912\\
53.8601674245171	56.9180010983251\\
54.4899343106162	57.5889312410073\\
55.2578956718004	58.4100406462946\\
55.8152672467914	59.006515635521\\
56.43485093901	59.6708066969391\\
57.102638341304	60.3873985285115\\
57.3895841779294	60.694526965402\\
57.8264556821995	61.1599984213567\\
58.0209986946959	61.366858667435\\
58.295129938785	61.6577297491391\\
58.9574860466262	62.3655949417274\\
59.2478604065962	62.6762817362495\\
59.5580972924364	63.0087116325465\\
60.120115004809	63.6101383924438\\
61.0370072848001	64.5931129888196\\
61.3785402612951	64.9597160783054\\
62.021444751012	65.6488013468861\\
62.7660145001547	66.4459846671269\\
62.895965219929	66.5847316287495\\
64.1365136043508	67.9135552011899\\
64.2773205831511	68.0639227682694\\
64.5156497812341	68.317401701813\\
64.6146623019283	68.4221887040892\\
64.835610346988	68.6570626762504\\
65.1784260007355	69.0222679093247\\
65.5058954837143	69.3702570643943\\
66.0374814809721	69.9375790552777\\
66.3762526331712	70.3008454723112\\
67.6639359307895	71.6796264307037\\
67.9873805378621	72.0262549322352\\
68.2616732557072	72.3189560848937\\
68.5163024823704	72.5901628662118\\
69.1255185771616	73.2419779819304\\
69.4805872570768	73.6228100112464\\
70.167422560034	74.3582642195943\\
70.6403962987508	74.8637747214344\\
70.8004397331346	75.0351375231828\\
71.3354414452126	75.6055852393111\\
71.6214584006836	75.9111952977447\\
71.7872075672412	76.0888782325938\\
72.3581355466334	76.6978918718075\\
73.030525122908	77.4176978282819\\
73.1832075216234	77.5806348319486\\
73.5290041721185	77.9509628179976\\
73.8485657020778	78.2924825707299\\
74.1797001718745	78.6468187994102\\
74.4867782713112	78.9747385556676\\
74.7749563878577	79.281942404204\\
75.4406052782849	79.9942576341535\\
75.6397252799166	80.2081426825053\\
75.8255629891035	80.4073155003535\\
76.1782508421048	80.7846098028924\\
76.4999076462984	81.1279146664401\\
76.7889375267626	81.4357936469148\\
77.1101481275497	81.7792831499473\\
77.4714189588464	82.166740331461\\
77.8749354916894	82.6003331569104\\
79.0749839927479	83.8878408353361\\
79.9658080011562	84.8409425333501\\
80.9071436842192	85.8452964337194\\
81.042387924578	85.9887769755882\\
81.1470429785405	86.0985832356745\\
81.3826607926986	86.3473223046322\\
81.4903125119518	86.4605354908459\\
81.6073985442619	86.5841488231585\\
81.7087620618953	86.6904435233845\\
82.1444348708895	87.1490987008117\\
82.3776109420771	87.3952675848803\\
82.5092002184227	87.5347900000292\\
82.6314035401896	87.6639108571934\\
82.975709400503	88.026573754447\\
83.0831544018447	88.1394045619752\\
83.2042256248505	88.2672526984078\\
83.4830160744521	88.5632098666805\\
83.612154942955	88.6998269261279\\
83.7532707457652	88.8496092565553\\
83.926447995122	89.0346378758141\\
84.3271932341403	89.4641758719078\\
84.77874956739	89.9490754221997\\
85.2943403865149	90.5039282416824\\
85.7840651329457	91.0299212068826\\
86.0100305962585	91.2720981389702\\
86.2506286937457	91.5304640345027\\
86.6822218767708	91.9928452119128\\
87.1258039566976	92.4688198393896\\
87.5321358453141	92.9039271209218\\
87.7050036036341	93.0882129922762\\
88.0692496763135	93.4776765932299\\
88.2394169405657	93.6592368092353\\
88.3953936841374	93.825153574099\\
88.7614109322086	94.2108013664406\\
88.8934629570171	94.3505161167293\\
89.0041043235072	94.4666208148796\\
89.1061498242801	94.5732611487032\\
89.2319877742244	94.7061290912906\\
89.6440172353818	95.1423178844931\\
89.8709407708455	95.3800834881285\\
89.9710958088818	95.4842952518335\\
90.0805232614076	95.5987585193599\\
90.4493394145127	95.9868062052132\\
90.8416238521856	96.4004487902669\\
90.9944485734504	96.5625650248713\\
91.529652145804	97.1328453342606\\
91.8707301131516	97.495255276633\\
92.0286036835644	97.6624531864574\\
92.1713901917216	97.8130533466704\\
92.4657625545117	98.1244501575736\\
92.6226492117451	98.2909781485119\\
92.7669985715475	98.443718052388\\
92.9003192606417	98.5843443561621\\
93.0486138069604	98.7415123288811\\
93.1872378579002	98.8880274746767\\
93.4398874675388	99.1539906442478\\
93.6655268855982	99.3902674130458\\
93.8699574585383	99.6032679567779\\
94.0579588407277	99.7982484207644\\
94.2334513403507	99.9794991524496\\
94.399571411648	100.150442315134\\
94.5587321341498	100.31370973311\\
94.862749501411	100.624414492542\\
95.1542100130077	100.921215496301\\
95.9878330632497	101.768164357478\\
96.5269465872052	102.315301075195\\
97.8500175661931	103.656384763237\\
98.6387502873265	104.457009677176\\
100.243299722986	106.084323642756\\
100.78501230731	106.634458193221\\
102.415542555063	108.289135121109\\
102.978337759158	108.862207596313\\
104.983249395996	110.905084133015\\
106.424022379911	112.374578255748\\
107.578620768969	113.551620841778\\
108.733339662207	114.729773521565\\
109.883238344212	115.902319767201\\
111.026489342843	117.069281855477\\
112.166069664592	118.231725605207\\
113.30161799672	119.391189845483\\
114.433232490953	120.546061411705\\
117.248665017608	123.420913518275\\
117.807931937915	123.992453216863\\
119.476772880718	125.696975604877\\
122.237475302763	128.518267658986\\
123.332896375725	129.638318953892\\
124.4257255312	130.755175278786\\
125.515711513173	131.87015537957\\
126.601049544286	132.979903261049\\
129.3021912747	135.743038725689\\
130.913221132796	137.392027868613\\
131.711421441607	138.208514833939\\
131.823284924708	138.322006260801\\
131.91857120619	138.4178484231\\
132.000705158027	138.499659462769\\
132.072620604993	138.570586314905\\
132.136800261349	138.633279693752\\
132.19527513374	138.689900007587\\
132.301024403632	138.791196451689\\
132.397900106216	138.883001159982\\
132.489416955477	138.969076482603\\
132.576927954901	139.050908620815\\
133.059260055211	139.498773282658\\
133.929254363879	140.303021034079\\
134.450798065029	140.783386833242\\
134.694571779619	141.007391511755\\
135.20161145684	141.471803723141\\
135.226303184457	141.494075493571\\
135.247117778296	141.512241802051\\
135.264832347881	141.527132801221\\
135.280102974335	141.539447329225\\
135.2934819188	141.549771732817\\
135.305422058472	141.55858545187\\
135.326316469937	141.573129138196\\
135.34459301748	141.585095016371\\
135.361076653726	141.595318619915\\
135.376144757263	141.604082003283\\
135.390039011045	141.611645134643\\
135.402989305895	141.618251694759\\
135.426606542862	141.629227716594\\
135.437338234957	141.63371566515\\
135.447402069	141.637549566557\\
135.456815234792	141.640747472238\\
135.48126265156	141.647504936162\\
135.488269931198	141.648856338028\\
135.494748121729	141.649706031774\\
135.500709711485	141.650014038279\\
135.50674544339	141.649657158924\\
135.511428105738	141.648626752355\\
135.515441103032	141.646898534658\\
135.518826213801	141.644517037679\\
135.521652261707	141.641555935726\\
135.523968232368	141.638190677742\\
135.525745450672	141.634661374573\\
135.526959155515	141.631060340779\\
135.527675451752	141.624483226569\\
135.527005490107	141.615820415258\\
135.525907238621	141.609759102299\\
135.524290030007	141.603217868173\\
135.519492513072	141.58859174772\\
135.513049870059	141.572200221836\\
135.509160028153	141.563286304058\\
135.50226688339	141.549965636958\\
135.443714115287	141.487008364475\\
135.291768805741	141.325335673358\\
134.640825897704	140.63517277198\\
134.217736701128	140.187038444281\\
133.742206672397	139.683860102618\\
132.616376444735	138.493509652501\\
131.220743789081	137.019708744589\\
129.673394080268	135.387557964086\\
128.065219140825	133.692999706048\\
126.363044275041	131.900934525699\\
124.65170748839	130.100500180695\\
123.772982165607	129.176426467687\\
122.863099178226	128.220076333205\\
121.048159172689	126.313351476997\\
119.190090385926	124.362803838228\\
118.205925305274	123.330233824555\\
116.221533820396	121.249510557067\\
115.233946708329	120.214596218108\\
113.177230992348	118.06068327632\\
112.177765042139	117.014570094905\\
111.159278639449	115.949078985099\\
109.133391620154	113.830738851067\\
107.171993929615	111.781573302904\\
106.194659362099	110.760965879897\\
105.227463499872	109.751485200579\\
103.281188618772	107.721014683897\\
101.304575792045	105.660612672732\\
100.281614553765	104.594799541559\\
99.2988646771384	103.571456741936\\
97.3365314526125	101.528951033891\\
95.3809990452483	99.495250390021\\
94.359950684546	98.4338630580064\\
93.3624540023418	97.3975596034406\\
91.3090867179495	95.2652250402936\\
89.3428811858469	93.2251958425423\\
88.353000634225	92.1985501366786\\
87.3997376710717	91.2104952349645\\
85.5254678051412	89.2685500685612\\
83.6629121294458	87.3403180426787\\
81.105090312654	84.6944632074804\\
79.5529338724724	83.0902192485568\\
78.053256286028	81.5412050606385\\
76.6566826964807	80.0995812530612\\
74.6800048420765	78.0605979367548\\
73.3558644762876	76.6954776261323\\
72.0394474469622	75.3389505910228\\
70.740586872398	74.0012176821512\\
69.4283576069214	72.650465881883\\
67.6488867494823	70.8196147716265\\
65.9303632599869	69.0530063949106\\
64.8280128220144	67.9202675262944\\
63.2043997640941	66.2529997343011\\
61.710279659295	64.719620553888\\
60.2975735471045	63.2705696712262\\
59.009172361442	61.9498882122293\\
57.3075734836569	60.2065390830878\\
55.6601119379104	58.5197964152277\\
54.5348531607912	57.3681405150484\\
52.9986860056535	55.7968899133264\\
51.8899562203405	54.6637123700395\\
51.5371931194346	54.3028988562403\\
49.9175215364073	52.6481911773216\\
49.3949349672919	52.1149269736634\\
48.4291618224826	51.1288440965365\\
47.5106945650848	50.192062663609\\
46.9346936923555	49.6041809595624\\
46.3047364199257	48.961943311827\\
45.7233297984906	48.3685320877333\\
44.0369855233077	46.6493331369006\\
43.2208807009929	45.8188707593626\\
42.6265404764702	45.2130163050587\\
42.1335529593028	44.711672891607\\
41.0375961800713	43.5957595319716\\
39.9861594971209	42.5262465260479\\
39.6396468616332	42.1732113576402\\
38.7083837598261	41.2263209898081\\
38.243456680739	40.7531201990515\\
37.680359304171	40.1810224287273\\
36.6654888032222	39.1483619329935\\
36.0904621304164	38.5646884423598\\
35.6549759483374	38.1221299139259\\
35.2660868969558	37.7263284368043\\
34.2610634290052	36.7058438983752\\
33.7289627147035	36.1644076299704\\
33.4321620821127	35.8634691313955\\
32.7338169621888	35.1544879558454\\
32.5059908977046	34.9225654934194\\
32.5264498135489	34.9432904065999\\
32.5155082590038	34.9321346483687\\
32.5809296087292	34.9983988684907\\
32.3701950408669	34.7834248735286\\
32.4146462339046	34.8283437024574\\
32.2307461919447	34.640890849496\\
32.0494663449668	34.4566509802297\\
32.0763721629416	34.483733660794\\
31.9972082108428	34.4034913869409\\
32.3315866137455	34.7416165244819\\
32.963228991392	35.3823213810395\\
32.95930180788	35.3783030553416\\
33.2253479396434	35.6477413517904\\
33.2114855031769	35.6336726472985\\
33.2667378198528	35.6894905003235\\
33.2337673805372	35.6559514091688\\
33.2407736994006	35.6629634158818\\
33.1505800522785	35.5713776120779\\
33.0889620602442	35.5084654066901\\
33.3508688267775	35.7737611819027\\
32.9613894557166	35.3775373954781\\
33.0025512404281	35.4191838814025\\
32.5513834330495	34.9608128820408\\
32.1593676882321	34.5617509292198\\
32.0675721006536	34.4685490473043\\
32.1353177173469	34.5368354782538\\
32.1226009921468	34.5240189980031\\
32.3698421266548	34.7745731755513\\
32.3580535735081	34.7624433202364\\
32.3882518864517	34.7929649998534\\
32.2471085813971	34.6489147727656\\
32.9141653591996	35.325856304103\\
33.4852312235001	35.9042843900106\\
33.4827378167967	35.9017075133012\\
33.6806858780974	36.102024898624\\
33.8711064747548	36.2956073690118\\
33.5000556834008	35.9177798911711\\
33.590995850262	36.0096184312796\\
33.6750339954773	36.0951990416839\\
33.6544541372054	36.0742921348092\\
33.6612453280757	36.0811873836676\\
33.6587579537466	36.0786245809756\\
33.7593838597222	36.1806040511662\\
33.4866988574768	35.9029246063544\\
33.2953070170239	35.7085633332965\\
33.3584561643999	35.7723371532789\\
33.3539191726039	35.7677116437368\\
33.6184458311192	36.0355701141098\\
33.785392336128	36.2052574882764\\
33.7243410080129	36.1429456545478\\
33.8455967863238	36.2658483403459\\
34.2960048261046	36.7234817662747\\
34.8363913824407	37.2712335748806\\
34.6529772984564	37.0851203448365\\
33.9322053116648	36.3523096403141\\
34.188745099896	36.6131015632033\\
34.1796937444255	36.6039139668258\\
34.2919055674591	36.717645463224\\
33.8622254698088	36.2802254177313\\
33.8739163770441	36.2920243289962\\
33.8652591718718	36.2831795250613\\
33.8853391925462	36.3035575790198\\
33.881712667513	36.2998728306761\\
33.9472152809095	36.3664889313373\\
33.9451685413758	36.3644220312869\\
34.0691490747916	36.4901564593631\\
33.8813076617394	36.2990399805641\\
33.8822189960012	36.2998430197812\\
33.8620936005779	36.2792841401206\\
33.8628707783959	36.2799769399064\\
33.6859228571493	36.0996888831585\\
33.6923749052615	36.1061960844727\\
33.4706128901274	35.8802901331251\\
33.4850276549441	35.8947973582166\\
33.4839533305936	35.8936472312298\\
33.5264926757421	35.9366426971359\\
33.3026341732041	35.7096695168277\\
32.7649964954186	35.1635149270728\\
32.7924801815224	35.1912997524566\\
32.7171648952132	35.1146509111311\\
32.721299260891	35.1187628128428\\
32.7213323663869	35.1187562023412\\
32.7213057639693	35.1186898204449\\
33.141762983318	35.5447364804751\\
33.5802520943061	35.9886314806783\\
33.7569644226661	36.1681662083421\\
33.7478829064305	36.1588872658374\\
33.7737037922022	36.1850654525722\\
33.7695247608208	36.1807550261365\\
33.9077434996059	36.3207736627445\\
33.7294275136891	36.1392571878257\\
33.7399616540417	36.1498529215992\\
33.6822904600535	36.0909738742065\\
33.6976507017192	36.1064683600118\\
33.6736797676806	36.0820414485844\\
34.0562104188402	36.470615002979\\
34.0531593338379	36.4674806059007\\
34.3705395254614	36.7893908650907\\
34.3585843310372	36.7772438569588\\
34.9328951800643	37.359332979517\\
35.4418944763903	37.8771309646374\\
35.5036345761739	37.9396238324351\\
35.5012039500557	37.937107925273\\
35.5113456944159	37.9473683341163\\
35.4257663025443	37.8603103081747\\
36.3455068121152	38.7943507364839\\
36.7774177961118	39.2337334781522\\
36.4312788921364	38.8809605785284\\
36.0617974415273	38.5058905857227\\
35.6505083942042	38.0878386625841\\
35.513067108123	37.9478497202849\\
35.5498338600643	37.9851951737963\\
35.5354781768102	37.9707379490941\\
35.5529151413149	37.9885825880104\\
35.5508148722813	37.986498695169\\
35.5668969907176	38.0028712092983\\
35.5393321588947	37.9748216583387\\
35.6162508906874	38.0527284518589\\
35.4323124770944	37.8655435038118\\
36.4840349205136	38.9337770646589\\
37.0126530087207	39.4719432854292\\
37.9474462456601	40.42183455454\\
38.2664847021059	40.7467431756943\\
39.3618730569645	41.8608015041143\\
40.2445312336717	42.7602171185625\\
40.2338885505506	42.7494377726096\\
40.2812912052045	42.7976969090073\\
39.9341754280046	42.4445827136122\\
39.9523474695159	42.4630802785873\\
39.9277543187376	42.4381505787175\\
39.9663860550534	42.4775314597542\\
39.9203239213734	42.4308040908717\\
40.5060651057199	43.0273220218345\\
40.4812745449992	43.0021652942213\\
40.4862218737362	43.0071795818644\\
40.4612162309047	42.9817472554637\\
40.4849254771157	43.0058129940836\\
40.4837639548245	43.0046351925986\\
40.839179574331	43.3665090951033\\
40.8212986743018	43.3484277673148\\
41.2392987966506	43.7749490496056\\
41.2350860557484	43.7707394878881\\
41.2409445275394	43.7767279247805\\
40.7105841543416	43.2362507205233\\
40.3123112981538	42.8311844405641\\
39.5797953231682	42.0854564295832\\
39.3248846385693	41.825649223428\\
38.9023162920276	41.3964447019778\\
39.098121149715	41.5956280620004\\
38.8573439671667	41.3507781288955\\
38.8818025541906	41.3756090361916\\
38.8705856255764	41.3642840814965\\
38.8705798763673	41.3642970902491\\
38.8565287877445	41.3500582156662\\
38.8591516831519	41.3527560902089\\
38.8259883839199	41.3190969880779\\
39.1402356070189	41.6386751623141\\
39.122201841548	41.6204271709562\\
39.141247154177	41.6397512510686\\
38.5425642116288	41.0308995164369\\
37.9322501408873	40.4094730106243\\
37.4744157949901	39.9443157951719\\
36.4368759942834	38.8887834114561\\
35.8099402622029	38.2518767000929\\
36.1166948066048	38.5633948783773\\
35.8596459448099	38.3018879120502\\
35.8683548327982	38.3106618282804\\
35.4404565256783	37.8754950592475\\
35.8852057126899	38.3271637372899\\
35.8750400130782	38.3168001663929\\
36.3139266552908	38.7620053504648\\
36.2306079601886	38.6773136632178\\
36.2482284726339	38.6950280260045\\
36.2444084266843	38.6911021907169\\
36.2718159714301	38.7188487948872\\
36.2044479401106	38.6505081761288\\
36.3770708464356	38.825505720008\\
36.8370508329146	39.2938642531291\\
37.5513520367902	40.0198455897292\\
37.5425125292376	40.0108877711392\\
37.7239883879284	40.1950489066696\\
37.7229511336204	40.1940034741703\\
37.7270153943374	40.1981250043661\\
37.4883324852216	39.955534419877\\
37.4909643886113	39.9581515483879\\
37.4590653349898	39.9257144528177\\
37.8890168360399	40.3627210818977\\
38.7371438623177	41.2261341793295\\
39.3496630626378	41.8488816534434\\
39.9981027760434	42.5097086870892\\
40.367466906498	42.8856381716728\\
40.32656928079	42.8440593094336\\
40.3277059953302	42.8451934437014\\
40.2941752572734	42.8110814486671\\
40.2972989384586	42.8142194499126\\
40.0383824045894	42.550839593263\\
40.0395852996478	42.5520739583308\\
40.0300210545495	42.5423597706281\\
40.7389665697444	43.2638402218283\\
41.0531122046022	43.5843757591792\\
42.2085939744425	44.7614138918378\\
42.4298966408927	44.9872164897916\\
42.3667144679313	44.922808731318\\
42.3976414834385	44.9543023546594\\
42.3741940988774	44.9303897357691\\
42.4419493665672	44.9996205194616\\
41.7668483591543	44.3124539395733\\
41.9504438780829	44.499812955868\\
41.8278577713106	44.3753178898917\\
41.3339263320629	43.8723530102658\\
41.375726009108	43.915007210832\\
41.3129727349718	43.8512904079926\\
40.8086641360016	43.3371958261335\\
40.1170137732666	42.6339544167044\\
39.4315734269062	41.9357406018827\\
38.4437736337111	40.9312464793097\\
37.8673608971805	40.3442901668383\\
37.4537900632498	39.9241061114795\\
36.9074988012165	39.3684167107689\\
36.3868610846061	38.8384186575096\\
35.8936407167675	38.3377775457962\\
35.4200598135264	37.8563921427814\\
34.9316583744896	37.3590136007571\\
34.5808366613548	37.0029849779123\\
34.1345098527551	36.5493473346086\\
34.1376576203585	36.5524861447205\\
34.1256992056895	36.5402537038554\\
34.158597721075	36.5735395614695\\
34.1455703149033	36.560288025826\\
34.1529745534004	36.5677667490758\\
34.1449721028357	36.5596038485146\\
34.1481502100611	36.5627818439959\\
33.4091643008288	35.8116126205915\\
32.7568360131377	35.1501881779884\\
31.9256581664577	34.3056068522108\\
31.5821705012361	33.9576975128734\\
31.2603431109568	33.6312773597844\\
30.4906685241728	32.8493381294608\\
30.0506311032373	32.4039330787723\\
29.6385135271731	31.9860136679379\\
29.1487274416373	31.4885022211882\\
28.1287475018982	30.455476056859\\
27.6031868794398	29.9216634846814\\
26.9892779973175	29.3010939713086\\
26.4145702989527	28.7184501338414\\
24.3799572448183	26.6589860359647\\
23.6894860779122	25.9608448156011\\
22.9142808908783	25.1764631946424\\
20.5667299408302	22.8036661547467\\
19.6860446722945	21.9152188163367\\
18.8619894517553	21.0807387867952\\
17.9370860231341	20.1498534906943\\
16.1022955990514	18.2975420975123\\
15.1953448043603	17.3857192329434\\
14.2152857047724	16.3966039878567\\
13.2984575474553	15.4732508272682\\
12.4377703473743	14.6090692976613\\
11.6321556640241	13.7928113548279\\
10.8788137669221	13.0408939524994\\
10.1737440496357	12.3243389338334\\
9.51456583573839	11.6691878780183\\
8.89766707081268	11.0438382899503\\
7.7814565580447	9.92761990848622\\
7.27717603343348	9.40930015462617\\
6.80547692573635	8.94741181727252\\
6.36466946648469	8.50761168954849\\
5.95228601348567	8.08255409402115\\
5.56692383940996	7.69894772196368\\
5.20638527862009	7.35126732801903\\
4.86947024052077	7.01311861964582\\
4.55427472735649	6.68420154677156\\
4.25971894628119	6.37732659625321\\
3.98411987831821	6.12977178194886\\
3.72655082321884	5.88590630044394\\
3.48558030958368	5.64565462989177\\
3.26035316498316	5.40992589923979\\
3.04961842792838	5.17861015525159\\
2.85263149525085	4.96081091651318\\
2.66828382626304	4.8239559837385\\
2.49594715340828	4.68602305649464\\
2.33466142819503	4.54682644469059\\
2.18387275026167	4.40709861793832\\
2.04274069782643	4.26668322207619\\
1.91078711870659	4.12632027537237\\
1.78727668844446	3.9858772762275\\
1.67179566195138	3.84608714518504\\
1.56368373087431	3.70677482787868\\
1.46260153699586	3.56871480858197\\
1.36798766593002	3.52502929579058\\
1.27952804900362	3.52380822529945\\
1.11933859212166	3.52108555467424\\
0.97916059815409	3.51813605972752\\
0.856518029930554	3.51507201858527\\
0.749215711149954	3.51186590551996\\
0.655346950385163	3.50859269940621\\
0.573250483672993	3.50542745628414\\
0.501438153544159	3.50226359421198\\
0.438627689929789	3.49917140054756\\
0.383685231613761	3.49608719094131\\
0.335625450476602	3.4930156162623\\
0.293583735179839	3.48991571735145\\
0.256807757725579	3.48680813351819\\
0.224640745446192	3.48374522661538\\
0.19649676184961	3.48051922002544\\
0.171875610831234	3.47720244987883\\
0.150339574457719	3.47389228369199\\
0.131502000151673	3.47058604710662\\
0.115023512946458	3.46722774145179\\
0.100608777794861	3.46381463635824\\
0.0879996665715132	3.46035788743071\\
0.0769695375431747	3.45682000673974\\
0.0673200362685135	3.45314176743415\\
0.0588784027302163	3.44930740363643\\
0.0514946149142815	3.44540992704299\\
0.0450357606725188	3.44140036810846\\
0.0393868296798363	3.43737175087026\\
0.0344464742101198	3.43335201580744\\
0.0301258113457291	3.42934109736491\\
0.0263474012724658	3.42539499315866\\
0.0201538875550321	3.41778632981028\\
0.0176268431811165	3.41405022701338\\
0.0154165169143283	3.41027356037209\\
0.0134828659964739	3.40632093274524\\
0.0117913334763631	3.40219911553566\\
0.00901754161575972	3.39352634520273\\
0.00689588293793419	3.38460370984313\\
0.00527300456264956	3.37532963938923\\
0.00403201276339337	3.36603766396282\\
0.00235780886759862	3.34822394506156\\
0.00137923883350791	3.33215372006669\\
0.000807027036206611	3.31749967036014\\
0.000276259167298844	3.28754366209548\\
3.23581520483685e-05	3.22658698100575\\
1.83375880060032e-78	0.725370418304119\\
0.0779987868799428	0.724782327512549\\
0.166792892660665	0.72444672603589\\
0.404963390538002	0.724236737487078\\
0.455982207957619	0.744990145461227\\
0.503702716352645	0.801944079325065\\
0.557773094208256	0.863060477275332\\
0.608345946611218	0.917190565860717\\
0.666854170599033	0.976450375495774\\
0.721575859139755	1.02886308009762\\
0.781868780621527	1.08351495083516\\
0.838258171246679	1.13191551389907\\
0.899641393550827	1.18806382798134\\
0.957049986661853	1.24959928249927\\
1.02141249569303	1.31695621339966\\
1.08161018657277	1.37844498402002\\
1.15054646813861	1.44713855175003\\
1.21502863662243	1.50978795314555\\
1.28666889330471	1.57764564584632\\
1.35368767570159	1.6443338896984\\
1.42074819590331	1.71394841099308\\
1.48348370103364	1.77821515099147\\
1.55277725147813	1.84825524405267\\
1.6175993509708	1.91289493200762\\
1.69255710686167	1.98660296144507\\
1.76268064475105	2.05507505469737\\
1.83857279683835	2.13337226928041\\
1.90957248313288	2.20595242160135\\
1.97962028087219	2.27693355297393\\
2.04514554838459	2.34277511156669\\
2.11245765486571	2.40985722311571\\
2.17541365301343	2.47209430028566\\
2.24795944917515	2.54580764221447\\
2.3158136397318	2.61520331845302\\
2.39102162036258	2.69166121947404\\
2.46137800512057	2.7627540647607\\
2.53685686460898	2.83856385586445\\
2.60747629692961	2.90906636870954\\
2.68161417390509	2.9842825774092\\
2.82901697597783	3.13457069287366\\
2.98150131442223	3.28867299760678\\
3.05586483793531	3.36332793092028\\
3.29593324662622	3.60803428339183\\
3.53032718143984	3.8452488247668\\
3.60855926271873	3.92531654948914\\
3.76124855812704	4.08098356030235\\
3.98480393663099	4.30797029555681\\
4.20897742771258	4.53704743694699\\
4.35773947732133	4.68833080332366\\
4.67270847069269	5.01044582421592\\
4.83478537651835	5.1756435411417\\
4.9986159437153	5.34380606619022\\
5.31699953116357	5.66969948829468\\
5.47795431463075	5.83507465722169\\
5.72833439859532	6.09171278952769\\
6.13639013218442	6.51128060219515\\
6.57965930325503	6.96788052507834\\
7.04333893330093	7.44640814747903\\
7.58567899000981	8.00756903530714\\
7.87387343971155	8.30617205830879\\
8.44209232120263	8.89601347204266\\
9.06621201872958	9.54560025207356\\
9.37747031262395	9.87003662808302\\
9.67537678022534	10.1810021398335\\
10.2272942632016	10.7579978020183\\
10.795023747149	11.3529199518282\\
11.0850700847723	11.6572427777792\\
11.6788961536111	12.2814339975179\\
12.0112738453517	12.6313721654096\\
12.7012251266538	13.3591728023911\\
13.0290813538644	13.7055526066934\\
13.3419090327448	14.0365305263753\\
13.9557012947485	14.6867963104902\\
14.5574322097438	15.3256191368944\\
15.0829213976985	15.8844650431713\\
15.6325036430646	16.4699123435007\\
16.2657451496289	17.1456226779193\\
16.8484139781011	17.7685168512516\\
17.3695727663618	18.3263969465843\\
17.8592634621764	18.8510407304389\\
18.3362030669982	19.3626702000042\\
18.7913098636463	19.8513007553185\\
19.2264019580746	20.3188533355668\\
19.6668688408257	20.7926075806815\\
20.5727022513408	21.7682299968525\\
21.4684919923626	22.7342630135958\\
21.9604494788406	23.2659304560091\\
23.4970492983949	24.9293939901918\\
24.0026212524341	25.4773317419455\\
24.5185978800822	26.0372097200305\\
25.4959658259324	27.098543655862\\
25.9174502713844	27.5556931971941\\
26.2740365142056	27.9418295195442\\
26.5774356630256	28.2692679608727\\
26.8483237314188	28.5610721539986\\
27.3630552902394	29.1144763062721\\
28.1423291437817	29.9515530743819\\
28.2481158410664	30.0644525875619\\
28.3838091449757	30.210367543893\\
28.6256919760715	30.4692755210176\\
28.8174891479484	30.6731283837952\\
29.0358303533509	30.9066544637992\\
29.1243595575359	31.0004707521195\\
29.1760335045015	31.0546583418947\\
29.2080586024016	31.0872632242901\\
29.2523558276153	31.1335032805898\\
29.4894134451298	31.38644270017\\
29.5364589502206	31.4362770982213\\
29.6130302334371	31.5167376348943\\
29.6998978135882	31.6088049935396\\
29.8888286488607	31.8105102048669\\
29.941243458212	31.8652906794678\\
29.9841709592134	31.9106617292114\\
30.3651434112368	32.3187514200077\\
30.535382353063	32.5024222723557\\
30.6933269537815	32.6724127318163\\
30.9499407846979	32.9472852988838\\
31.0870369950269	33.0944913611161\\
31.3548058123363	33.3813090381507\\
31.5127344998622	33.5511160571931\\
31.6577916799281	33.7066530068811\\
32.3825037500467	34.4883853839468\\
32.5146715796862	34.6298962896133\\
32.7134955524057	34.8410257646333\\
33.2060833425703	35.3666985360098\\
33.4174135769281	35.5910946386132\\
33.5543373671674	35.7344090912415\\
33.5808568599611	35.7613829742174\\
33.6356530950566	35.8184434562558\\
33.7587146764423	35.9437434767141\\
33.8150749623612	36.0024701335522\\
33.9360636902375	36.1300957065479\\
34.0445159261992	36.2461703788493\\
34.1768028666342	36.3871522773025\\
34.2554384743292	36.4701785375118\\
34.4361108693889	36.6636682641123\\
34.7891370682618	37.0435667816748\\
34.9436559756341	37.2090063346633\\
35.4660885507123	37.766276294117\\
35.6919119372531	38.0057454021371\\
35.7838110228443	38.1035264843617\\
35.9302651255268	38.2565347803954\\
35.9794167089802	38.3083878926019\\
36.109472635476	38.4470980952816\\
36.3641465382229	38.720459766999\\
36.4422945671956	38.8039953389588\\
36.6429826903648	39.0176176102053\\
36.7222892979975	39.1027151532363\\
36.9028717233187	39.2971702453762\\
37.0750448584139	39.4820600058104\\
37.345982868547	39.77051871772\\
37.5961181724987	40.0362962538798\\
37.7123463514038	40.1592716078685\\
37.7760717650922	40.2255143656375\\
38.0916354507349	40.5589667508596\\
38.3012855443841	40.7820854366283\\
38.4522323797863	40.9416643365\\
38.5065131522763	40.9973852384593\\
38.6050100745244	41.0997746407334\\
38.9442162982743	41.4596602832418\\
39.0018127491137	41.5204018241327\\
39.1489494792693	41.6745529720377\\
39.5093318258512	42.0548867713455\\
39.6254598074559	42.1788957108985\\
40.002867340119	42.5838284390813\\
40.3561607146624	42.9621748479327\\
40.5363535255784	43.1555058161322\\
40.9550490750646	43.6019997182733\\
41.2210598461966	43.8882857038803\\
41.4184607341452	44.0999910663289\\
41.7865462748651	44.4941279324735\\
41.9732527203184	44.6928098988642\\
42.2891353769999	45.0315288322974\\
42.4530170536764	45.2063964408468\\
42.6387870421477	45.4038471719795\\
43.2103767385397	46.0168585197565\\
43.3813029915581	46.2010708085289\\
43.4778495207367	46.3045460150417\\
43.7213631466882	46.5640922383742\\
44.0798067196988	46.9478044921803\\
44.2782563923178	47.1607216196517\\
44.4966803551966	47.3955315007875\\
44.7349990260184	47.6522002040404\\
45.0096294792443	47.9489897964752\\
45.2626391496391	48.2217438934989\\
45.7064942534354	48.6989400589483\\
45.9046766867928	48.9113648187325\\
46.0780884968839	49.0963073425219\\
46.2810134254249	49.3120470977152\\
46.3437135690482	49.3778093599547\\
46.480179372797	49.5184662235551\\
46.5571821347473	49.5986498451885\\
46.6486522297668	49.6930642743073\\
46.8336508819709	49.8855956602178\\
47.0157198824783	50.0781200456129\\
47.3280756443553	50.4090889505546\\
47.4512259708076	50.5399229941924\\
47.5858296646663	50.6798590965327\\
47.7898843776909	50.8901580290588\\
47.8539789782932	50.9576057347482\\
47.987958696664	51.0967832635275\\
48.0856389825298	51.1992960434988\\
48.1617205977643	51.2759595387662\\
48.2551896304976	51.3739345029629\\
48.6827758739312	51.8265250046226\\
48.8204700531188	51.9730924421762\\
48.8591693984487	52.0139598196766\\
49.0139976145055	52.1794588262699\\
49.1302906509839	52.3042269694647\\
49.2619941368059	52.4460743047027\\
49.8555631088302	53.0870617162597\\
50.1299161214288	53.3826172476124\\
50.8777913275057	54.1890971729461\\
51.3369013341483	54.6798892646211\\
51.5280360940245	54.8837036281873\\
51.784226804095	55.157385741928\\
51.8620836911103	55.2394600095051\\
51.9988177464146	55.3847180580534\\
52.3441317746725	55.7487700433667\\
52.5979238628795	56.0196218278652\\
53.2140064829266	56.6760315127054\\
53.662927370015	57.1557873463213\\
53.7842367309569	57.2859523481343\\
54.1321513979109	57.6607048697966\\
54.6531849727028	58.2181986704528\\
54.9580184191808	58.5451435756291\\
55.2741749218829	58.8823234893334\\
55.611638953315	59.2452331107515\\
56.2255862976236	59.9024670784559\\
56.5383446275979	60.2353625798571\\
56.7598478273413	60.4718652624186\\
56.961762186552	60.6865214088778\\
57.2342082527454	60.9746542135137\\
57.3904746971326	61.1409242290897\\
57.528480675299	61.2868182223727\\
57.7237242595221	61.493723544165\\
57.9338272145892	61.7170063281451\\
58.4194880005697	62.2362577195958\\
58.8076465490699	62.6519744386043\\
59.2209161676514	63.0931019140209\\
59.4284062846979	63.3135346716296\\
59.7650612893868	63.6748301665946\\
60.460024674451	64.4175942926053\\
60.73047004325	64.7022691131961\\
60.8362316481699	64.8146692327634\\
61.0171819975792	65.0055409269264\\
61.1868954256942	65.1863722860812\\
61.4352551329415	65.4515899934445\\
61.6171314931899	65.6453193442699\\
61.8182919816556	65.8602920402606\\
62.0538391190943	66.1105525697136\\
62.1790784422164	66.2440330285711\\
62.7664811471227	66.872001043114\\
62.9388334358653	67.0553426495741\\
63.1518674192889	67.281244097098\\
63.6963224452541	67.8567988610045\\
64.3207102752618	68.5249425783978\\
64.5998468254064	68.823133126883\\
64.9212129143359	69.1653474846844\\
65.1505537758415	69.4113837709291\\
65.4748371532573	69.7598603742809\\
65.6235863108776	69.9191416967196\\
65.8997497641652	70.2140067472752\\
66.2809416360191	70.6225723041488\\
66.6265621278062	70.9914762166127\\
67.1960110931407	71.6002933333732\\
67.7898942116216	72.2362190290466\\
68.1408985074729	72.6109844964913\\
68.6624400976272	73.1691095840313\\
68.803481111763	73.3196653968772\\
68.9962411780713	73.5246085727877\\
69.2063392692715	73.7488801675699\\
69.4043504474116	73.9596824416752\\
69.7632713224048	74.3430338234168\\
70.0930534488973	74.6937484682739\\
70.3202224717997	74.9366910206215\\
70.6160214022242	75.2525065332824\\
71.191742075847	75.866185781867\\
71.4683814106425	76.1605312448506\\
71.8452198278669	76.560207969772\\
72.4112562267748	77.1582379154184\\
72.5569239632477	77.3107699189836\\
72.711814998126	77.4735617856071\\
72.8469289590088	77.6143363927607\\
72.956215309236	77.7295359408386\\
73.0984393142366	77.8812674928624\\
73.3490470423113	78.1499613705175\\
73.5984895670073	78.4168981414904\\
73.9198035369028	78.7565069755261\\
74.3161440685904	79.1734838521126\\
74.4910471320643	79.3550649894638\\
74.7040828991507	79.5733431875371\\
74.8054929993521	79.6799092988429\\
74.9955360382218	79.8815928436975\\
75.1769240393005	80.0731860466185\\
75.5497803164983	80.4636018936952\\
75.9372086064124	80.8705613775513\\
76.2813410973846	81.2361255207151\\
76.5500897102254	81.5210946940432\\
76.8449736385048	81.8349608801573\\
77.5039487832858	82.538705988536\\
77.8109948315862	82.8653446111426\\
78.1249232448898	83.1997270420074\\
78.79944736806	83.9202363732348\\
79.1081862069422	84.2486466451836\\
79.4294406321562	84.5909689634182\\
80.1789777190363	85.3905555424426\\
80.3149417015211	85.5343521074749\\
80.4666589772827	85.6956895305804\\
80.7503206925658	85.993093929604\\
80.8660333582219	86.1147288200341\\
81.0539169672347	86.3131426703955\\
81.4583968116383	86.7448634618914\\
81.9473701881354	87.2657449573609\\
82.1772322703588	87.5096015135237\\
82.4799623346933	87.8269612203014\\
82.9828350973594	88.3564146473343\\
83.0957855382802	88.4746919111171\\
83.2503397972418	88.6356537466308\\
83.3606479193945	88.7510665299059\\
83.8007532750403	89.2145232344766\\
83.9816167021384	89.4042328839188\\
84.1285080392271	89.556225702415\\
84.4024516402412	89.8424605193383\\
84.6562362680442	90.1097808743894\\
84.7988118982432	90.260753387017\\
85.2128723056008	90.7015943020013\\
85.2891213745771	90.7823871127514\\
85.5375038274993	91.0464467262055\\
85.9217798375144	91.4534522270358\\
86.1117742650714	91.6565211486083\\
86.4237445828791	91.9908945964038\\
86.6155098538549	92.1956926778063\\
86.7971863839212	92.3892573558123\\
86.968694699205	92.5715592531908\\
87.1284876364299	92.7409127338318\\
87.2775464905295	92.8984415268964\\
87.4168340590474	93.0452372600246\\
87.6699247892976	93.3109071956659\\
87.8953147441718	93.5462586607274\\
88.1000646641842	93.75897153021\\
88.2902108612578	93.9555646827533\\
88.4703955361363	94.1412928046604\\
88.6437904676948	94.3195602342461\\
88.8122883468798	94.4922634320245\\
88.97685451271	94.6605136698136\\
89.2957775316373	94.9856447466268\\
89.6030651844365	95.2980601771112\\
89.9022571065985	95.6016936233064\\
90.489531417551	96.1967105728716\\
90.7802924323507	96.4909945158241\\
91.6445257074342	97.3672178783074\\
93.3494620967392	99.0941434678518\\
93.9117009555456	99.6643837451294\\
95.5890861374052	101.364026802108\\
96.1467455968303	101.929897302026\\
97.2578445563549	103.056517450666\\
97.8104839018249	103.616460086756\\
99.4570915683945	105.287226769591\\
100.00568996323	105.843404781349\\
102.462243063654	108.336575168626\\
102.741580558389	108.620977458269\\
105.014726610812	110.937202897225\\
106.151266615352	112.096489305604\\
107.287920244869	113.255043903339\\
108.422967993917	114.413185256893\\
109.835132099703	115.853198787578\\
110.679953971888	116.715641238304\\
112.362902513999	118.432635470874\\
114.035554106198	120.140291901608\\
114.592329052599	120.708370056617\\
117.359366931431	123.53405728292\\
117.908505784937	124.095217308996\\
118.451972402267	124.650136103964\\
118.571328021108	124.771038684717\\
118.672459748714	124.874284582269\\
118.780368982527	124.982860624316\\
118.820358145296	125.022089270111\\
118.824937210441	125.025068233006\\
118.839105893998	125.036481296275\\
118.848450796048	125.044652791736\\
118.895026914079	125.091136228409\\
118.934516079411	125.129971976826\\
118.956404634772	125.14980954777\\
119.008919060873	125.202720255011\\
119.040468732207	125.232978831495\\
119.048090913294	125.239305881004\\
119.057864169369	125.247957333595\\
119.100272868991	125.289944292337\\
119.100353218002	125.28813277318\\
119.103065399079	125.289164884874\\
119.097865285098	125.28169431209\\
119.09548382004	125.277300984508\\
119.05025529883	125.223114403103\\
119.039945809848	125.210231964939\\
119.038976669565	125.207441877374\\
119.040513462803	125.207363565709\\
119.035876778544	125.20062730663\\
119.034059381716	125.19693593705\\
119.030305942679	125.191159012422\\
119.02803578361	125.185259316658\\
119.029408376398	125.185014104418\\
119.030322188634	125.184271635753\\
119.033812703336	125.186305068443\\
119.03830699636	125.189416540957\\
119.045201143843	125.195110458415\\
119.043875451444	125.191931495838\\
119.045316961882	125.191732600002\\
119.03086946884	125.174395410237\\
119.019913738507	125.160836588717\\
119.018283277958	125.15733956241\\
119.019316575675	125.156716994583\\
119.088053493658	125.225572817893\\
119.115448817841	125.253325852769\\
119.261713843863	125.405529435496\\
119.40271071944	125.551804764759\\
119.474154067531	125.624914068973\\
119.511566688592	125.661323561004\\
119.507313837598	125.654795624565\\
119.505789629369	125.65123065654\\
119.47537082094	125.614696921272\\
119.420172902007	125.55161516641\\
119.3315194382	125.452665583494\\
119.121706695072	125.220359276052\\
118.976966219582	125.058714744613\\
118.810652910699	124.874070554894\\
118.610583607931	124.653126560257\\
118.482009775919	124.511941920271\\
118.386256601518	124.406100855985\\
118.314249557861	124.325789747191\\
118.255721055496	124.259923140238\\
118.205235492534	124.202637131953\\
118.161988968403	124.153084901423\\
118.151188987004	124.13992710236\\
118.143906232961	124.130532891342\\
118.090991200467	124.068834859274\\
118.078855242589	124.054168287148\\
118.074260759665	124.047616078224\\
118.072669736453	124.044319820806\\
118.066697575991	124.036303487744\\
118.063796534989	124.031584044278\\
118.055162360724	124.020696705513\\
118.049672538141	124.013190684928\\
118.04930677443	124.011196944429\\
118.051518144024	124.011975823537\\
118.055539990986	124.014702112938\\
118.061867408682	124.019908088564\\
118.057207995046	124.013303006134\\
118.055331324531	124.009694987217\\
118.0447549643	123.996743106039\\
118.037211184468	123.987062920188\\
118.039154120325	123.987594024951\\
118.043331646775	123.990536408656\\
118.041394358522	123.986911715499\\
118.041965717104	123.985990750776\\
118.04644704618	123.989280311247\\
118.053035131954	123.994839780609\\
118.103165133509	124.045679030011\\
118.14035385732	124.082580118326\\
118.191801865087	124.134781728358\\
118.19682103903	124.138619753582\\
118.204079217784	124.144862907049\\
118.199696678608	124.138601812566\\
118.197974671058	124.135208281449\\
118.175832286608	124.108372289666\\
118.001748380885	123.911343729346\\
117.91809233358	123.817440460047\\
117.797050585055	123.683515558621\\
117.737121983599	123.61659227037\\
117.714201364036	123.590699629706\\
117.685731484975	123.557553059539\\
117.667802016652	123.536999716296\\
117.641791276963	123.506434130161\\
117.633369944822	123.496054839292\\
117.636675739322	123.498249703482\\
117.642452382909	123.503080700734\\
117.64168893005	123.500876748217\\
117.643713158825	123.501646384322\\
117.643437907001	123.49993338028\\
117.645877600868	123.501120014277\\
117.649070995772	123.503103454047\\
117.654737089078	123.507728998536\\
117.678043470323	123.529796905341\\
117.706460744019	123.557308233948\\
117.746933275063	123.59772055861\\
117.873589335181	123.727482079373\\
117.924185483502	123.778663633422\\
117.951340579848	123.804707562111\\
118.06146781567	123.916750603975\\
118.087777877806	123.942016456144\\
118.127964589095	123.982244165048\\
118.182876952862	124.038296012835\\
118.203028378094	124.057090137571\\
118.248831515686	124.103428992351\\
118.363553865816	124.218192308791\\
118.562854225336	124.423558371462\\
118.612682450882	124.474147201771\\
118.694319585474	124.555986829882\\
118.743593550282	124.605976691142\\
118.77354952263	124.635262295524\\
118.778678039569	124.639354833992\\
118.785790822694	124.645582548419\\
118.785655491901	124.644052001036\\
118.787753860426	124.644927170753\\
118.808493166461	124.664439916708\\
118.838500265327	124.693907397691\\
118.83910658633	124.693215152668\\
118.841983981128	124.694961654827\\
118.933699923822	124.787906060436\\
118.98671728911	124.842014745369\\
119.072923271643	124.928900779395\\
119.10728104148	124.962949103876\\
119.099635681415	124.953375802195\\
119.09480964642	124.946830408132\\
119.053114693348	124.899456757872\\
118.930977376101	124.766007393386\\
118.717858896058	124.535345516777\\
118.381273593106	124.172776314332\\
117.656082852833	123.393899048163\\
117.059334456021	122.754177574357\\
116.339406737055	121.983351315465\\
115.498790780542	121.084264659885\\
114.53971548869	120.059524699793\\
113.476959303262	118.925009874695\\
112.313823987608	117.684385553275\\
111.051701020621	116.339273982652\\
109.698885552472	114.898657346943\\
108.233212155997	113.339068225722\\
106.646686742757	111.652227196438\\
104.968027711834	109.869040462945\\
104.138564335993	108.988470475628\\
103.201832703451	107.994474069406\\
101.354727996308	106.035842015754\\
100.446633408814	105.073590099761\\
99.4481592536445	104.016080146667\\
98.5132319299125	103.02639763891\\
97.478612564327	101.931633680962\\
96.5100437575178	100.907303399326\\
95.4553352750547	99.7924204011101\\
94.4681298568073	98.7495203139367\\
93.3940587500206	97.615370112106\\
92.3889084878069	96.554586456455\\
91.3045361593305	95.4107540526939\\
90.2898964256624	94.3410640745054\\
89.1918194540609	93.1840307964441\\
88.1644661766367	92.1021877873951\\
87.047789026331	90.9268763674283\\
86.003050630106	89.827924901371\\
84.8713557523343	88.6381448402549\\
83.8125265031669	87.5256238917266\\
82.6681391633048	86.3238874236935\\
81.5973771063739	85.2001260093912\\
80.4348762795353	83.9808102812867\\
79.3470751972622	82.8405988670085\\
78.1665224243302	81.6038887412882\\
77.0617126024201	80.4472663688534\\
75.8664577259238	79.1967058300846\\
74.7477902670086	78.027030411261\\
73.5459529227644	76.7711670109589\\
72.4210768993172	75.5964786513174\\
71.1962466938847	74.3182188975131\\
70.0498072628469	73.1225462208963\\
68.8162850405577	71.8368879129805\\
67.6616783023229	70.6342608034459\\
66.4282628062431	69.3503940604966\\
65.2738101324656	68.1494915212298\\
64.0316112440153	66.8581786959677\\
62.8690123799749	65.6503886365295\\
61.6231063507834	64.3569351349944\\
60.4571057908878	63.1472098504233\\
59.201884593929	61.8458243830171\\
58.0272360146908	60.6287546950108\\
56.7683554101796	59.3253323744911\\
55.5903442670287	58.1064203995005\\
54.3281738990144	56.8013639098454\\
53.147151982179	55.5809927282032\\
51.8862877362681	54.2790631529719\\
50.7065527685811	53.061678783247\\
49.4529204149145	51.7689810979396\\
48.2800219356884	50.5602919329788\\
47.0123038191819	49.2548778327412\\
45.8262560430386	48.0343364169677\\
44.5317288091107	46.7032062406633\\
43.3205585330068	45.4585978346147\\
41.99862780647	44.101255455637\\
40.7617661657923	42.8321070921025\\
39.4234071822171	41.4598977866799\\
38.1711620007881	40.1768592144035\\
36.8346750155952	38.8085609563383\\
35.5842333863657	37.5292459372078\\
34.2467307718155	36.1618887692837\\
32.9954293405769	34.8835719736339\\
31.6590358996617	33.51931858475\\
30.4088634116194	32.244029214416\\
29.0821299582221	30.8915809220653\\
27.8410903425468	29.6274649302037\\
26.5128201898919	28.2753676161409\\
25.2704276051258	27.0117664195984\\
23.9465317144769	25.6666809761249\\
22.7082941578257	24.4093290658151\\
21.3853924480094	23.0673059318342\\
20.1481403230366	21.8129056465925\\
18.8531449722498	20.5011361627397\\
17.6420493788476	19.2750984524728\\
14.4284784206226	16.0237681482931\\
12.6162589255886	14.1958103292218\\
11.7969893552419	13.3673965244428\\
11.0315075505002	12.5954847063706\\
10.3152549914674	11.8745976725508\\
9.6461532090533	11.1966137230643\\
9.02011942496627	10.5700089023479\\
8.43536155386666	9.97623188798505\\
7.88823905896795	9.43082361623218\\
7.37720759053131	8.91338809321035\\
6.89912258682728	8.43444465632795\\
6.45255424344846	7.98794710389974\\
6.03476836635382	7.55984104872774\\
5.64448132106664	7.17639524510192\\
5.27930899279726	6.81214730197678\\
4.93812143315897	6.46203822775588\\
4.61881889129358	6.1434396987267\\
4.32044146547256	5.85522526369587\\
4.04114505940423	5.57525466469736\\
3.78011555296448	5.30445944328953\\
3.53582867794834	5.05011879521589\\
3.30748653706153	4.84356005791002\\
3.09372201420714	4.6403260547867\\
2.89389032293825	4.44132605253074\\
2.70681683239309	4.24633052338964\\
2.53192545534924	4.0561245906584\\
2.36818507808994	3.87512864184454\\
2.2151044885838	3.75914330667087\\
2.07178990491776	3.64229258601448\\
1.93780739414907	3.52529114764676\\
1.81235597829948	3.40790685527324\\
1.69508038905272	3.29089774578724\\
1.58528239287855	3.17406509215077\\
1.4826485079406	3.05813390699409\\
1.38655397864654	2.94288221242998\\
1.2967389497784	2.82903881254614\\
1.21266534093443	2.71642159860185\\
1.13409340250804	2.67806725333313\\
0.991824728009528	2.67496486902276\\
0.758613371103348	2.66886010469416\\
0.580281929347617	2.66306291790468\\
0.507532725432271	2.66030827550501\\
0.388294817634321	2.65522554612946\\
0.339636495692599	2.6527237067\\
0.297073537247595	2.65019754616044\\
0.259832291292556	2.6474963445496\\
0.227255612828451	2.64473210651957\\
0.198753768888328	2.64179151400329\\
0.173821296758901	2.63874122609242\\
0.152008546047547	2.63549992800211\\
0.132929638726427	2.63216700549019\\
0.116242566732113	2.62874937041555\\
0.101648596566641	2.6252757347462\\
0.0888852117286779	2.62173865864944\\
0.0777249456877068	2.61823172409279\\
0.0679666457931183	2.61476938235286\\
0.0594333017564895	2.61130108553922\\
0.0519720848758948	2.60789221636576\\
0.045447674150171	2.60449970408926\\
0.0397431489963271	2.60119026003207\\
0.0347548955572628	2.59790692821569\\
0.0265795923382688	2.59154598534614\\
0.0203297395515748	2.58563955182535\\
0.0155506598680913	2.58003418485052\\
0.0118952000757225	2.57449456049786\\
0.00909856663067668	2.56878771858759\\
0.00695932760569326	2.56303914153901\\
0.00532304857247816	2.55729758563705\\
0.00311414515069186	2.545798891033\\
0.00182190492574561	2.53443685615046\\
0.00106562368362955	2.52223799596145\\
0.000623328799011452	2.51035016594979\\
0.00021331994079831	2.4875022017551\\
9.98795875079895e-07	2.36815853247594\\
5.48946768502091e-44	1.26887278452618\\
0.219498868069994	1.26824418103915\\
0.597997040400539	1.2676432157178\\
0.697589130244001	1.28366106534184\\
0.790739119076128	1.39885065982482\\
0.888742294071008	1.51082214799275\\
0.980413882198846	1.60793566353149\\
1.08556063385182	1.71123501039249\\
1.18391814418546	1.80086879954418\\
1.38732185339858	1.97341510057283\\
1.49555180773106	2.09130865636565\\
1.59678637061158	2.19802267918962\\
1.71199136194143	2.31547441919042\\
1.81974616196539	2.42167800992389\\
1.93335868626988	2.53001537581609\\
2.03961803106035	2.6281204438766\\
2.14737253255633	2.73934726315848\\
2.24814429784385	2.84396373140702\\
2.34636147011486	2.94425425213771\\
2.43820392089322	3.03657350447253\\
2.54272427196874	3.1399609723594\\
2.64046492792888	3.2350649027405\\
2.75001062465212	3.34069623667945\\
2.85246482980899	3.44678545017318\\
2.97296527908123	3.57013694553766\\
3.08568659879732	3.68415329145338\\
3.20377452062839	3.80220621543579\\
3.314255728509	3.91138782270297\\
3.43663577271134	4.03154252736116\\
3.55114280796875	4.14916129182126\\
3.67644286956933	4.27679672763292\\
3.79368978240854	4.39523242835365\\
3.92317755994912	4.52492230014488\\
4.04434536463322	4.64524218748081\\
4.17854811406503	4.78018776094179\\
4.30412695553888	4.9082991803762\\
4.44597361804094	5.05203391058631\\
4.57870378199861	5.18561490537824\\
4.72497314174719	5.33179703652144\\
4.86184010418122	5.46963190427633\\
5.00315552751058	5.61358038180917\\
5.13537718746178	5.74757400195131\\
5.27830824065495	5.89166455802467\\
5.41203049589748	6.02577292296289\\
5.560429785056	6.17564357893171\\
5.6992698492931	6.31694875753199\\
5.84582955721041	6.46548384030575\\
5.98295315780983	6.603881088939\\
6.12608964919733	6.74775385407109\\
6.26001164186126	6.88353576936072\\
6.39155182926541	7.01739144044324\\
6.64809198671669	7.27726508982237\\
6.90232738390558	7.53394064702167\\
7.16579077260136	7.80204037313282\\
7.57418121506173	8.215357267446\\
7.71278545940039	8.35668795716842\\
7.97506894201257	8.6233182325231\\
8.23095580060598	8.88241825337414\\
8.48630195898604	9.14282182671563\\
8.74420377717868	9.4050330730432\\
8.86999119266049	9.53260799541325\\
9.22949006927019	9.8990739071882\\
9.66703096998696	10.3442335377289\\
10.0670473250515	10.7524551785295\\
10.2646139167473	10.9535163276212\\
11.0633419446294	11.7690590877513\\
11.2674320035675	11.9779744305614\\
11.6684107013456	12.3876290252494\\
12.0686860926573	12.7976676042727\\
12.4071579449024	13.1438517171902\\
13.0172191938991	13.7692102030915\\
13.7063382218397	14.476369700709\\
14.4457542827281	15.2359593295496\\
15.2180845931368	16.0305316708771\\
15.9813117342878	16.8168728694337\\
16.4886300314728	17.3400613315176\\
17.24041129436	18.1161499853141\\
18.0099550827779	18.9116475123182\\
18.9924364294907	19.92898486715\\
19.4447168211352	20.3976447714016\\
19.8939217608651	20.8637213299923\\
20.6917986729246	21.6921678644304\\
21.5292329952199	22.5627730398282\\
22.3786977294577	23.4472066709835\\
23.2086402952117	24.3123966297999\\
23.6448284527262	24.7674600861533\\
24.1114208699948	25.2547183517137\\
25.0159519509962	26.2000604603889\\
25.9140040830882	27.1398291108361\\
26.8603755461112	28.1316367114922\\
28.1196411614139	29.4530983292607\\
28.5652109373132	29.9213579345666\\
29.5711005815834	30.9792112002485\\
30.5087800962691	31.9665738337947\\
31.3330060722505	32.8354177593258\\
32.0979714110625	33.6424838705041\\
32.9143551668517	34.5044809417471\\
33.7544090057583	35.392405208302\\
34.6022438912677	36.2895387231722\\
36.1511757803163	37.9301786238262\\
37.5271848248709	39.3892035761777\\
38.2384072525161	40.144029806787\\
39.5325955148823	41.518198060812\\
41.4405563576821	43.5459713883601\\
43.1009734639498	45.3128830981565\\
45.9753641986133	48.3754771568832\\
46.6227210666376	49.065886183408\\
46.9070496491236	49.3687336307752\\
48.5559224337691	51.1282368608745\\
49.136596756422	51.7473812724171\\
50.0594249896725	52.7323018287658\\
50.335128503758	53.0260315492702\\
51.2225793849726	53.9727139913355\\
51.7236517032359	54.5064270836184\\
52.5878793264993	55.4286875017602\\
53.3859997769326	56.2794909368602\\
54.3291361197854	57.2869235655513\\
54.6818165701978	57.6641099531769\\
55.0666382135371	58.0760973600854\\
56.0800453014773	59.1595007909147\\
56.9538213653768	60.092400749413\\
57.6180606481737	60.8024631275887\\
58.2459724016105	61.4728355555418\\
59.1761842058699	62.4670378923693\\
61.1816118416702	64.6070388330183\\
61.4532618729354	64.8965575653584\\
62.1455505015823	65.6321058015844\\
62.8069405525067	66.3393706003576\\
63.5764553006888	67.1630775158439\\
65.8832490278131	69.6293929279847\\
66.0386645561325	69.7952956389511\\
66.4488801962262	70.231954033918\\
67.0267818648537	70.8482097486512\\
68.0610824820473	71.9542302036619\\
68.6806042740959	72.614876756723\\
69.0730959434157	73.0320596634367\\
69.2142764396018	73.1824963199598\\
70.1636750814797	74.1958326901285\\
70.4801657496048	74.5332089924701\\
71.4753556610839	75.5960268932362\\
71.8419478349736	75.9883810593959\\
72.1940262194098	76.3647773828365\\
72.530412549629	76.723994523867\\
73.1734500888519	77.4100781630585\\
73.5295646691303	77.7909231946085\\
73.8538133601136	78.1367759216683\\
74.2359612633128	78.5437710009527\\
74.5493516018561	78.8799112047647\\
75.5202717412872	79.9228657758234\\
75.9817099817091	80.4176442651968\\
77.6117387872355	82.1601764202176\\
78.0487335996053	82.6252587838688\\
78.8767835816411	83.5046156228052\\
79.7613577012389	84.4447695099601\\
80.0809098406966	84.7850419935003\\
80.4527602834908	85.180048424164\\
80.6434296227716	85.3815606568736\\
81.2943403063369	86.070559623604\\
81.4692063379301	86.2548896954013\\
81.601698095464	86.3952057907121\\
82.0428775772055	86.8637811283246\\
82.1569268734136	86.9838110984914\\
82.3753728690622	87.2110403905205\\
82.9366349842474	87.7980560592617\\
82.9791745686087	87.8423206219214\\
83.1763954619362	88.0489250535316\\
83.4033382670201	88.2878886514989\\
84.1700524579733	89.0997210765575\\
84.5508603377518	89.5012258566828\\
84.6592312779531	89.6148198502486\\
84.7998965485714	89.7613981180224\\
85.2489949672839	90.2338138898779\\
85.5004690454797	90.4993520596271\\
86.1136839716944	91.1502400898783\\
86.179570654344	91.2197698466178\\
86.464266188918	91.5184952998589\\
86.7265794383748	91.7908028815979\\
86.8349398383872	91.9046581307645\\
87.5656591590483	92.6775371296593\\
87.9609524041279	93.0946173592563\\
88.3384616792397	93.4921003550167\\
88.6278533642609	93.7984004260217\\
89.250660610597	94.4588382413174\\
89.7787826861849	95.0154686569512\\
89.8956853275637	95.1381397578659\\
90.103335989126	95.3550042066242\\
90.2749710452802	95.5352359884734\\
90.4936891114597	95.7671217010043\\
90.6821704412682	95.9657324126572\\
91.2142509778701	96.5296490074373\\
91.7470152900503	97.0962304949484\\
91.9992658189235	97.3638284055023\\
92.367752640417	97.7557865305738\\
92.4772354050462	97.8727770770184\\
93.2632472279477	98.7101457408965\\
94.2832905276228	99.7927066165621\\
94.6007746797652	100.129051547682\\
95.2010162037592	100.763669827104\\
95.4179953519684	100.992699065559\\
95.8360335704321	101.436317629797\\
96.2340431080149	101.857750528645\\
96.773458692685	102.430841920017\\
97.7140873193806	103.433450251671\\
97.9076458838113	103.639160396289\\
98.4256952102085	104.187878391694\\
98.729926512319	104.508948305137\\
98.9939873031411	104.786325301803\\
99.2266603390206	105.029602117707\\
99.4356902175576	105.247163336693\\
99.6275715339658	105.446003217257\\
99.8073924805855	105.63159713916\\
99.9788427116821	105.807920351961\\
100.30552666467	106.142884146698\\
100.617725465276	106.461917915475\\
100.919361763527	106.769336073919\\
101.213606650954	107.068696786777\\
101.791373524609	107.655603972644\\
102.364914298239	108.237705095539\\
102.656721883398	108.534546638136\\
104.735056902623	110.65220331971\\
106.508099410419	112.460289502275\\
107.390547893609	113.359652162839\\
108.85832975759	114.857250075356\\
110.031060475628	116.053251405246\\
111.200519061575	117.246852952616\\
112.369265102672	118.439134195518\\
113.535757424597	119.6302003835\\
114.154435960054	120.261601824218\\
114.204744966292	120.311531111307\\
114.085026893728	120.177384393741\\
113.755785755684	119.816713492352\\
113.267766938816	119.284880210964\\
112.602347483445	118.562191097085\\
111.796451905141	117.688885550033\\
110.864231258447	116.680525064903\\
110.31513717209	116.087300007646\\
109.179124459758	114.861323751431\\
107.920208437842	113.504486825553\\
106.566622855971	112.047401713472\\
105.130353556	110.503064281338\\
103.614850132189	108.875195548179\\
102.020894908817	107.164705787933\\
100.363494814356	105.387908110151\\
98.6616065467074	103.56509835187\\
96.9203063330076	101.701912363716\\
95.1317633813909	99.7899209190244\\
94.2537949483971	98.8520969188771\\
93.2923346226171	97.8255284644452\\
92.393314985733	96.8661934421449\\
91.3966115069581	95.8031035004435\\
90.4646177883953	94.8096406388486\\
89.4373835070891	93.71523322437\\
88.4766745556937	92.6923703847941\\
87.4363924269749	91.5854480530633\\
86.4633461948742	90.5507678104668\\
85.4072480342468	89.4284374266856\\
84.4192883990604	88.3792406864386\\
83.3536011898644	87.2482036909711\\
82.3565381477007	86.1907345657178\\
81.2763179215774	85.045810366457\\
80.2655188828064	83.9752214319538\\
79.1787150888607	82.8249033285374\\
78.1616343798366	81.74914602062\\
77.0531214193556	80.5774876627309\\
76.0155954700799	79.4816524542937\\
74.895042121077	78.298965029368\\
73.846124207978	77.1926920850208\\
72.7096300770834	75.9949243311489\\
71.645731235811	74.8744914890607\\
70.5131123220667	73.6825624815816\\
69.4528686168989	72.5676332403597\\
68.3180713813445	71.3751481486884\\
67.2558971671871	70.2598299394988\\
66.1249888909239	69.0731693814854\\
65.0665708984065	67.963414283427\\
63.9293908094185	66.771910191195\\
62.8652064256341	65.6577363785952\\
61.7146854642015	64.4540230568581\\
60.6380532037852	63.3284808866069\\
59.4920304203492	62.1312595153129\\
58.4196585265575	61.0118387232764\\
57.2732169718639	59.8159623537387\\
56.2005295075701	58.6978806031176\\
55.0520528248062	57.5016721925387\\
53.9774985601394	56.3833230456074\\
52.8326211851154	55.1926566347756\\
51.7614629494255	54.0795187588947\\
50.6153808630323	52.8893947459081\\
49.5431106478474	51.7767839800936\\
48.3914419970501	50.5826699854318\\
47.3139256267905	49.4663168519191\\
46.159803666302	48.2714856601819\\
45.0799659565785	47.1544412322684\\
43.931904537214	45.9677065898088\\
42.8577399324888	44.8582350816729\\
41.7282167118245	43.6924503531876\\
40.6714449739338	42.602606107285\\
39.5569715861691	41.4540972328797\\
38.5143430020026	40.3804602382365\\
37.3871554991447	39.2205971373051\\
36.3326304947045	38.1363548062514\\
35.1991748846014	36.9718200583929\\
34.1387452108977	35.8831751509566\\
33.0105332813112	34.7258058860206\\
31.9550111234256	33.6438610401031\\
30.832240765477	32.493838767081\\
29.7818416962477	31.4187950798696\\
28.6505875207756	30.2618580240867\\
27.5922751068303	29.1803852419322\\
26.4432202778637	28.0070572285084\\
25.3682622032279	26.910290934503\\
24.2138874810903	25.7333687387626\\
23.1339810377394	24.6332940748936\\
21.9829097906348	23.4615772410206\\
20.906160309012	22.3664653555378\\
19.7693133515631	21.2110568572437\\
18.7059560355712	20.1313113625611\\
17.5720166730972	18.9806700486029\\
16.511458354126	17.9055112784793\\
15.4422101702003	16.8223850060135\\
14.4416091540132	15.8096880172924\\
12.629572838448	13.9772772195686\\
11.8103955718695	13.1482726450023\\
11.0435295487144	12.3736627087069\\
10.3269564006308	11.6515974908224\\
9.65629390240183	10.9725587760453\\
9.02979070787731	10.3424355476297\\
8.44364068377819	9.75077671585256\\
7.89617807732792	9.199615828275\\
7.38403843846947	8.68293949653692\\
6.90572824424598	8.20337105885763\\
6.45825503496614	7.74746606023336\\
6.04032306745203	7.33419820376271\\
5.6492986095979	6.93826537755529\\
5.28404704082394	6.56952920895753\\
4.94232795338454	6.2331730921422\\
4.62307453248579	5.91021250741521\\
4.32426024831735	5.59973441575052\\
4.04504045275958	5.33371088727757\\
3.78369478972081	5.07607299533843\\
3.53944291766554	4.82714947048485\\
3.31073031759405	4.58631556067718\\
3.09695083863587	4.38189517419045\\
2.89679488007092	4.19529920886558\\
2.70969129165959	4.01283169104477\\
2.53451124960689	3.83422952393264\\
2.37074723384643	3.66023987381182\\
2.21742266990749	3.4905982157117\\
2.07408840898852	3.35934140629526\\
1.93989536969353	3.25262800682833\\
1.81444863928433	3.14593935799325\\
1.69698519122949	3.03905388417986\\
1.5871845596541	2.93267243646842\\
1.48440872852802	2.82667159508553\\
1.38834296010337	2.72164165530325\\
1.29841290166708	2.61742385763534\\
1.21435996027516	2.514617902364\\
1.1356797864936	2.41306492474628\\
1.06214646360869	2.33056328181489\\
0.868800198641642	2.3270000121743\\
0.664674344176866	2.32257250626665\\
0.508528252390873	2.31828433711494\\
0.444801866097617	2.3161323294135\\
0.389055242676331	2.31393178821518\\
0.340286588820661	2.31165107191339\\
0.27835335156787	2.3082449423454\\
0.227667656349511	2.30449802029299\\
0.199117703606097	2.30203247201281\\
0.174144778891642	2.29950957023124\\
0.15230116711034	2.2969321595232\\
0.133195529802731	2.29431128767992\\
0.116486210167929	2.29168276206999\\
0.101872645210432	2.28904479728112\\
0.0890917515945101	2.28638743784121\\
0.0779137239827499	2.28370859213455\\
0.0681373047635579	2.28099342684286\\
0.0595878126654201	2.27829348867195\\
0.0521113320424966	2.27561410142812\\
0.0455727245234711	2.27292474185854\\
0.0348566266422956	2.2678122381819\\
0.0266628364189119	2.26301087482958\\
0.0203961124272981	2.25836847191512\\
0.0156031968432098	2.25392073443787\\
0.0119358207762786	2.24928528390797\\
0.00912939704693313	2.24430915963424\\
0.00698274740006659	2.23930707671682\\
0.00534103842429825	2.23442789707016\\
0.00408549275269345	2.22968502803061\\
0.00239112764807052	2.2210860621713\\
0.00139960771277672	2.21285199867159\\
0.000819055629759503	2.20397311340927\\
0.000280521228781086	2.18661998281945\\
3.29186999573092e-05	2.15357611618544\\
1.06490787051383e-14	1.95799871786706\\
9.96287832540703e-15	1.95801856228425\\
0.000471504510056686	1.95797806065825\\
0.000821540536171122	1.95798971029788\\
0.775576948400346	1.95683706183527\\
0.96421671792327	1.97890161099966\\
1.14061990957203	2.19981880465847\\
1.34660863091434	2.42632366452138\\
1.53926684996833	2.61280397311012\\
1.74808592803979	2.79200839931559\\
1.94341393846076	2.96033550361482\\
2.1673096443982	3.20346311943148\\
2.37675958296734	3.41823434699086\\
2.6093443771675	3.64355618849679\\
2.82693426186913	3.84283345518929\\
3.06442487594555	4.09104759348018\\
3.28660479508106	4.31856157724637\\
3.5401596611529	4.56958986495942\\
3.77736589648699	4.79655627618843\\
4.04743996668642	5.07503783280209\\
4.30009920753475	5.33108519961854\\
4.82013367861122	5.84597533530077\\
5.09127006525749	6.12316905116569\\
5.34490099605754	6.37830346863191\\
5.62289251921343	6.65341124537461\\
6.17153810973203	7.20899746937386\\
6.75107512898939	7.78910212463877\\
7.04068017053669	8.08317032533428\\
7.35206570381691	8.39613449212204\\
7.64340686404405	8.68749295795029\\
7.95815758325682	9.00726784448867\\
8.25266981870403	9.30407407636033\\
8.58050896992876	9.63261573703676\\
8.88729739267701	9.94429636670846\\
9.21999446512816	10.2799978581536\\
9.53135881331724	10.5927446828837\\
9.86960354464971	10.9362486882585\\
10.1861805132302	11.2559352817095\\
10.5308651319827	11.6033604887244\\
10.8534855206898	11.9308845462286\\
11.5075783175257	12.5917348968949\\
11.8293224510633	12.9184209253841\\
12.449139055122	13.5452818000456\\
12.747378735609	13.8483461068552\\
13.0564299847063	14.1613990771717\\
13.3456302280033	14.4537995655718\\
13.6452877429496	14.7586144267567\\
13.9256773851007	15.0430960556101\\
14.2266200468881	15.3476235612857\\
14.8066200524934	15.9372447244802\\
15.0858601444714	16.2203449400045\\
15.3820186606606	16.5212123501662\\
15.6591800053393	16.8032353947278\\
16.2148365585867	17.3673333531799\\
16.4973705149107	17.6552454606726\\
16.7618248554193	17.9243088592771\\
17.0402944872059	18.2071761652976\\
17.5697543383347	18.7465649859251\\
18.07933557554	19.264880996434\\
18.574173386551	19.7697262194653\\
19.0754838285666	20.2802116418454\\
19.5928744782145	20.8084305423667\\
20.121670023687	21.347699368219\\
20.6455840368021	21.8828728292179\\
20.8942867349014	22.1365808423825\\
21.887438479164	23.1515546211038\\
23.0325417003361	24.3231860986096\\
23.9098759225155	25.2214147054402\\
24.3317910373463	25.6539969497978\\
24.7341826833461	26.0661746440955\\
25.8809214146069	27.2423764147212\\
26.656233504911	28.0383375337065\\
27.7880213022962	29.2013272694223\\
28.5025897174803	29.9363847005486\\
29.5902590899317	31.0558422449522\\
30.6144076749281	32.1109758671685\\
31.5825924990318	33.1093875693785\\
32.5248002140905	34.081860698467\\
33.6964861187281	35.2923118118913\\
35.4592634219325	37.1156978157202\\
36.687205272946	38.3874880118784\\
37.844906838853	39.5877797176231\\
38.4439641496316	40.2091921171805\\
39.6531661711562	41.4646094942376\\
40.3409419797818	42.1792421660859\\
41.6223752299947	43.5116546145345\\
42.8205994763155	44.7588547213133\\
44.5371008475663	46.5473236720434\\
45.1789620999074	47.216814113313\\
46.497515914804	48.5928370594237\\
47.8456642451007	50.0012788787348\\
49.1764021154648	51.3928917466693\\
49.7877138983984	52.0325067916474\\
51.5889135513637	53.9188990449671\\
52.6654880734853	55.0473780239648\\
53.7795876055315	56.2160413733044\\
55.0615692321025	57.5619255453558\\
56.4987315318048	59.0721326463089\\
58.071953281127	60.7268978826956\\
59.5444748747252	62.2772926354551\\
60.2710102628602	63.0427050480002\\
60.9806096911179	63.7906824377294\\
62.3845760967168	65.2712812457138\\
63.7382568418242	66.6998744634004\\
65.0031721587899	68.0355568605098\\
66.2999599512272	69.4059531827979\\
67.6080811701084	70.7892659733231\\
68.8968951285917	72.1528441995265\\
70.177796697911	73.5089908171014\\
72.623074807521	76.0995425743639\\
75.0258770049821	78.647500736363\\
76.2192901100392	79.9136160609279\\
78.6446883415025	82.4861764732546\\
80.9129312487939	84.8951091388911\\
82.7190064627244	86.8151087838673\\
83.7436102953895	87.9036989653444\\
86.8433134695941	91.191339758854\\
87.5673714626164	91.958371020391\\
89.0745576595182	93.5563580739259\\
89.7224475620546	94.2421334496464\\
90.085842245839	94.6273852319189\\
90.380753393867	94.9390802471161\\
90.8447944903014	95.4276827164645\\
91.0883924537644	95.6845313421861\\
91.3744675614753	95.986913255239\\
92.0434258133101	96.6950634144682\\
92.9959367654598	97.7018440500957\\
93.3734309917506	98.1019605859333\\
94.2946235882847	99.0803731207501\\
95.2192365301828	100.061968812365\\
95.6371458435312	100.505103012117\\
96.4641577464871	101.382589228039\\
96.8018582141943	101.739967727906\\
97.026938602868	101.977759145537\\
97.1801166120158	102.138294238837\\
97.6045840199455	102.585303333764\\
97.7263615082924	102.712158684566\\
97.8240774309269	102.814522605275\\
98.0009202161071	103.000600516365\\
98.235796727507	103.24614987536\\
98.6125648054256	103.642678746909\\
98.9162688238956	103.961798002216\\
99.1671252778508	104.22704661691\\
99.6517508792239	104.738883712038\\
100.483185558323	105.614519012398\\
100.595447241825	105.732224504381\\
100.826924172139	105.97381509733\\
101.536342386883	106.721013496521\\
101.786713351382	106.984243070199\\
102.022572771776	107.231802059427\\
102.11837777288	107.331772224841\\
102.343318591921	107.564704255481\\
102.424020625069	107.648600660668\\
102.932337389755	108.180768643587\\
103.102714555222	108.359508871628\\
104.361739527458	109.69237615389\\
105.051269323911	110.420192108283\\
105.346177523986	110.73074369131\\
105.589924985749	110.986504551038\\
105.793968676187	111.199875124513\\
105.880665080427	111.290184481359\\
106.127110568461	111.545175913264\\
106.511232354313	111.948076807227\\
106.840100820746	112.293940435298\\
107.167999221735	112.640019617371\\
107.280855424982	112.757970453894\\
107.324723169156	112.803430254765\\
107.525303774009	113.012436291552\\
107.636909247927	113.129198169532\\
108.010503020476	113.521369643446\\
108.279269388839	113.804058046268\\
109.199018293911	114.773629610006\\
110.328088718126	115.967131555683\\
111.00089678597	116.676927654898\\
111.595494915282	117.306440069893\\
112.404322100449	118.159423030649\\
112.692813471671	118.462966218473\\
113.98917378723	119.830181638598\\
114.858556000411	120.745927752509\\
115.22583510527	121.130378610072\\
115.47962266217	121.398253614898\\
116.139760416001	122.096108284349\\
116.731071284398	122.723301594868\\
118.035114237717	124.103645349145\\
118.792682579786	124.903744124684\\
119.5649336615	125.720163288471\\
119.950789580664	126.126161840108\\
120.22072882443	126.411242109364\\
120.555101665276	126.763721977639\\
120.845343165703	127.068574143705\\
121.100275775387	127.335400167352\\
121.326950255663	127.5718562007\\
121.531240792488	127.784291669681\\
121.718125747654	127.978059945177\\
122.055640552658	128.326894479483\\
122.363925658309	128.644415210082\\
122.656779263528	128.945197391165\\
123.218879623057	129.521117453497\\
126.978864458767	133.3662223429\\
128.03455995052	134.446498163219\\
129.091060835708	135.527139138608\\
131.219582624744	137.705500028832\\
131.744389892899	138.242040074078\\
131.850999825701	138.34997301578\\
131.942121304808	138.441379950862\\
132.021010828076	138.519742816445\\
132.090463845213	138.588056115134\\
132.152830627165	138.648826194942\\
132.210008447151	138.704069591892\\
132.314210402804	138.803718983635\\
132.41024342269	138.894624948092\\
132.501122603823	138.980027092215\\
132.672029872505	139.139394760542\\
133.143923768461	139.577052805222\\
133.725724108394	140.114878523826\\
133.999509616104	140.36759083913\\
134.515182127561	140.842567105395\\
134.755769967518	141.063423769905\\
135.200676109804	141.470724526571\\
135.225112668312	141.492745877264\\
135.245693604381	141.510685642976\\
135.263193154115	141.525370822472\\
135.278271738917	141.537504512096\\
135.291489130761	141.547680527649\\
135.303304199247	141.556384165174\\
135.324065144768	141.570828624289\\
135.342340426731	141.582826091844\\
135.358891939273	141.593153619126\\
135.374056346245	141.602047702873\\
135.388074966348	141.609767662621\\
135.401151745026	141.616530361735\\
135.425007665534	141.627793416725\\
135.435856798259	141.632420235664\\
135.4459544522	141.636305472543\\
135.455325810063	141.639476941002\\
135.472096023355	141.644205017316\\
135.479562788836	141.646044448925\\
135.486443917019	141.647283622442\\
135.497129552766	141.648137050301\\
135.504451274696	141.647685809322\\
135.509149867008	141.646702514416\\
135.513290432666	141.645135794575\\
135.516882507307	141.642995510385\\
135.519923508432	141.640279008821\\
135.343270228209	141.451740713212\\
134.849872187874	140.927900656553\\
134.042136731504	140.07165351292\\
132.926175555262	138.890315456209\\
131.515300947268	137.398623001464\\
129.86439154281	135.654916596874\\
128.882003054139	134.618078084447\\
126.870928960643	132.496938189113\\
125.848775111459	131.419675583483\\
124.66055109193	130.167860262059\\
123.543965221769	128.992120088166\\
122.264403596025	127.645308854378\\
121.062674181582	126.381102723514\\
119.72706795116	124.976710815662\\
118.473483393418	123.659278809315\\
117.057906160563	122.172203702032\\
115.730196096376	120.778198170993\\
114.266614392858	119.242223188922\\
112.894707016362	117.803245419596\\
111.39803122353	116.234135912587\\
109.995987062563	114.765040086282\\
108.422392390322	113.116989074373\\
106.949049167182	111.57481062237\\
105.335030198122	109.886272550693\\
103.824361741702	108.306778501112\\
102.142075067746	106.548811309655\\
100.567935797252	104.904862935026\\
98.8226326976147	103.083209216849\\
97.1897195036776	101.37999505702\\
95.4139775723642	99.5290580401498\\
93.7527348811382	97.7985630967059\\
91.9436306874009	95.9152625944792\\
90.2512951887874	94.1546731832351\\
88.4291893100694	92.2603478310468\\
86.7247470992671	90.4896883631783\\
84.8583055180848	88.552081230808\\
83.1123439422045	86.7407561453857\\
81.2422001609462	84.8019056788684\\
79.4926847544213	82.989619209651\\
77.6311814725892	81.0626916132487\\
75.8897501828692	79.2612488995333\\
74.0277035846304	77.3363392681104\\
72.2857500673121	75.5370975432411\\
70.4051029517462	73.596028308178\\
68.6456686563911	71.7812583478591\\
66.7445328711486	69.8217250338729\\
64.9658207979216	67.9900119086443\\
63.053752512507	66.0223700323195\\
61.264745447316	64.1825523370868\\
59.3328773835962	62.1975380921295\\
57.5253256538337	60.3417076438043\\
55.5787115596298	58.3444562520298\\
53.7573803399201	56.4771300039734\\
51.7957060074939	54.467916870891\\
49.9603548035628	52.5891752258956\\
47.9965356024165	50.580480123881\\
46.1592966509054	48.7030818014045\\
44.1804174840317	46.6822266894392\\
42.3292387478524	44.7930801234724\\
40.351672854438	42.7773266900493\\
38.5018793134951	40.8926884801823\\
36.5555111739948	38.9112420683025\\
34.7350893943135	37.0600267502532\\
32.7998973154374	35.093133517191\\
30.9901080284024	33.2546446596023\\
29.0636512069494	31.3008466180015\\
27.2621554217648	29.4743029866651\\
25.4937735201229	27.6819911163575\\
23.8384027673462	26.0056453811097\\
20.841773626616	22.9745294004786\\
19.4875697600402	21.6052807290366\\
18.2200660619563	20.323306570836\\
17.0358913619173	19.1281604702234\\
15.9278196482322	18.0108021175543\\
14.8928422260445	16.9667659438888\\
13.9242941468304	15.9865268437154\\
13.0197971089415	15.0770908459392\\
12.1735748748757	14.2244787637087\\
11.3833824107664	13.4257446477053\\
10.6442145475313	12.6849290050612\\
9.9539837162911	11.9857453602549\\
9.3083463785797	11.3407967977576\\
8.7054006712722	10.7322022231725\\
8.14139580687384	10.1646625100841\\
7.61460409379771	9.64059215101079\\
7.12170785267841	9.13660617405198\\
6.66125048073156	8.68158280670552\\
6.23035087765597	8.25418766978747\\
5.82773533084686	7.84209672445363\\
5.4509103796817	7.46112941862795\\
5.09875925962855	7.1241832014215\\
4.76910603555841	6.79561932995643\\
4.46099489192605	6.4766907210198\\
4.17254484049115	6.16801680809483\\
3.90291697571363	5.927851910417\\
3.65049401063252	5.69051460250046\\
3.41452699907157	5.45718885535367\\
3.19356066917618	5.22746700068816\\
2.9869984614914	5.00254407538978\\
2.79356715928738	4.78200119568752\\
2.61275234536167	4.64275876527088\\
2.44346576454381	4.50758170248168\\
2.2852302740101	4.3717230960326\\
2.13708571536767	4.23482208325247\\
1.99862300480445	4.0978491016605\\
1.86900983441322	3.96050940383051\\
1.74787694661663	3.82372000567738\\
1.63448827734844	3.68719192758077\\
1.52852664790775	3.55182550959979\\
1.42935221133058	3.41736852219552\\
1.33667961340596	3.35334843994539\\
1.1689237579402	3.34904332897946\\
1.0222327942804	3.34479927886622\\
0.893952594264697	3.34057421525124\\
0.781773983897137	3.3363791974678\\
0.68367663426332	3.33222256563511\\
0.597889665994069	3.32808156811532\\
0.52286910939591	3.32396557871819\\
0.457269501776232	3.31993806512823\\
0.3999008942126	3.31592610844599\\
0.349730898399603	3.3119175236851\\
0.305857722807065	3.30795804490722\\
0.2674893567627	3.30402276908487\\
0.233932490986083	3.30006002905448\\
0.204579596067022	3.29596699148148\\
0.178904086907126	3.29172698818541\\
0.15644750059616	3.28738792065352\\
0.136809801473655	3.28305877789145\\
0.119636294736651	3.27870572287177\\
0.104619531732885	3.27440525383074\\
0.0914890634790453	3.27018483659061\\
0.080008297407773	3.26607536646362\\
0.0699709950437363	3.26216128814249\\
0.0611951867413717	3.25843093133133\\
0.0468114085755094	3.25138080047205\\
0.0358125027166589	3.24487975224409\\
0.0313242325742266	3.24168231704931\\
0.0273985169073508	3.23849824091671\\
0.02396464447189	3.23528916616944\\
0.0209610501837772	3.23206038070211\\
0.0183335212561373	3.22872257535891\\
0.0160349981908231	3.22528252666954\\
0.0122652454139285	3.21799695917329\\
0.00938124341764297	3.21048266014201\\
0.00717526260651874	3.20291852231124\\
0.00548803732642219	3.19539779789566\\
0.00419769608727384	3.18805748161463\\
0.00321081960277494	3.18085651979906\\
0.00187850652921833	3.16638035483283\\
0.00109907376247866	3.15217339852689\\
0.000643056547923283	3.13807373207988\\
0.000220045193989012	3.10820836371665\\
3.52982065520551e-07	2.93242558839845\\
4.576145062273e-76	0.557151152363739\\
3.74751747101575e-76	0.557204523508411\\
3.17782233413107e-77	0.555402399070248\\
2.97303758131431e-77	0.555404221122102\\
2.7814240139626e-77	0.555400012198441\\
2.60224149503678e-77	0.555416380573076\\
1.02333398804921e-77	0.554956001739587\\
0.0381355922606859	0.55444619080999\\
0.134159725597093	0.554310044408877\\
0.260196212267513	0.554364210220435\\
0.329643186489906	0.554300120821117\\
0.352858683567132	0.556080159775574\\
0.382993109218427	0.592283826110449\\
0.411171950317058	0.62493061165217\\
0.442971785188643	0.660452903822613\\
0.472714703625991	0.692475707576199\\
0.506283618076113	0.727304578728967\\
0.537687562279123	0.7586924707554\\
0.571358190199282	0.791136151098723\\
0.602860670593287	0.820416385333729\\
0.641387741052922	0.854891343957199\\
0.677434424927433	0.885891445150193\\
0.716341156991726	0.921772013825578\\
0.752740742461915	0.960763234419821\\
0.793358438459488	1.00353279886829\\
0.831353034895978	1.04285178311612\\
0.879317425834892	1.09156072860377\\
0.924183792447337	1.1362154320515\\
0.971724084358059	1.18260229247531\\
1.01619416004799	1.2251528486936\\
1.06563040062613	1.27292255264008\\
1.11187414009404	1.32110635989991\\
1.15942524452283	1.37012127520575\\
1.20390634275536	1.4154917447862\\
1.25101052962145	1.46303986424536\\
1.2950740958376	1.50706230880921\\
1.34027573699245	1.55177064363119\\
1.38256063311412	1.59318650858674\\
1.41959150832842	1.63011077968038\\
1.48818976182583	1.70074258186832\\
1.54974014925265	1.7635402515114\\
1.6085140970529	1.82300174102281\\
1.66991282065	1.88460626841217\\
1.73661517354909	1.95095556118168\\
1.7706003302016	1.98516622552779\\
1.88849970266988	2.10591134949763\\
1.96224387740579	2.18078783768511\\
2.03221748731827	2.2513703982678\\
2.10218921765464	2.3214912787262\\
2.17233244056815	2.3933274586584\\
2.31676604689394	2.54056759059814\\
2.47137387306924	2.6969682137348\\
2.6297931313073	2.85916436832466\\
2.81112861606551	3.04333912332795\\
2.94394605787357	3.17961314905242\\
3.16579076037057	3.40588006405985\\
3.29303808979742	3.53668010749723\\
3.54551166564806	3.79517585141172\\
3.8921536658365	4.15129730555508\\
4.19627105369158	4.46451044137594\\
4.62234062103909	4.90442097951704\\
4.93738453156087	5.23038691205202\\
5.25420451535562	5.55907897623256\\
5.67586744006682	5.99751591126179\\
5.89017789816261	6.22092656491603\\
6.30275120369842	6.65164082651117\\
6.70540362920171	7.07310384550722\\
7.05993289181144	7.44515302841969\\
7.44910527985873	7.85446806100515\\
7.80978535378493	8.23470242117313\\
8.15893645331411	8.60357095846249\\
8.46658057640787	8.92924565155427\\
8.75451009933354	9.23455557938533\\
9.080717187291	9.58101522569428\\
9.4104985331193	9.9318612716675\\
9.74259542323161	10.2858298982526\\
10.0915928221248	10.6584087724795\\
10.4251098945786	11.0150907569491\\
10.7691669734283	11.383678539737\\
11.0930837816813	11.7311806264847\\
11.3780904316254	12.0373550315006\\
11.9311907700818	12.6323327407689\\
12.4328054751378	13.1729970190025\\
12.7002680298923	13.4616498082215\\
12.9952129648126	13.7804026954834\\
13.4285825541092	14.2482464006309\\
13.9228463886354	14.7825280009081\\
14.1708289148613	15.0509255661852\\
15.00649340154	15.9574216177558\\
15.3333463983639	16.3128838113503\\
15.6757283584259	16.6858740288674\\
16.4404801379945	17.5206122229185\\
17.1289600500517	18.2725797811056\\
17.8361616969733	19.0461485808861\\
18.5710851077417	19.8513655042058\\
20.0631070911953	21.4898307723546\\
20.368376254892	21.824219348128\\
20.5850712722245	22.0599713330579\\
21.501743425412	23.0554825365078\\
21.7509968901055	23.3265683221308\\
21.9790472083994	23.5741092651193\\
22.2477058510045	23.8633524700457\\
22.319856119694	23.9403794830949\\
22.3908916853848	24.0153021431067\\
22.5571126641193	24.1948547917251\\
22.6342052372808	24.277203836647\\
22.9131078744064	24.5779646875257\\
22.9872941417045	24.6569825480615\\
23.1140309634954	24.7909609321428\\
23.2675989119549	24.9545923090476\\
23.356225615426	25.0495216774872\\
23.4312155704234	25.1291934726045\\
23.6831633762001	25.3986941081296\\
23.9200955602371	25.651129103869\\
23.9864771590731	25.7212415680235\\
24.307932161184	26.0640081999938\\
24.4097039462598	26.1737041232107\\
24.6522543644883	26.4363847775385\\
24.756634651951	26.5487725833857\\
24.8488043416419	26.6476106670893\\
25.050434191601	26.8649225198479\\
25.5109964749163	27.362866918015\\
25.7251145517221	27.5938875909438\\
25.815296438403	27.6903207599772\\
26.0419784146548	27.9307669303494\\
26.1855192369238	28.0823898465224\\
26.2462089767292	28.1457877201396\\
26.3508617090171	28.2540516126623\\
26.3979400454334	28.3022422846244\\
26.4574060534071	28.3642516703153\\
26.5434782129568	28.4559440317321\\
27.015245401366	28.9646881172133\\
27.3982651782327	29.3788317542312\\
27.7097744831888	29.7173009394369\\
27.8886445450762	29.9124815298429\\
28.3092627424363	30.3689652755087\\
28.6495123595399	30.7353236126595\\
28.904841210753	31.0112885757863\\
29.1776579535944	31.3066941805141\\
30.1498548634606	32.3640300372923\\
30.4714246226549	32.7133918139927\\
30.786140230497	33.0547471855635\\
30.9747216780054	33.2605510198478\\
31.417730446773	33.7455297966476\\
31.6188868544286	33.9650658966076\\
31.9369345047167	34.3102827554015\\
32.1180237334959	34.5078192665931\\
32.2849132697992	34.6888418429457\\
32.6548037739859	35.0918020756558\\
32.9861319761941	35.4517190255017\\
33.8913919819253	36.4317063389498\\
34.3193942751778	36.8978751033714\\
34.3626301408232	36.9447316125548\\
34.4686475416784	37.0586007460406\\
34.6193277065479	37.2212372984607\\
34.8258592532945	37.4432502130867\\
35.3112112229988	37.9621641449222\\
35.4263587896204	38.0862074290274\\
35.7203842386934	38.402105136128\\
35.8232315543356	38.5121898475768\\
35.9101450258248	38.6023879574499\\
36.0665495284871	38.7694989267259\\
36.2109389199298	38.9248450604815\\
36.3158706334685	39.037291901198\\
36.904618442236	39.6753858186886\\
37.0523692752011	39.8342397160465\\
37.3904137138386	40.200097019354\\
37.5550109674086	40.377553944441\\
37.8210964890601	40.6652958267616\\
37.9249851382634	40.7783668363581\\
38.1589674035498	41.0339384710638\\
38.3869477282464	41.2824263571441\\
38.5927422422864	41.505906866938\\
38.8205858442199	41.7523718702583\\
38.974901225847	41.9203057447947\\
39.5700387834882	42.5654238046783\\
40.0125784805958	43.0464351568131\\
40.1714266456559	43.2187820259115\\
40.4736036480858	43.5486320149781\\
40.7505557092497	43.850107009564\\
41.0421755305998	44.1659151560156\\
41.2062200315902	44.3445011091726\\
41.3476657956092	44.4973576840906\\
41.7484237334707	44.9337356775271\\
42.0787971575794	45.2923797381984\\
42.1765305221189	45.3979138241001\\
42.392701460767	45.6302045643013\\
42.8184483759689	46.0924132850633\\
43.0129957730661	46.3047510233427\\
43.1819037201358	46.4877134406956\\
43.4787244567148	46.8101125699101\\
43.7240204652614	47.0771860518336\\
43.9546908288637	47.3277183671062\\
44.1655307705767	47.5558496850896\\
44.3981731414864	47.8087034609804\\
44.9112308070936	48.3674746053893\\
45.0985254633719	48.5709623623218\\
45.4229689757796	48.9247023275537\\
45.9134445644597	49.458687572576\\
46.1450884551945	49.7102073047807\\
46.5247687387652	50.1210095097681\\
46.6552859529193	50.2633353578562\\
46.8836844838564	50.5135969392071\\
47.5051424008054	51.1934425271267\\
48.484799461645	52.2672042649915\\
49.3715468467589	53.2360479998914\\
49.6847478076621	53.5786392399971\\
49.9960293803743	53.9185984197941\\
50.2989620514667	54.2489049681919\\
50.616284602166	54.5958448785704\\
50.9477236300048	54.9592145480312\\
51.399481389694	55.4524042123739\\
51.6004869908463	55.6707473466683\\
52.4344572849813	56.5815625782271\\
53.7729377071904	58.0390085010569\\
54.1636722220367	58.4651796798844\\
54.2501491823506	58.5598747070691\\
54.4108936921064	58.7352483231423\\
54.8370840264873	59.1973410449633\\
54.9725595093169	59.3439489490937\\
55.4167254747206	59.8232484603125\\
55.592575931932	60.0120908616561\\
55.757922615226	60.1890225095225\\
56.0436230341205	60.4959464719518\\
56.2217865704277	60.6876221713924\\
56.3613333566361	60.8389959670243\\
56.5922953444408	61.0904075435031\\
56.8958048032934	61.4199515747089\\
57.1070880276753	61.6482455350563\\
57.4951176663269	62.0699140224456\\
57.8115126105621	62.4141314692104\\
58.3314800621909	62.9779978202147\\
58.5235055173652	63.184505457659\\
58.9251003786238	63.6177118953218\\
59.2736436304484	63.9941442619911\\
59.5000582332343	64.2394011135527\\
60.4518863038696	65.2668208830397\\
60.6876491605402	65.5225656970392\\
60.8348663057358	65.6817876293849\\
60.9749369744893	65.8328486270877\\
61.1672675376959	66.0392138748077\\
61.4272692038393	66.3186523517035\\
61.6354318081584	66.5432866867772\\
61.9543664783876	66.8853817117852\\
62.3346879025568	67.2970697187014\\
62.6202237397759	67.6043805958445\\
62.8214365698506	67.8199919859765\\
63.5199462462905	68.5749511765668\\
63.6697759129944	68.7364058091042\\
63.8121783586375	68.8893739124099\\
64.1305006415794	69.2290458115403\\
64.335606463042	69.4492341209559\\
64.5356071065424	69.6635338849856\\
64.6119743688564	69.746028265471\\
64.8948225354218	70.0498637670149\\
65.2296837676554	70.4080858659713\\
65.3498537059998	70.5358716489096\\
65.6731475064938	70.8772257580202\\
65.795029133797	71.0072936379459\\
65.9290552080307	71.1511868028176\\
66.0019936152007	71.2298544857959\\
66.2066240468275	71.4493961875242\\
66.2794968629338	71.5278297489946\\
66.4171017476181	71.6752934326626\\
66.614900506665	71.8864912279464\\
66.6866245964975	71.963484635317\\
67.3034743163879	72.6234773443166\\
67.6820048008554	73.0263462923805\\
67.7932499198696	73.1436963760717\\
68.0390666084673	73.4051936082745\\
68.146019537859	73.5177308983748\\
68.2613766942697	73.6398897523567\\
68.5110893660696	73.9057368354541\\
68.7097475460204	74.1178274189013\\
68.7726493093756	74.1846742532141\\
68.9083394417149	74.3295776159553\\
69.0303359431031	74.4587573290682\\
69.2249704664416	74.6657443364962\\
69.4062495680401	74.8579033941759\\
69.6051658697129	75.065732509907\\
69.7305645897933	75.1948441581782\\
69.843123322209	75.3096791946803\\
70.1075243914092	75.5845467624288\\
70.1804374586546	75.6586911231831\\
70.2629738524713	75.7437539102173\\
70.3621992944499	75.8477291330102\\
70.4440157461257	75.9317017577954\\
70.6852798773295	76.182955836091\\
70.868326818985	76.3721823673667\\
71.0428138819046	76.5516028354025\\
71.2092577361963	76.7219971298978\\
71.3688412121275	76.8847631089771\\
71.5232447620636	77.0417564332622\\
71.8233775499595	77.3458147645275\\
72.119534667869	77.6449445694048\\
72.4146502684693	77.943544190663\\
72.7086508956516	78.2405526232294\\
73.2954095812673	78.8323787823679\\
73.884465138202	79.4256402923774\\
74.4753226835853	80.0200901178725\\
75.0694135411558	80.6196934641181\\
75.6675084529469	81.2227467928473\\
76.8656338799835	82.4292771505909\\
77.4622818975734	83.0315703668875\\
78.0567982931905	83.631166023881\\
79.2392618912272	84.8225354187284\\
79.8266912229651	85.4156917028382\\
80.4122407741318	86.0064608865715\\
81.4363194970952	87.0385020241902\\
83.7693588672573	89.3944067802998\\
85.0920681539503	90.7334420974591\\
86.2656086291207	91.9202287673194\\
87.4331685029558	93.1027356872262\\
88.59485011429	94.2780294034893\\
89.753131632772	95.451632732152\\
90.9070963723931	96.6195965216602\\
92.0529549706752	97.781105729741\\
93.1930563465425	98.9354712881679\\
94.3308122541118	100.089293689654\\
95.4647731675692	101.238034875455\\
96.5905298255546	102.380038331923\\
97.706934465272	103.51158129468\\
98.8203018709923	104.641351419167\\
100.204817587354	106.045301319991\\
101.030711635883	106.883938855543\\
102.405746365033	108.27920669749\\
102.686750749559	108.5651369122\\
104.979601903405	110.901362517221\\
105.553937712066	111.487310511084\\
106.699430648254	112.655321771498\\
107.270706750638	113.237505112003\\
108.980352331076	114.981690633152\\
109.8330645066	115.851087550778\\
111.249379727204	117.296704667743\\
112.376437533737	118.446460062871\\
113.501720734416	119.595457497727\\
114.623248624014	120.739912229442\\
115.742084494778	121.88273711611\\
117.135744174139	123.305495489201\\
117.966921162405	124.154902477246\\
119.626156635012	125.84957619952\\
120.178287517677	126.4140370349\\
121.82727904519	128.098982020129\\
124.565558354358	130.89821426003\\
125.655834007468	132.013457958536\\
126.74217099111	133.124161172546\\
129.439518268145	135.883607890582\\
131.04559689318	137.527480575377\\
131.709913714561	138.206979180921\\
131.822052251479	138.320760644117\\
131.917581589929	138.416859268662\\
131.99991663338	138.498881350644\\
132.071982535672	138.569965514987\\
132.136255021903	138.63275590485\\
132.194763710514	138.689412085012\\
132.249096702333	138.741619684315\\
132.349569877664	138.837287270173\\
132.443186894989	138.925625148256\\
132.532161484522	139.009027546282\\
132.617544794849	139.088653853883\\
133.094274660191	139.531074129953\\
133.678999222998	140.071582579005\\
133.952496581862	140.324014222297\\
134.464574650172	140.795440489761\\
134.703859002883	141.015227580565\\
135.195042925833	141.465058309292\\
134.980263712699	141.23480636518\\
134.370591848859	140.585148449038\\
133.394259542598	139.546629292217\\
132.08193744383	138.152569009375\\
130.529316950002	136.505110103117\\
129.571670566103	135.48981748921\\
128.670384678352	134.534822804711\\
127.576072935988	133.375819646632\\
126.546335196709	132.285909963847\\
125.347326250029	131.017459608523\\
124.219527544509	129.825086550723\\
122.915835849407	128.447361909313\\
121.690352481812	127.153099627068\\
120.29045291599	125.675320538861\\
118.975430680525	124.288018491659\\
117.481773970328	122.713025709077\\
116.079679618459	121.235528032653\\
114.508020861865	119.580189647827\\
113.033731281562	118.02840982238\\
111.39946862182	116.309157911484\\
109.867512883709	114.698586729715\\
108.181583548178	112.927104682405\\
106.602238126626	111.268713453162\\
104.871206880858	109.452057933794\\
103.250567892099	107.752456181566\\
101.476448385862	105.89307174671\\
99.8162746907936	104.154273993679\\
98.0185129829567	102.27254765396\\
96.3368646361084	100.513565221866\\
94.5243747602445	98.619100950089\\
92.8294633688697	96.8487949354107\\
91.0007326753672	94.9400195592538\\
89.2909448075748	93.1566445212204\\
87.4558115028905	91.2440410988705\\
85.7401586435778	89.4572601463566\\
83.9017550562227	87.5439901607048\\
82.1830190507802	85.7565637518891\\
80.3101912329899	83.8105915681551\\
78.5590184538239	81.9923290420895\\
76.6562581132269	80.0181092114854\\
74.8766958774933	78.1734285438068\\
72.9583817704446	76.1864299664716\\
71.1639093553174	74.3290578618535\\
69.2239905367702	72.3230865122615\\
67.4090045673501	70.4476909465069\\
65.4764378867705	68.4523533593411\\
63.6681400132224	66.5870887631823\\
61.7184200432044	64.5774288367287\\
59.8939842926735	62.6984275053811\\
57.942513446889	60.690521014598\\
56.1164113910548	58.8128536519242\\
54.1611656474149	56.8043468433615\\
52.3316085840413	54.9264464132566\\
50.3838124569089	52.9285379608116\\
48.5613710329913	51.0612977111404\\
46.6248454635503	49.0785163609054\\
44.8131490541624	47.2248512170638\\
42.8994427687993	45.26908205862\\
41.1093151260524	43.4406181951474\\
39.2014743066158	41.49363691721\\
37.4170371030664	39.6744358052739\\
35.5021948299858	37.7234231712862\\
33.7113553538749	35.9005130357579\\
31.7837457003721	33.9405179810742\\
29.981074177507	32.1082223754354\\
28.0538567622336	30.1521015556327\\
26.2516523021597	28.3241039156438\\
24.5485574123185	26.5972472740554\\
22.9532733029864	24.980572146048\\
20.065861585338	22.0585332958152\\
18.7612614304238	20.7388450586597\\
17.5401191856648	19.503197876694\\
16.3994707152945	18.3519524346421\\
14.3355155619109	16.2693022911223\\
13.4029950872797	15.3251425484276\\
12.5322933157044	14.4498630794011\\
11.7179264680339	13.6289644889639\\
10.9575712208895	12.8608180882786\\
10.2463150626028	12.1475103626956\\
9.58219576152156	11.4752927351833\\
8.96090981271617	10.8541101789899\\
8.38072511609199	10.2689624745975\\
7.83793819844893	9.72221038325089\\
7.33096749444738	9.21815783420793\\
6.85660798543441	8.73373289655349\\
6.41345708536169	8.29493739111207\\
5.99861939071418	7.88371416269595\\
5.61100426739352	7.48748562934377\\
5.24812079982858	7.1196037344624\\
4.90899928219323	6.79507858798966\\
4.59151413992689	6.47884578827018\\
4.29478267122823	6.17213947937142\\
4.01696151783407	5.87431490220415\\
3.75728080931036	5.64213768182185\\
3.51414287927742	5.4134186086263\\
3.28687208023013	5.18879957096458\\
3.07406557847661	4.96789373577342\\
2.87514784887152	4.75182628772551\\
2.68890962681831	4.54023726778175\\
2.51483170501887	4.40358365868053\\
2.3518383736572	4.27315482233742\\
2.19949727479284	4.14221880683276\\
2.05687170655536	4.010416762996\\
1.92357753049123	3.87869646263154\\
1.79879296289296	3.74673234635639\\
1.68218209503032	3.61544749659223\\
1.57303320456808	3.48456975747682\\
1.47104096358909	3.35495010709644\\
1.37558029395159	3.22632679190154\\
1.28638376979332	3.16154002040456\\
1.12489900144683	3.15734718779409\\
0.983691394877908	3.15318657938603\\
0.860225052492064	3.14911005919\\
0.752279177148683	3.14517097490264\\
0.575381089111104	3.13776161177855\\
0.503224124059556	3.13425075476665\\
0.440113417925547	3.13071655567451\\
0.384918205434033	3.12719479510362\\
0.336648644838828	3.12372618308821\\
0.294430681925423	3.12023935104881\\
0.257499541651567	3.11662390021061\\
0.225193165802632	3.1128611236116\\
0.196934340245756	3.10897412332612\\
0.161051683344312	3.103097868783\\
0.140844577882032	3.09931624304713\\
0.123177384409287	3.09570616418285\\
0.107730121347471	3.09226008163278\\
0.0942212888195735	3.08887809810157\\
0.0824079028857056	3.08558273973011\\
0.0720772441004866	3.08238970101184\\
0.063042980052603	3.07929612901343\\
0.0551421333012313	3.07629155036417\\
0.0482318191121042	3.07332413774926\\
0.0421875449650014	3.07036593158701\\
0.036900527310105	3.06738081627492\\
0.0322754747988166	3.06430665860055\\
0.0282294292015223	3.06112770624023\\
0.0246902474393802	3.05789048057001\\
0.0215946808036374	3.05463730094586\\
0.0188870491643403	3.05134754990048\\
0.0165187730117465	3.04802524567776\\
0.0126359203166575	3.04141259525598\\
0.00966547859062067	3.03469087664461\\
0.00739305851655209	3.02782982503332\\
0.00565497629991988	3.02104821499119\\
0.00432575392768361	3.01453153372038\\
0.00253123445498354	3.00163845462823\\
0.00148101153293064	2.98837515105369\\
0.000506970257183901	2.96166695567652\\
0.00017354979094778	2.93544102263703\\
2.37892284362868e-06	2.82554602390941\\
4.21875999556e-67	0.698857834844364\\
0.0323113214953526	0.698476581407437\\
0.180760212365677	0.6978246189657\\
0.401881802773089	0.697558953804776\\
0.443078613860912	0.718824246019534\\
0.481608229122575	0.764857659494294\\
0.522152524979697	0.811246789502034\\
0.560070188610066	0.852841596292303\\
0.600904882555038	0.895822105704775\\
0.639092295237428	0.934411278131328\\
0.682598911166197	0.976603406377027\\
0.7232857630803	1.01445017087072\\
0.773477264195551	1.05913828056524\\
0.820421148111318	1.09905736929076\\
0.875486677883043	1.15068859967361\\
0.92699629650084	1.20583114889613\\
0.986710175947899	1.26835572280334\\
1.04257411948118	1.32553030194721\\
1.11008585732121	1.39298666894198\\
1.17325061513834	1.4545326640671\\
1.24005117677828	1.51803511353154\\
1.30255127120984	1.5793372433076\\
1.37125750171747	1.65077912635583\\
1.43553440003927	1.71669927758605\\
1.50569315821163	1.78765944196819\\
1.57132248952331	1.85312044158087\\
1.71309758441082	1.99234734507855\\
1.78203257884092	2.06344834545418\\
1.84650871274736	2.12938711376384\\
1.91367142787577	2.19750118152878\\
1.97648550083621	2.26068244029546\\
2.04465351419785	2.32868581133407\\
2.10841240807975	2.39176624376269\\
2.1756013750418	2.45998137796107\\
2.23845302571822	2.52429777271715\\
2.3699602872936	2.65777082243037\\
2.57361189371045	2.86225846233738\\
2.64188315462887	2.93215529820023\\
2.77713253828806	3.06978948181101\\
2.90448441539514	3.19837699440047\\
2.96917783103917	3.26332299170468\\
3.14984406555186	3.44775195360646\\
3.27685911527164	3.57669423617585\\
3.39817746231508	3.6991758718655\\
3.64544540883492	3.95164348301908\\
3.83210499710094	4.14097511361542\\
4.12381313400209	4.4391894604874\\
4.25043634653624	4.56792446787052\\
4.37829760135131	4.69901302699607\\
4.70480154982658	5.03262996618788\\
4.91457098794137	5.24790678933949\\
5.12448620123259	5.46271032372721\\
5.49868770794445	5.84705048087606\\
5.95401486111524	6.31542008921983\\
6.36417557991708	6.73830713531156\\
6.86871073085979	7.2595627115008\\
7.2630490453531	7.66777116358574\\
7.62926793865013	8.04771324366964\\
8.10181245106862	8.53865880982313\\
8.54349010114918	8.99852093365718\\
9.01471858789035	9.4900600671242\\
9.50291231031074	10.0004029508034\\
9.93609026149449	10.4540174961342\\
10.368412300681	10.9074944418678\\
10.8676807376404	11.4321970571984\\
11.425032320736	12.0191461089064\\
11.7250905200662	12.335572419745\\
12.0211560492185	12.6482671288721\\
12.5863267341093	13.2459448239228\\
13.1742652617062	13.8691154901466\\
13.7571534019349	14.4881442780244\\
14.270151816049	15.0338692197281\\
14.7209622466127	15.5140645494749\\
15.2484107625278	16.0767587873881\\
15.7645547308319	16.6282037821541\\
16.2106490779632	17.1053501656962\\
16.9581184550491	17.9053947365256\\
17.6798051001793	18.6789723473001\\
18.4099717074924	19.4625990007518\\
18.8120383565288	19.8948625011253\\
19.2194224390915	20.3332969765538\\
20.0876448071034	21.2692987361112\\
20.4896140621881	21.703134142357\\
20.9666972699684	22.2188677267196\\
21.8389380409932	23.1627285733808\\
23.60058589982	25.0723623207041\\
23.9368358016865	25.4359752020169\\
24.0716014225546	25.5814005837828\\
24.364944217128	25.8968732088753\\
24.5906595636624	26.137680385838\\
25.0685650343362	26.6508992448194\\
25.1730933427164	26.762809132083\\
25.3348438104884	26.9350628556448\\
25.4053737682795	27.0097084681406\\
25.4618560848163	27.0688472508799\\
25.5440837972509	27.1562947607694\\
25.7603883155679	27.3879489099741\\
25.8864701371156	27.5234474156881\\
26.1017850069417	27.7541643676046\\
26.3578447100809	28.0296238501025\\
26.4665721573669	28.1459978117421\\
26.7720305518151	28.4695405222644\\
26.8035061852376	28.5025000794626\\
26.8467966459251	28.5467985871058\\
26.9156689048911	28.6193562298484\\
26.9897550677482	28.6959220097073\\
27.0319483735857	28.7374277316046\\
27.0492016665685	28.754794744716\\
27.1825101949347	28.8946981777605\\
27.2898822562466	29.0060248025418\\
27.3901722927526	29.1114461443566\\
27.4138684985247	29.1358310784125\\
27.4749344687959	29.1996187457436\\
27.6457336123333	29.3805164775718\\
27.7037981333671	29.4426938825126\\
27.8671745594178	29.6142031533814\\
28.0270519568398	29.7834008093593\\
28.1219735874531	29.884246693452\\
28.1608618533319	29.9252389109614\\
28.190880999222	29.95650621987\\
28.208401115002	29.9740796607123\\
28.2707329426034	30.0393798501616\\
28.482147944254	30.2632814363937\\
28.5615148143626	30.3469796267803\\
28.8415127315389	30.6444583461725\\
28.9225198024016	30.7300672281481\\
29.0258337942618	30.8384816812631\\
29.0474742117395	30.8605557538674\\
29.0812159999097	30.8959457136073\\
29.1275605784493	30.9451696061886\\
29.2479251215613	31.0720877812332\\
29.2995674722213	31.1252431921703\\
29.3311284349048	31.1565033799469\\
29.3440500180172	31.169045584574\\
29.3608201233748	31.1858257790541\\
29.5580318542858	31.3917706068511\\
29.5765008088952	31.4102319295577\\
29.6750515666984	31.5132822711951\\
29.7442272523571	31.5841737713601\\
29.7976631111345	31.6395134026362\\
29.818480185225	31.6607241715403\\
29.93354350125	31.780377988048\\
29.9539857452786	31.8011481383939\\
30.0155560494321	31.8654430382534\\
30.0940748767486	31.9482947879809\\
30.3024184212282	32.1699716662675\\
30.4398799852396	32.3172578901442\\
30.9155106241636	32.8251405103069\\
30.9667600855386	32.8796177996332\\
31.0512582856943	32.9688226698363\\
31.1141963616348	33.0343997375317\\
31.1573225655211	33.0783028799148\\
31.1898653142468	33.1123219924371\\
31.215337627382	33.1385482605152\\
31.3907630223583	33.3219817913136\\
31.4029706832515	33.3335433929811\\
31.4186176528214	33.3489410075796\\
31.4304821795202	33.3602364055613\\
31.4311890175191	33.3601639995554\\
31.4325114087582	33.3607763199045\\
31.4310713391386	33.3583661325712\\
31.4304054401752	33.3568120866288\\
31.4370563759972	33.3624685913571\\
31.4418463637174	33.3660583033337\\
31.4592708450369	33.3817205641764\\
31.4920471672229	33.4158741164438\\
31.5435500239019	33.4686050801335\\
31.6035580372546	33.5306398635148\\
31.7718425998822	33.7078335160345\\
31.8292139632077	33.767154817951\\
31.8633258052563	33.8028039386983\\
32.0565338343306	34.0093814845326\\
32.2787137150652	34.2455867259751\\
32.4088303272289	34.3846960768014\\
32.8744857823489	34.8842758943075\\
33.3860412488867	35.4339174697874\\
33.52330091525	35.580727542631\\
33.7712312676887	35.8453156340803\\
33.9964325002943	36.0847033693022\\
34.0331576108893	36.1230399127225\\
34.0810464288228	36.1736658241127\\
34.2083566782387	36.3095127803864\\
34.8018477412262	36.944340681252\\
35.131436683079	37.2977778054935\\
35.7860619270869	37.9990927565979\\
35.9072648025422	38.1278452962417\\
35.9869334728828	38.2112498814365\\
36.0915479504471	38.3202501769932\\
36.1170736538534	38.3462817773618\\
36.1505641765807	38.3810397675673\\
36.1976252967928	38.4306639961811\\
36.2815153355694	38.5184846889125\\
36.3507341962093	38.590134569318\\
36.3694200757293	38.6085106718395\\
36.4025392111679	38.6428088363372\\
36.4893785955446	38.7340862516294\\
36.5916369421544	38.8421900463932\\
36.837656418503	39.1034821671663\\
36.9876544437352	39.2636950929368\\
37.1142057357682	39.39816901076\\
37.1594193004791	39.4456170412475\\
37.2234351886651	39.51378401949\\
37.708903873977	40.0334663644413\\
37.8417478668449	40.1746791468849\\
37.9583040206673	40.2981873542878\\
38.0282769942715	40.3728500572407\\
38.1838777099938	40.5371098461855\\
38.253043716951	40.6085957548528\\
38.3296184097814	40.6882194467389\\
38.3748454341334	40.7356265519206\\
38.4338800801459	40.7981668780217\\
38.5359452784362	40.9055159923181\\
38.5964112930909	40.9695225328599\\
38.6697218600956	41.0476211052404\\
38.8498684275787	41.2406756967319\\
39.141913368364	41.5519716759559\\
39.3670727378199	41.7903631431517\\
39.4166459732502	41.8426040695721\\
39.7151359817173	42.158907843461\\
39.8282207822952	42.2783077370748\\
39.9574356845186	42.4132170850388\\
40.1258016057153	42.591242678317\\
40.2588114797655	42.7325112668659\\
40.5847314793569	43.0779184057131\\
40.8914907239588	43.4049253533114\\
40.9924520503656	43.5133153965421\\
41.1489045748389	43.6799835409745\\
41.2864574884354	43.8259356451011\\
41.4373323907531	43.9866142061859\\
41.8696757687278	44.4461647194645\\
41.9883910029241	44.5713589390194\\
42.388905041208	44.9962109759504\\
42.5489675847227	45.166920209347\\
42.7594615157648	45.3903057782045\\
42.8607405901567	45.4964329327512\\
42.9473818468338	45.5866523282474\\
43.0098729691716	45.65286583842\\
43.2227056300894	45.8764704982934\\
43.344365701708	46.0048284506985\\
43.4133134045605	46.0778930894299\\
43.5893139973622	46.2631795023907\\
43.7523160885751	46.4343646038552\\
43.9008523121608	46.592289601024\\
43.9607564309557	46.655397947743\\
44.1770761000467	46.884809187264\\
44.2976763111396	47.0117433331414\\
44.3957523038684	47.1140417436852\\
44.523030150169	47.2485411581779\\
44.8439617679233	47.5899419014076\\
45.1674245265264	47.9336568944174\\
45.4625386645106	48.2493585986641\\
45.7242904071261	48.5285709311363\\
45.7946125293297	48.6030613270749\\
45.8841270844275	48.6959978113354\\
46.0029003252681	48.8212633796778\\
46.1044920744539	48.9275292505007\\
46.143592453137	48.9677544333266\\
46.2010485140235	49.0281335411674\\
46.3430369288601	49.1784667953481\\
46.4024063338144	49.2407740624305\\
46.5485935988571	49.3955300123332\\
46.6416791983629	49.4948586811297\\
47.0716922443174	49.9552114119048\\
47.1561308485745	50.0449277722539\\
47.2268313679532	50.1196115441346\\
47.3929296895091	50.2963617533226\\
47.6906226584768	50.6120615431975\\
47.7851211720009	50.7129848028344\\
47.9481321815477	50.8860376040235\\
48.0090014812164	50.9498282846224\\
48.1765991204973	51.1278739250394\\
48.3158188623322	51.2747238280009\\
48.6976585407659	51.6820151253274\\
48.8789149627902	51.874817930149\\
49.2696859776895	52.2919413005576\\
49.5332632195498	52.5725288074004\\
49.6092158084419	52.6529824673907\\
49.7049009118103	52.7551499153234\\
49.7882934037421	52.8437683646127\\
50.0879679467139	53.1638522591368\\
50.3669411004405	53.4608479425244\\
50.5631386390732	53.6700908239316\\
50.861363991306	53.9852135685519\\
51.0231656766662	54.1568544260477\\
51.0916805338338	54.229009056214\\
51.2071931341122	54.34964041566\\
51.3024056164333	54.4479814266814\\
51.3355303217827	54.481253590734\\
51.386026159549	54.5336573468883\\
51.5344182359472	54.6904542359645\\
51.5882298244845	54.7463259929308\\
51.6854067078151	54.8465655244839\\
51.7405367681847	54.9038989046486\\
51.8098248526534	54.9767984922646\\
51.9346584559979	55.107424026739\\
52.4491399196868	55.6526004900796\\
52.5242829595295	55.7318765787553\\
52.6531508196628	55.8670016554166\\
52.7524255742697	55.9698077827364\\
52.8122581967545	56.0324773828478\\
52.8580995445868	56.0797619209995\\
53.0394304807033	56.2696026510573\\
53.1501181112271	56.3847128579596\\
53.2828768612817	56.5239803075127\\
53.3599120195599	56.6052826557829\\
53.4525322462827	56.7036739127489\\
53.858353258719	57.1324528732194\\
53.9217506921809	57.1987570039112\\
54.1259021109942	57.4132299986252\\
54.1846220254484	57.4744813698415\\
54.2337309250466	57.5251766192291\\
54.3539765098231	57.6507572606744\\
54.422486394663	57.7227139585971\\
54.6659556230604	57.976613178083\\
54.7361871661206	58.0503344191933\\
54.8549425321611	58.1739186739405\\
54.9072881109611	58.2280085837061\\
55.0401598909954	58.3671731974409\\
55.2185150276216	58.5561685312912\\
55.3203273964483	58.6644507324121\\
55.438122354819	58.790327240316\\
55.7052189622921	59.0764332386429\\
55.8275806632431	59.2071047965838\\
56.0414011380935	59.4345692316528\\
56.2962424009017	59.7040357093413\\
56.4993698618339	59.9204732471592\\
56.7449667363309	60.1833634306779\\
56.9523380186467	60.4039409035372\\
57.1877453007213	60.6551551199102\\
57.2883942235779	60.7619770841542\\
57.4059690188306	60.8874112254077\\
57.5048221152008	60.9922805682813\\
57.6818622447531	61.1794590805045\\
57.7600525301234	61.2617812063474\\
58.2440531495921	61.7756246011373\\
58.3351947169868	61.8720286772909\\
58.4435835950809	61.9873467567373\\
58.7384011279649	62.2997502335829\\
58.9226554423553	62.4945141659328\\
59.0946381604348	62.6759069707538\\
59.5772347446676	63.1873498928276\\
59.9000180226706	63.5307342447991\\
60.5132147978048	64.1849868567267\\
60.7270273494144	64.4120366307287\\
60.8533858488672	64.5470003893767\\
61.1303662689324	64.8435570529167\\
61.7751050156776	65.5357180824808\\
62.40692308953	66.2131539681321\\
62.7060635249852	66.5335437217324\\
63.509822365636	67.3924353526534\\
63.631465187853	67.5220258126827\\
63.7345350202292	67.6311646982398\\
63.8247997598476	67.7262317066001\\
63.950343538462	67.8601417585683\\
64.2842356806677	68.2145674995779\\
64.3747939072999	68.3098285353109\\
64.5654508692934	68.5111371208366\\
64.6493619903123	68.5992773528941\\
64.7193744592065	68.6721489756097\\
64.8761657800873	68.8364497893491\\
64.9747567182792	68.9408212638239\\
65.5949268717235	69.6013423137637\\
65.9513265828922	69.9796935635852\\
66.2132822607131	70.2546471952341\\
66.4379828506524	70.4893725524084\\
66.5244011839791	70.5803268445502\\
66.5952772842056	70.6541335028781\\
66.7830176054351	70.8521553945236\\
66.8656993801126	70.9387156449588\\
66.9406613204222	71.0167278399465\\
67.0246921862334	71.1046915146496\\
67.2158862678068	71.3059675897624\\
67.4823086339537	71.5853704880906\\
67.7017504517162	71.8133681335636\\
67.8685683044692	71.9881048428785\\
68.021118261779	72.1473012807775\\
68.1108592430355	72.2417383623428\\
68.1914487362741	72.3260733010024\\
68.323954776418	72.4631847809018\\
68.6757323884757	72.8326422344452\\
68.7576176029615	72.9182774070458\\
68.9420672457947	73.1122567262702\\
69.0213039622617	73.1949519476861\\
69.1666566006126	73.3460056085682\\
69.2243530730768	73.4051273378879\\
69.3211187434855	73.5030892714787\\
69.4549217181844	73.641875574767\\
69.6476584410526	73.8452063176042\\
69.7359005544244	73.9377800139709\\
69.8992467126276	74.1083176407241\\
70.1222989382036	74.3442916223561\\
70.3251841876287	74.557954129583\\
70.4174760575436	74.6547489980446\\
70.8245781342992	75.0839084429292\\
70.9826461695101	75.248656134232\\
71.1772194885214	75.449560503198\\
71.3505505056149	75.6316126795549\\
71.4287442683429	75.7132490804578\\
71.4954415651056	75.7822186015478\\
71.5756544016831	75.8660051529759\\
71.6387091690331	75.9309201970023\\
71.7746140118225	76.0715021591548\\
71.8375101733637	76.1362434340779\\
71.8858382538196	76.1850113174544\\
71.9608317771091	76.263081004593\\
72.0239641349073	76.3281203749138\\
72.0723943154404	76.3770280518667\\
72.1341994936214	76.4406378570373\\
72.2835983721553	76.5961094684348\\
72.3749774886753	76.6920758180917\\
72.4555782764937	76.7761459892821\\
72.7535986843869	77.0897090997185\\
72.906106069965	77.2479627305542\\
73.0057826558603	77.3528431345781\\
73.1918700175952	77.5480648357964\\
73.3447836275755	77.7069877543929\\
73.481790479179	77.8486112827162\\
73.5384769525907	77.9065161507541\\
73.6065094667248	77.9768985875689\\
73.7781372602202	78.1566002875045\\
73.9657878758261	78.3535986525897\\
74.0546156549462	78.4465082694674\\
74.3574046726148	78.7652331755347\\
74.5897685766819	79.0109990396592\\
74.6853051503299	79.1112139347381\\
75.1357662865048	79.5871127151791\\
75.4156044799339	79.884910354628\\
75.5338001403434	80.0099219190079\\
76.0893487638656	80.6004683665798\\
76.6115625965527	81.1541841622053\\
77.1110561002473	81.6831323858908\\
77.2476085111525	81.8281827770983\\
77.4414986411676	82.0313965467232\\
77.6550847439152	82.2563263848879\\
77.892685725867	82.5075307252433\\
78.0321657222802	82.6557328057324\\
78.2978973780906	82.9373960810697\\
78.5800810968504	83.2370017682769\\
79.1099993561632	83.7986024125172\\
79.4440878891782	84.1506000955159\\
79.5400339924543	84.2511351501585\\
79.7452500000287	84.4669440342981\\
79.9883316407351	84.7242289062981\\
80.2661021203186	85.0192475914122\\
80.4900571178491	85.2549740040195\\
80.5902085174161	85.3598529429818\\
80.8245180892306	85.6069391829472\\
80.9223134569672	85.7092588558511\\
81.0466928782315	85.8407566139062\\
81.2552097835447	86.0596238219718\\
81.3725730148971	86.1834404835304\\
81.5596166270261	86.3787852227469\\
81.7367748581399	86.5633915582272\\
81.7367748581399	86.5633915582272\\
81.9051005275533	86.7383654069103\\
82.2949651189032	87.1464131602019\\
82.4003883165932	87.2571027231917\\
82.7362441652414	87.6106262590367\\
82.839992629243	87.7194080505295\\
82.9197125410256	87.801863395306\\
83.1829208025787	88.0758899567794\\
83.2868094880348	88.1849880680103\\
83.6577557949198	88.5769581157548\\
83.9573846101272	88.8904003618316\\
84.0473198588226	88.9840093234329\\
84.1445883558753	89.0856800320697\\
84.2241154677645	89.1679349476513\\
84.3254677321003	89.2741321851511\\
84.5435921377589	89.5033612879622\\
84.6431231155605	89.6074799931548\\
84.765915007464	89.7370479783784\\
84.9716757699574	89.9524467497566\\
85.1654426954203	90.1546668349077\\
85.3485432404989	90.3452486887133\\
85.4331640123205	90.4329823932128\\
85.5263833859464	90.5301572882669\\
85.606592913167	90.6130928086616\\
85.6748548708911	90.6829699090417\\
85.8288014757938	90.8374241533756\\
85.9128135159769	90.9204103125192\\
85.9428407489438	90.9488326547549\\
85.9860901881051	90.9917484573994\\
86.0468187353197	91.0537744728488\\
86.2890561830352	91.3050573647865\\
86.3932145698006	91.4142395033268\\
86.7471114901532	91.7864871582083\\
86.8489789315802	91.8928090636661\\
87.2253037830213	92.2844118038433\\
87.3046596581735	92.3663664637162\\
87.5657684184254	92.6377691183729\\
87.663045830512	92.739477921585\\
87.7792565811384	92.8618600778016\\
87.9644106364008	93.0547605114744\\
88.0475621977934	93.1408539980142\\
88.2575682560236	93.3607336406538\\
88.3482104892612	93.4549053634657\\
88.4188837720091	93.5272397103107\\
88.5127401941983	93.624953309523\\
88.6214951504778	93.7389486408132\\
88.7162041431588	93.8375527867104\\
88.9336446674329	94.0654689227492\\
89.1278610205821	94.2680827068145\\
89.308160353856	94.4555121604894\\
89.4694032547034	94.6222138156783\\
89.5704412766391	94.7279143416088\\
89.9487810044506	95.1269059808118\\
90.6805939522454	95.9010100728283\\
90.8153755194688	96.0430567916022\\
91.0301469874309	96.2673967021055\\
91.2892524174153	96.5404559124606\\
91.5689050743362	96.8360123737322\\
91.8065594757284	97.0856191540605\\
91.9077685215513	97.1911851978857\\
92.1700583146148	97.4629638168559\\
92.265592662634	97.5624800820143\\
92.3533672612505	97.6535156881118\\
92.4116754951715	97.7123639513602\\
92.4608692418564	97.7613023213511\\
92.519145134389	97.8202139113215\\
92.5506822358339	97.8500585536577\\
92.5901418424232	97.8886447475383\\
92.6486104634285	97.9480154394376\\
92.7294017457359	98.0317337858691\\
92.8000300935121	98.10427876921\\
92.9321932415843	98.2346804464869\\
93.0270768092486	98.324517588019\\
93.0639502764335	98.3602483046718\\
93.1166539961097	98.4132643790218\\
93.1860152175785	98.4844319468005\\
93.231587249033	98.5295899658361\\
93.2337555020706	98.5296665897072\\
93.2380926233327	98.5321208649548\\
93.2595550654408	98.5510376707748\\
93.2659734246465	98.5558096929219\\
93.2742156875102	98.5625839211728\\
93.3895319652202	98.679522950097\\
93.4235580620032	98.7121551273191\\
93.4728002069194	98.7613758948875\\
93.5477987445913	98.8386559819152\\
93.6354926750838	98.9297086861613\\
93.6943124397459	98.9891962860822\\
93.8799807643878	99.1822323988336\\
93.9907513079421	99.2982193831454\\
94.084652213751	99.3957526210109\\
94.2527835639976	99.5693633638227\\
94.4647660558957	99.7908477433262\\
94.5861698184715	99.9183814888182\\
94.6840785437482	100.020283733854\\
95.0216726238637	100.36975519694\\
95.1245962067028	100.477426810565\\
95.1984842042847	100.553445993954\\
95.2635932635363	100.619922391444\\
95.3120315271049	100.668272155114\\
95.4434838204489	100.802760452765\\
95.4952698829537	100.854823671232\\
95.5526171580382	100.912955451491\\
95.6409362347884	101.004814268192\\
95.7224796724885	101.089228546391\\
95.7947106360094	101.163442051844\\
95.9175901386634	101.288284291286\\
95.9991263571515	101.372582372293\\
96.0552531905165	101.429184444777\\
96.1179051684834	101.49290511275\\
96.1669826587528	101.541859832926\\
96.2213300993531	101.596586072155\\
96.2936791463005	101.670932754731\\
96.3409251736361	101.717945311835\\
96.4042375518445	101.782470638675\\
96.447762972188	101.825461008644\\
96.4820511247986	101.858425955146\\
96.5394610890538	101.916592492562\\
96.5802898671697	101.95671186775\\
96.7129525960438	102.092435260442\\
96.7877619445545	102.169465626569\\
96.8758363604581	102.260876026634\\
96.9452051670207	102.331868842372\\
97.031645640147	102.421403044222\\
97.0930161781883	102.483624684722\\
97.1710010526143	102.563938140172\\
97.2669518359344	102.663905170146\\
97.5257681422589	102.936473901386\\
97.763814167879	103.186172274362\\
97.8654800069328	103.292102641929\\
97.9894034412308	103.422257695738\\
98.1932981818718	103.634801904105\\
98.2769500494226	103.721232920098\\
98.46746334468	103.919506300359\\
98.5823728491255	104.040060920722\\
98.882141975184	104.3571139146\\
99.0242602453623	104.507064909334\\
99.1416679146559	104.630076274729\\
99.2463593296714	104.739243208829\\
99.3751890411076	104.874674415183\\
99.7339966270787	105.250822524108\\
99.8373705315477	105.358568342414\\
99.8929347112641	105.414366882252\\
99.9674963436087	105.490926938854\\
100.136502687439	105.665836637419\\
100.211470172003	105.742960427945\\
100.276514111833	105.809314840867\\
100.333471046047	105.866900469604\\
100.458388451079	105.994077551897\\
100.507951334738	106.043643876704\\
100.572471263091	106.109467169245\\
100.643536469122	106.182425122901\\
100.728718913183	106.270759085861\\
100.828410756826	106.374794499103\\
100.916517321564	106.466160494624\\
101.213826280895	106.775769363578\\
101.298838665985	106.863593747136\\
101.433496297262	107.000889658599\\
101.516483552087	107.086625011469\\
101.698913627193	107.276029310082\\
101.805113980098	107.387015120129\\
102.169807824345	107.769784433938\\
102.280963910107	107.885971459282\\
102.478986332411	108.091926203581\\
102.602513353484	108.221547295316\\
102.714211120565	108.338299191727\\
102.807436920838	108.434984815818\\
102.873601836738	108.502311952707\\
102.976408514521	108.605145539629\\
103.043519809453	108.673742998979\\
103.118513025787	108.750933122935\\
103.177104635209	108.810319364305\\
103.244030741985	108.878765994317\\
103.337388254377	108.975894469403\\
103.445422227402	109.088891476482\\
103.581029608394	109.231726458151\\
103.819520072667	109.48152432775\\
104.029144156806	109.699913683729\\
104.107234930506	109.780115814901\\
104.245559329458	109.921300770673\\
104.304901262439	109.981343430978\\
104.3809931357	110.059639769946\\
104.468415584675	110.150271649224\\
104.579784166089	110.266893131062\\
104.710850935673	110.404845599056\\
104.827247484177	110.526800278332\\
104.927457674505	110.631133463682\\
105.289055562802	111.010071579437\\
105.426206651917	111.154342883082\\
105.770981364608	111.519161682768\\
106.101025836101	111.867683757692\\
106.254495705256	112.029348345222\\
106.651903031492	112.446127323419\\
106.888784994244	112.693808003187\\
106.982791334497	112.791228320134\\
107.153051151337	112.962837276627\\
107.201588533056	113.011310224078\\
107.262883967158	113.073676120295\\
107.402252352589	113.216590328114\\
107.549915062888	113.368478162471\\
107.673256868655	113.493845578939\\
107.75139598466	113.574330673943\\
107.84910712437	113.675983624109\\
108.084420445565	113.922300173978\\
108.278158830293	114.12325279295\\
108.382462262706	114.231767901445\\
108.496376808708	114.350705493305\\
108.630177474034	114.491194974881\\
108.743619632982	114.60958218053\\
109.014560505371	114.89412357879\\
109.165665843814	115.053317700609\\
109.528147787922	115.436912494772\\
109.689907511337	115.607486062157\\
109.937068836825	115.865842778564\\
110.048949493544	115.98241694904\\
110.148782228408	116.086001564323\\
110.444723752614	116.397682507705\\
110.821091636348	116.79645128678\\
111.351219060037	117.356713404586\\
111.486657707108	117.498621145401\\
111.607378146219	117.624599543899\\
111.856535895387	117.885246003097\\
111.948458239637	117.980299699412\\
112.051053574958	118.08700810223\\
112.126829589725	118.164704878503\\
112.217474416979	118.258597193015\\
112.294695482017	118.337981502128\\
112.359490026403	118.403936540268\\
112.415594385331	118.460513840388\\
112.436993569451	118.479518138619\\
112.462050280145	118.502557593771\\
112.470702526156	118.509897160201\\
112.481243619577	118.519295315466\\
112.603443615656	118.639590721405\\
112.668347715227	118.705810854167\\
112.744364767731	118.783991725738\\
112.830627446507	118.873176397152\\
112.908320965854	118.952977991962\\
113.020180770728	119.069711247751\\
113.179897356305	119.233606179633\\
113.378095081362	119.439068088965\\
113.613354414465	119.680074697935\\
113.858500241472	119.936497753008\\
114.091304947718	120.179449086307\\
114.304283778085	120.400893233777\\
114.684160593977	120.794255323644\\
115.02085170944	121.141464409163\\
115.33225795087	121.461465712869\\
115.630747613928	121.767446651034\\
115.92290026247	122.066452005401\\
116.496916459324	122.653128343311\\
117.062890958593	123.231023270281\\
118.188256368518	124.381020290301\\
119.307789169942	125.524441369313\\
122.096498541588	128.374081341275\\
122.651695579875	128.941865860287\\
124.314425654576	130.641453214846\\
127.070650244883	133.460163752387\\
128.161686132509	134.576553382368\\
129.24394165045	135.683475152691\\
131.657288815685	138.153301820609\\
131.777539461592	138.275695118681\\
131.879532244828	138.378699451997\\
131.966922705816	138.466114186832\\
132.042839264567	138.541302810191\\
132.109958944726	138.607129283893\\
132.170516057784	138.665973674483\\
132.278649277523	138.769836145614\\
132.376579822415	138.862801702404\\
132.468602327122	138.949452854156\\
132.556399348329	139.031622645656\\
132.88256228897	139.334615794664\\
133.191051311177	139.620663102493\\
133.768445828912	140.154269549363\\
134.03819874581	140.403015111296\\
134.542226995871	140.866806056255\\
135.003119329108	141.289499462629\\
135.216025474344	141.484112039768\\
135.237383435501	141.502907975112\\
135.255529202492	141.518307728994\\
135.27113715841	141.531030004389\\
135.284776380845	141.541679309297\\
135.307921115088	141.558641652723\\
135.327545927599	141.571970059054\\
135.344964829229	141.583217717848\\
135.360762656165	141.592820805137\\
135.375252876989	141.60107875084\\
135.388684047414	141.608256903188\\
135.401257146938	141.614567665683\\
135.424132109879	141.624991357828\\
135.434452009581	141.62915118806\\
135.453335088891	141.635765378327\\
135.470188114872	141.64084607326\\
135.477703873153	141.642786232742\\
135.48462711399	141.644134564968\\
135.491006946305	141.644952483112\\
135.496124310152	141.645181224536\\
135.502621842715	141.644658352062\\
135.507144693881	141.643535381035\\
135.51116326898	141.641884963025\\
135.514709198567	141.639738718876\\
135.517765774806	141.637090630659\\
135.520295401328	141.634006127093\\
135.522248172934	141.630752355705\\
135.523589593696	141.627328058777\\
135.524419947721	141.621539498344\\
135.5146980629	141.61003097257\\
135.451946659694	141.542367710748\\
135.359543794102	141.443328867842\\
135.201711709626	141.275040958085\\
134.968372529968	141.026986655559\\
134.413058911953	140.437491700094\\
133.730554848129	139.713889043269\\
132.96657910759	138.90493358466\\
131.419249360617	137.267820918868\\
129.752082402759	135.505396461819\\
128.150989037832	133.81412857109\\
126.499066343339	132.07085824598\\
125.618085254272	131.141879290165\\
124.713211143296	130.188336026799\\
123.772332534134	129.197329593352\\
122.796937771965	128.170480318516\\
121.690155473496	127.006145348183\\
120.576196741663	125.834897494183\\
119.436760122773	124.637481941275\\
118.25919720292	123.40063649792\\
117.07836250053	122.160986014156\\
115.961029676914	120.98863692275\\
114.775131922759	119.744919517464\\
113.559999105454	118.471195934346\\
112.358718029171	117.212634537989\\
111.101531798123	115.896211170101\\
109.84067165842	114.576659773873\\
108.56429747889	113.241676265462\\
107.306541504692	111.926875117832\\
106.013674628735	110.576078548556\\
104.062680442861	108.538922973884\\
101.986181796086	106.372746315817\\
100.641691886862	104.97110476869\\
99.2928596293813	103.56570165755\\
97.9099077391415	102.125548807283\\
96.4134026240573	100.568074805585\\
94.9652669381868	99.0618223389492\\
93.5872978206907	97.6293465120168\\
92.2510920855539	96.2410284118935\\
90.8938578003	94.8316313894603\\
89.4776986688304	93.3618983704723\\
88.0137090555256	91.8433968235866\\
86.5583392464648	90.3347005108801\\
85.1373907039721	88.8625277253081\\
83.7534819245433	87.4295347374906\\
82.3389429978082	85.965633312637\\
80.8642897431994	84.4403661249917\\
79.4479218872223	82.976229404195\\
77.9528103693634	81.4315499195562\\
76.4502777057316	79.880088211732\\
74.9779050880987	78.3606411236932\\
73.5337761563527	76.8711988625918\\
72.178669180601	75.4743791444979\\
70.1853282316844	73.4209752431377\\
68.8614412103213	72.0580736270511\\
67.5898775271099	70.7498760071538\\
65.6468534311391	68.7520277949002\\
64.363177504474	67.4327738228695\\
63.2823475063002	66.3226607512283\\
61.3230512760132	64.3114663400423\\
59.9563961324871	62.9096719672975\\
58.6341922445432	61.5541828589132\\
57.0165493665266	59.8967575767225\\
56.1076108012685	58.9661050365107\\
55.6766266788847	58.5245218542812\\
54.3544449756461	57.1712257792976\\
52.797058786139	55.577889650016\\
51.9986911014128	54.7618952303938\\
51.2348105069721	53.9806486351911\\
50.527725414385	53.2585255438134\\
49.8732805544579	52.5896236556918\\
46.9107667423654	49.5652594238318\\
45.9949027718591	48.6314647766704\\
45.440752082759	48.0659942166947\\
44.11073512793	46.7101722833223\\
43.8934863968651	46.4884692113483\\
43.2680507997229	45.8517123352171\\
42.3237352848905	44.8893250367826\\
41.6149379107047	44.1687938507945\\
41.0011873221185	43.5431878760298\\
40.6427821479328	43.178642878239\\
39.3989489209821	41.9124280246293\\
39.0282729207993	41.5359155375084\\
38.4773261134985	40.9753863964041\\
38.2364320858774	40.7298014629298\\
37.6540215661946	40.1380142738\\
36.9620365322647	39.4341056844628\\
36.9768234841399	39.4491295774237\\
36.5771402153981	39.0422118418648\\
35.7200156853653	38.1713430232984\\
35.1834826053134	37.625103635979\\
35.6840668834698	38.1340530498506\\
36.0363202647591	38.4915634934468\\
35.6143596757945	38.0622402330092\\
35.6308435521143	38.0788223107297\\
35.2674495182854	37.7091644441529\\
35.080468773745	37.518526246694\\
35.0930834871589	37.5312819007349\\
35.0823223522427	37.5202896916047\\
35.5170691259904	37.9623700552346\\
35.2872190295097	37.7279798266615\\
35.457259282868	37.9008578179599\\
35.4557575799844	37.8993271493927\\
35.6290358427032	38.075078613775\\
35.6047185199809	38.0503209569523\\
35.6159252016262	38.0616644963146\\
35.5536042272739	37.9981313518165\\
35.565153984488	38.0098038683112\\
35.5424849740326	37.9867202812063\\
35.5572517214476	38.001625259398\\
35.542801042818	37.9869082961229\\
35.5484868343149	37.9926507348053\\
35.3370934374493	37.7775306347611\\
35.3638057428284	37.8045136306395\\
35.218582317804	37.6565227737509\\
35.7521675256455	38.1990150458669\\
35.4257909087454	37.8663110631605\\
35.5372677817949	37.9795730555423\\
34.8790524627032	37.3094199843993\\
34.9367954809024	37.3677428615851\\
34.8549374784413	37.2849568850007\\
34.7585271825744	37.1868795441502\\
34.764254996182	37.1925914220061\\
34.7478113631425	37.1758496154196\\
34.762658971986	37.1908222403794\\
34.7575365473076	37.1855767896789\\
34.7595592557528	37.1875818022053\\
34.7373513819244	37.1650429573995\\
34.7476298581775	37.1754219050977\\
34.399689383335	36.8218094115851\\
34.4364402630107	36.8589632631411\\
34.3425077891021	36.7636009712075\\
34.5607976459486	36.9847552665362\\
34.5393237411324	36.9629420106597\\
34.7803233367608	37.2067640710564\\
34.2478298501107	36.6657960988962\\
33.7271443070868	36.136233841625\\
33.4763017217145	35.8807008259164\\
33.6896364362678	36.097462359804\\
33.6843582455547	36.0921278802211\\
34.6693372597517	37.0922207842686\\
34.9270782175885	37.3533022488064\\
35.9273364701942	38.3700040808751\\
35.8117122936075	38.2518811219777\\
35.8310694347537	38.271457927981\\
35.8204497511201	38.2606375131827\\
35.8654963764387	38.3063440414159\\
35.8207169593978	38.2609513311266\\
35.8237343299179	38.2640043002744\\
35.6734004982606	38.1111577726887\\
35.6835664619865	38.1213901420482\\
35.6689784677182	38.1064996825699\\
35.6704356160805	38.1079109759542\\
35.1983282131014	37.6275953011815\\
34.9157627488971	37.3397231360765\\
34.7888135852651	37.2108716323911\\
34.7993889558726	37.2214234622498\\
34.3734708994804	36.7892077838113\\
33.9748371216107	36.3838338368003\\
33.9917449170349	36.4009257320453\\
33.9633583785725	36.3720192509739\\
34.3691991865196	36.7837254003977\\
34.3685882676367	36.783081795817\\
34.5889898826215	37.0062286319752\\
34.5607183078614	36.9775361825501\\
34.5697538093314	36.9865810825317\\
34.5575135959266	36.9740489319162\\
34.5575608171358	36.9740638765014\\
34.5575574865343	36.974027689775\\
34.8110065669136	37.2306551087554\\
35.6355006167887	38.0688893519591\\
35.623753333752	38.0569283716142\\
35.6390452825253	38.0723999962402\\
35.2404285658938	37.666343461917\\
35.2471606375775	37.6731497879295\\
35.2354991239701	37.6612960198667\\
35.8943968812133	38.3311472113336\\
36.3385595859467	38.7814981311344\\
36.9442915172624	39.3979154143304\\
37.6649809194517	40.1301024168709\\
37.6188645495238	40.083213517903\\
37.6649731986706	40.1297732887329\\
37.8059491004074	40.2729419669785\\
37.7793606607539	40.2459585561939\\
37.825906140309	40.2933377517566\\
37.8016877940788	40.2686669229929\\
37.8350611585017	40.3025888178451\\
37.8230915083296	40.2903858347918\\
38.0735074104006	40.5455215271194\\
38.034516604486	40.5058986454092\\
38.0347857632554	40.5061685693756\\
37.9646932114053	40.4347599430847\\
38.5860779101209	41.0674301869712\\
38.5857415090289	41.0671261451595\\
38.709053031667	41.1923980842401\\
38.289837503664	40.7657441118263\\
38.7014945411719	41.1848454444987\\
39.0671054776016	41.556671377271\\
38.1631846855049	40.6370212977956\\
37.7290013670291	40.1948051202011\\
37.434644007476	39.8959453809909\\
37.0258157268823	39.4802127762376\\
37.029836022925	39.4842397322641\\
36.901803562011	39.354088325448\\
36.9588381200327	39.4121485052727\\
36.9363454291317	39.3893043950764\\
36.9475333499876	39.4006624206478\\
36.9238324963963	39.376517957463\\
36.92739641227	39.3801016559256\\
36.8694215058716	39.3210312013088\\
36.8955754726619	39.3475720885016\\
36.8868993952941	39.3387237289381\\
36.9316371786681	39.3841687973217\\
36.9288945385973	39.3813932391189\\
37.1834650123144	39.6402414211692\\
37.0996896847093	39.5549849044488\\
37.110755715554	39.5661715570553\\
37.0012925921722	39.4547148796734\\
37.0067432736205	39.4602322582816\\
36.9604116102536	39.413129070231\\
37.8195735739583	40.2860996902944\\
37.6002144506227	40.0629881830626\\
37.6388301868082	40.1020931136237\\
37.5420615178104	40.0038336990751\\
37.560949138668	40.0230095847173\\
37.548869659346	40.0107693537488\\
37.5700079042978	40.0322382357316\\
37.5683443621327	40.0305727744536\\
37.5729433355989	40.0352585813862\\
36.9262318261262	39.3775621383745\\
37.1372892585593	39.5923164837852\\
36.8149222665524	39.2640280759231\\
36.960910918425	39.4126092666129\\
36.9496082135332	39.4011622268497\\
36.9824384437776	39.4345443579858\\
36.9778331558309	39.4298555016159\\
37.1145827684295	39.5686318648435\\
36.6606888681545	39.1067260213212\\
36.2937545303938	38.7328349314036\\
36.3101854437646	38.7495646397131\\
36.2927815260082	38.7318595812761\\
36.3261646934242	38.7658431170995\\
36.2478266223155	38.6861055475351\\
36.2637118373736	38.7021567665046\\
36.2481708285367	38.686365489336\\
36.3345834326537	38.7740793168652\\
36.8739942932552	39.3232354166332\\
37.7782906169219	40.2421243200487\\
38.3850022386273	40.8599419126985\\
38.1282422043252	40.598275446914\\
37.5572280274185	40.0171807716189\\
37.59889528995	40.0594059933558\\
37.5722296753522	40.0324737207263\\
37.8184546707994	40.2828261992197\\
38.409502930056	40.8846262173434\\
38.3986562202913	40.8736516016951\\
38.5718698680744	41.0497807549215\\
38.5647363201229	41.0425360417689\\
38.5708084511676	41.0487098537125\\
38.4380106216574	40.9135562169362\\
38.4854834883779	40.9617936398345\\
38.2099858615419	40.6815482541247\\
38.018720466304	40.4865623730737\\
38.4006047889871	40.87552380416\\
37.7014566117547	40.163466759446\\
37.875262122964	40.3404247394256\\
37.8689583157842	40.3340446817636\\
38.1272251990316	40.5969707734791\\
37.9260150882993	40.3918579975546\\
38.1381338480877	40.6081276822249\\
38.1252437445036	40.5950169482148\\
38.3432578805725	40.8167955408847\\
38.1964206080728	40.6674375602818\\
38.3115965086089	40.7844786738369\\
38.2699027619028	40.7421126016607\\
38.7869268295518	41.2681827209385\\
38.7817278729438	41.2629115652996\\
38.7858295455175	41.2670819963573\\
38.7579150092033	41.238677715146\\
38.769462773434	41.250392639628\\
38.5738163481245	41.0513378865277\\
38.6272104710354	41.1055907842062\\
38.6195740848556	41.0978544358564\\
38.712840988554	41.1928905178651\\
38.7098627808781	41.1898737986285\\
38.7145039021507	41.1945884937418\\
38.7125982747127	41.192642801403\\
38.7304300527537	41.2107300810192\\
38.7062812174458	41.1861598118413\\
38.8920153317733	41.3749852486876\\
38.8087842640674	41.2904266064348\\
39.1693905268618	41.6567642283757\\
39.7171405540099	42.2152587056625\\
39.8979927174918	42.3991981017541\\
39.8953182472449	42.396502479064\\
39.9186209621796	42.4202390992367\\
39.070843783606	41.557182015098\\
38.293865452412	40.7670522801653\\
37.6947223557294	40.1567489752467\\
37.540070015651	39.9996861293471\\
37.5533736123441	40.0132057906269\\
37.1349602416124	39.5882035667867\\
37.015224528012	39.4662074197667\\
37.0311046297485	39.4822870716212\\
36.2372147829791	38.6744596662407\\
35.963104091924	38.3961480619918\\
35.7067140161371	38.1353524027527\\
35.7243289115789	38.1532421706485\\
35.7093373535826	38.1381461359148\\
35.7148315286538	38.1437978489915\\
35.7099340250739	38.1388975606911\\
35.730174350645	38.1594987622459\\
35.2852800725676	37.7073510790254\\
34.7691776760828	37.1819116002529\\
34.0928977646528	36.4953190807766\\
33.4604994609534	35.8522542638274\\
33.2436102350537	35.6320070476704\\
32.5515622357569	34.9301027875272\\
31.9934939816135	34.3629186021389\\
31.3337302921032	33.6941414087153\\
30.9182729788516	33.2726206433291\\
30.529143921879	32.8771798403782\\
29.6326217775269	31.9688316520943\\
29.1098119449958	31.4380141258358\\
28.0471921674011	30.3617017588575\\
27.510632449938	29.8167422810005\\
26.8686991686685	29.1678429194823\\
26.2676895786513	28.5583976417355\\
25.61045295389	27.8934618402025\\
24.2810809579751	26.5476294173795\\
23.6126962197796	25.8717047396466\\
22.8562984911854	25.1062348335435\\
22.1484078421991	24.3909048610253\\
21.352563605759	23.5861884110494\\
20.6078368932501	22.8337572686461\\
19.7627287325538	21.9804850643186\\
18.9719747799396	21.1808778847056\\
18.095967352244	20.2982894913554\\
17.2763589506641	19.4684185265375\\
16.3543105147974	18.5411509865655\\
15.4916840614876	17.6712424569424\\
14.5286323919159	16.6985020154489\\
13.6276919371074	15.7945073282499\\
12.7458628455445	14.9043851605642\\
11.9204804567425	14.0747809277382\\
11.148603875274	13.2984488138678\\
10.4262068904015	12.570790459012\\
9.75078481979304	11.8919585492199\\
9.11872661415726	11.2577116714053\\
8.52788142665107	10.6571412283865\\
7.97510443771187	10.1108608295466\\
7.4584431872442	9.58584835069444\\
6.97505893281677	9.10007084952596\\
6.5233008868955	8.65556976550948\\
6.10066730991784	8.225692489075\\
5.70570466327147	7.81583671526504\\
5.33624255010832	7.46570614840148\\
4.99096866840127	7.12489902381554\\
4.66797536863481	6.79320613093446\\
4.366114557464	6.47151514484907\\
4.08373784160707	6.20805591187686\\
3.81981472975981	5.96365989857807\\
3.57290299043015	5.72270273751629\\
3.3421040726382	5.48606060016618\\
3.12615392763145	5.25366596829965\\
2.9242753771706	5.02631380529861\\
2.73534323590001	4.86203842755416\\
2.55870748873864	4.7250575973648\\
2.39340377903681	4.58672107588349\\
2.23884765804822	4.44771444198335\\
2.0942099397159	4.30796476700308\\
1.95896829169572	4.16812248897303\\
1.83239862424661	4.02814010611703\\
1.71404674955237	3.88866114999868\\
1.60327157592327	3.74962514231548\\
1.4996876927687	3.61168791747786\\
1.40274412062036	3.51195342540043\\
1.14792723455549	3.50870289606584\\
1.00425300254009	3.5061991848756\\
0.878526203956492	3.50349346041487\\
0.672276433600205	3.49773461349163\\
0.550000415952666	3.49307158517752\\
0.481114877748522	3.4900740449402\\
0.42086129393109	3.48713221626588\\
0.368159421603262	3.48426669241463\\
0.3012259325386	3.4800927074043\\
0.263501154199758	3.47714665775547\\
0.215575843494671	3.47252512843824\\
0.188574361236136	3.46949778490016\\
0.154280453836743	3.46501551833349\\
0.12621621490106	3.4602586992366\\
0.110404987232288	3.45713973402772\\
0.0965752286215577	3.45406566181076\\
0.0844777157449454	3.45098775666255\\
0.0738946926283841	3.44785112010513\\
0.0604538606092946	3.44320185108614\\
0.0462517875825086	3.43651219468661\\
0.0378333972486046	3.43113969342761\\
0.0330907767366788	3.42756892825157\\
0.0289423018771965	3.42393918531859\\
0.0253137832132984	3.42028998233305\\
0.0193651026190948	3.41317738693181\\
0.0169375375176852	3.40961796884852\\
0.0148141561790078	3.40601950271673\\
0.0113326988122242	3.3988659900848\\
0.00866892727359809	3.39142266695793\\
0.00663109711446616	3.38386344803254\\
0.00507220619270369	3.37622909199818\\
0.00387979470049879	3.3686212607197\\
0.00227008234377165	3.35357726744642\\
0.00132834941524732	3.3390481515397\\
0.000455154930384034	3.31363021745043\\
0.000155911597976382	3.28693364594665\\
1.07971073397386e-99	0.711098273471647\\
0.0407917807710765	0.710631781308304\\
0.130273438355919	0.71028420512913\\
0.429738121536327	0.709991483828551\\
0.46533697836599	0.750674905693373\\
0.498624600860243	0.789919264825726\\
0.537693197208142	0.834214772482399\\
0.574224153139097	0.874002485100597\\
0.614080355944885	0.91572386993052\\
0.651348501039688	0.953228735010126\\
0.689923194067434	0.990604565277496\\
0.725994085737958	1.02429397809416\\
0.765583486578066	1.05994989355375\\
0.802606261580195	1.09210508385423\\
0.837666371760496	1.12155136492967\\
0.870454144739253	1.15023625448115\\
0.907679947109229	1.19049064552728\\
0.942494752846095	1.22759826254441\\
0.977218134178988	1.26410158915893\\
1.00969286072773	1.29779064948765\\
1.04747612142788	1.33645410361964\\
1.08281332261069	1.37210282689872\\
1.12049047676767	1.40958161348201\\
1.15572878447637	1.44414666518098\\
1.19594924648636	1.48303815712706\\
1.23356651090626	1.51887994378777\\
1.27300455554866	1.5559179603084\\
1.30988917902015	1.59203889076753\\
1.39089940699443	1.67633840539996\\
1.4400169568881	1.7267685179025\\
1.48596076416862	1.77348117990657\\
1.53544507236834	1.82330747399393\\
1.58173636685168	1.86946746159042\\
1.63593360599638	1.92296672924233\\
1.68663620190251	1.97249171926664\\
1.74331573448879	2.02855726190041\\
1.79634332112656	2.08326217921068\\
1.85488903415976	2.14323739616841\\
1.90966233432968	2.19895090054116\\
2.02002784627165	2.31005910880033\\
2.12689014940303	2.41619362846342\\
2.17764666393585	2.46708536263696\\
2.31541356715062	2.60795139203812\\
2.40540575854458	2.69907740257792\\
2.49812280858708	2.79224400861753\\
2.59979028825102	2.89397237621057\\
2.70492542056684	3.00153980306193\\
2.82075165368185	3.11928368532571\\
2.94351337836653	3.24321341134974\\
3.00940511719315	3.30936574505379\\
3.19320446023237	3.49702079328615\\
3.32346488983666	3.62928055873486\\
3.44245031976182	3.74942921871983\\
3.66358110177086	3.97525202031354\\
3.90138803916751	4.21669180384195\\
4.02654178075828	4.34484801375225\\
4.15461351496597	4.47557511314738\\
4.28880754133281	4.61209693392982\\
4.42482631678491	4.75133232753256\\
4.75127877243843	5.08480615950628\\
4.92766584939154	5.2658788109785\\
5.18818067140277	5.53236977588503\\
5.34141396128665	5.68995763203978\\
5.56236650287921	5.91666148633271\\
6.02232245568419	6.38967428565176\\
6.47830115774426	6.85952386957313\\
6.92612272939903	7.32197361678079\\
7.39489719749807	7.80708072766308\\
7.81261577266184	8.24015077178719\\
8.41664572126487	8.86795350362043\\
8.81528091723095	9.28299490456478\\
9.25005767425523	9.73646565513746\\
9.6599545301529	10.1646911604878\\
10.0077064841288	10.5285633055992\\
10.6006352128971	11.1500717531328\\
10.9154570980851	11.4805806875369\\
11.2482748779869	11.83043671179\\
11.8369110154621	12.4500133983629\\
12.5272023678693	13.1782485233477\\
13.0824209539271	13.7649970066527\\
13.4147904974339	14.1167136833554\\
13.7562119900057	14.4784269515172\\
14.3997885064994	15.1611113545454\\
14.8895508541483	15.6801651758403\\
15.1108117781636	15.9151381558114\\
15.6916206761942	16.5331103360609\\
16.0427327675021	16.9062459304451\\
16.1501869918194	17.0200508420561\\
16.2492666409669	17.1242753682709\\
16.2526098618578	17.1275470503606\\
16.2478473703607	17.1218863854481\\
16.3591506153963	17.2385696857492\\
16.3800499509362	17.260050303008\\
16.3780184655654	17.2576068014957\\
16.6458603380105	17.5409152678998\\
16.6495748712442	17.5442978243553\\
16.7415401543429	17.641129439412\\
16.7834788878143	17.6847212125857\\
16.8758117625065	17.7816842319288\\
16.8920243846169	17.7983750617602\\
16.8625841228154	17.7657446493735\\
16.9323464298435	17.8380926334419\\
16.9323079346937	17.8378884804035\\
16.9324409978281	17.8378727671288\\
16.9366122988308	17.8420334569878\\
16.8997285565195	17.8020215109093\\
16.6559483175786	17.5394595087714\\
16.0840322106242	16.9269709999961\\
15.7687369095998	16.5900998220358\\
15.5605740656816	16.3682988997751\\
15.2767340841141	16.0665144360719\\
14.7632484480303	15.5214234073761\\
14.5186939227688	15.2624208108157\\
13.9935023932267	14.7071005577432\\
13.4980410699921	14.1844159073724\\
13.069218743877	13.732959082579\\
12.5417518813313	13.1788758347631\\
12.2111486249399	12.8323526902\\
11.840027354016	12.4438427664528\\
11.4867455616354	12.0744767515675\\
11.1590435522404	11.7323835553458\\
10.4928277217916	11.038313187585\\
10.1375169049973	10.6687141799323\\
9.66399073069217	10.177150264203\\
9.22581259165044	9.72312114518466\\
8.73302526679057	9.21329560523414\\
8.24655895451275	8.71093222781938\\
7.76496526930949	8.2145017746527\\
7.32258920512504	7.75939271835622\\
6.77650922570637	7.19834145914115\\
6.50952453220218	6.92493655235979\\
6.29930364936333	6.70913349443366\\
6.0229609193395	6.42664291299747\\
5.80176229299994	6.19983720883072\\
5.48902550967543	5.88076925908431\\
5.32899218078737	5.71683419971146\\
5.18230053388976	5.56766342765812\\
4.99448735634087	5.3760969758328\\
4.84872980563095	5.22692340972671\\
4.59875706839558	4.97307848631552\\
4.35396005559673	4.72305812348128\\
4.203969450149	4.57142537606376\\
4.0148180626533	4.37913508728463\\
3.87073838708113	4.23186735652564\\
3.67162132959392	4.03099262440256\\
3.4904263437148	3.84679438552029\\
3.39312613125912	3.74728509474142\\
3.20312645197711	3.55624290400551\\
3.10322912289574	3.45510341779525\\
3.00608651574319	3.35619968734129\\
2.91763381315894	3.26566546059537\\
2.86523894376264	3.21296892945094\\
2.81621872226626	3.16412282175302\\
2.71172358300674	3.05936941043087\\
2.62748895464832	2.97427926887367\\
2.55399549676658	2.89957097508271\\
2.42833688119199	2.77082645912754\\
2.39788626019322	2.74020454724062\\
2.29252334066297	2.63602933938182\\
2.21043394574824	2.55395545205052\\
2.13197199411302	2.47474090804549\\
2.05782007174054	2.39918448797638\\
1.94470397396191	2.28263859622066\\
1.91164600536047	2.24959783826913\\
1.82652809309584	2.16676710363993\\
1.74515341186816	2.08632309736057\\
1.65552225549267	1.99626986449704\\
1.60604164167725	1.94588999589044\\
1.55973523470739	1.89829909951114\\
1.50909295150337	1.84576074079924\\
1.46169860989306	1.79611447991905\\
1.4031257285011	1.73969847999129\\
1.34831198596253	1.68792149569677\\
1.2869252798182	1.62873740574715\\
1.22948054690163	1.57216073822618\\
1.17114454992554	1.51349362001494\\
1.11655946124112	1.45745393646092\\
1.05947481543436	1.39763525460783\\
1.00606614861728	1.3405052654712\\
0.953998033192456	1.28627137009463\\
0.905285317058078	1.24608502395802\\
0.85746978305842	1.20498002936099\\
0.812736152658894	1.16493951555754\\
0.762368539530495	1.11791333630339\\
0.715244933707419	1.07191456886507\\
0.669096276211224	1.0248639730437\\
0.625917991152556	0.978917581412905\\
0.585527379382831	0.934151446193091\\
0.54774207891626	0.890611602609986\\
0.512396785874718	0.848346598621211\\
0.479323777849647	0.809287063389652\\
0.164838024406803	0.807716223901312\\
0.096660965016658	0.806885282338305\\
0.056677627237871	0.805979505902459\\
0.0332314537635497	0.805022785512029\\
0.0194872054954864	0.804209944702268\\
0.0114263195412353	0.803299235371215\\
0.00669950675065213	0.802343527554758\\
0.00392800887914138	0.801373662826905\\
0.0023031101804333	0.800433796601506\\
0.00135031272937282	0.799444073313903\\
0.000464008692182665	0.797136144745842\\
0.000159456758294703	0.794892443651358\\
3.49735365715489e-16	0.732705376916966\\
0.100126792025312	0.732160371684375\\
0.418101061533409	0.731745498524319\\
0.464162695870979	0.75794974708726\\
0.507243664388983	0.809288627045873\\
0.549645251916849	0.857565629954619\\
0.589297706737612	0.900817237926679\\
0.634683072888161	0.948217815608392\\
0.677122975851353	0.990632637202439\\
0.73109996015996	1.04210081337462\\
0.78157812950758	1.08788813004837\\
0.83445154523311	1.13359680886456\\
0.883900836126011	1.17439900559967\\
0.93867490993242	1.23323802185862\\
0.989904908035741	1.28754805438912\\
1.04413949629486	1.34387528508782\\
1.09486768163624	1.39550393064762\\
1.14881620157185	1.44932534827428\\
1.19927767214377	1.49868320757145\\
1.2587074483541	1.55563350991335\\
1.3142988943399	1.6077827511278\\
1.38002976283525	1.67500978283146\\
1.44152112299996	1.73868885430081\\
1.50817746738715	1.80682516411498\\
1.57053683365699	1.86974469397181\\
1.63820961625251	1.93714107376123\\
1.70151711880674	1.99937212795024\\
1.76866730379132	2.06453253027545\\
1.83148085992085	2.12934083581214\\
1.8990851924037	2.19865592744561\\
1.96231880572195	2.26296261763364\\
2.02869208513672	2.32992083640296\\
2.0907711533093	2.39205025586725\\
2.14995323747049	2.45083805724123\\
2.20529927996814	2.50542747829696\\
2.32133825650093	2.62409788868163\\
2.43569151440331	2.74026837857987\\
2.55444196693553	2.85974595597317\\
2.66894817892041	2.97433874273934\\
2.78363727860972	3.09161031899581\\
2.89258310222372	3.2022817083183\\
2.98582402184011	3.29643842750581\\
3.08465583673944	3.39567065732288\\
3.28563083252164	3.60064626250537\\
3.47444214829437	3.7918757666214\\
3.52851185014759	3.8463496257118\\
3.68976845652199	4.01107723876577\\
3.80527009102855	4.12868586723573\\
3.99212336944637	4.31815546944219\\
4.17992049902161	4.51028672606171\\
4.45873385492196	4.79420571816281\\
4.61110462973939	4.9502769310011\\
4.85252131069376	5.19656599591372\\
5.08459394606466	5.43449146063033\\
5.32907404922104	5.68446699878918\\
5.73337519074762	6.09929361277609\\
6.18775730162545	6.5662657355107\\
6.61208582914982	7.00327677895539\\
7.13583392851197	7.54368028923972\\
7.54384734521342	7.96550630614122\\
7.9793781386802	8.41666065389835\\
8.53400414041004	8.99239741409388\\
8.82576383475889	9.29574761482831\\
9.41032807682572	9.90458289034418\\
9.72422462754801	10.2321567702569\\
10.3591553082414	10.8958954842183\\
10.6973665091775	11.2500787474769\\
10.9999114786059	11.5674180302128\\
11.5334483993338	12.1277379482995\\
12.0784375199588	12.701174517775\\
12.7128465719822	13.3701663418632\\
13.0217784031848	13.6964174831553\\
13.3229921075521	14.0150117938556\\
13.9385372675716	14.6668814782448\\
14.5228335046155	15.286876639219\\
15.1343466657296	15.9370347962361\\
15.4353843998887	16.2574657336458\\
15.7331729760563	16.5748506267383\\
16.3377896263239	17.2199580174582\\
16.9364143338161	17.8597897440038\\
17.5269513653564	18.4920380414715\\
18.1246090935084	19.1328514342425\\
18.6747635234039	19.7234962515122\\
19.2184256533521	20.3077840208396\\
19.7746179979351	20.9062942169865\\
20.3222631713301	21.4961979484799\\
21.3472480959109	22.601569005216\\
21.9053675090849	23.2045809791588\\
22.5282672161098	23.8785770595359\\
22.8524121855255	24.229826843194\\
23.8807084368409	25.3456948840326\\
24.4707024880525	25.9864691832007\\
25.0733338803889	26.6416409339338\\
25.7271931693359	27.3532134154965\\
26.4283688655973	28.1176158267434\\
27.130222236289	28.8836464730133\\
27.8209840110713	29.6380079253985\\
29.8704532991653	31.8792409610084\\
31.2563291205736	33.3965680324799\\
32.0061659819314	34.2194360267716\\
32.7706742451607	35.0588663574755\\
34.5701202237264	37.0362211654327\\
34.8960870429467	37.393750644962\\
35.246515655499	37.7789000984069\\
35.742942471334	38.3236773956874\\
36.2776364457342	38.9113247899858\\
36.9453326824407	39.643933782871\\
38.3649289199222	41.2036610537298\\
38.7017377465708	41.57302789485\\
39.4226139540423	42.3653239327654\\
40.0837434889681	43.0908174870542\\
40.4920430195763	43.5364177801697\\
40.9356656615961	44.0221354877434\\
41.286415725217	44.4075074680244\\
42.1686607118015	45.3753946556851\\
42.622162390363	45.8710445995097\\
42.9435720028296	46.2235043539032\\
43.2923856561277	46.6065857747063\\
44.1721497503432	47.570706591634\\
44.5474558477361	47.982739884691\\
45.0626196051448	48.5467411629571\\
45.5981948995644	49.1343820666654\\
46.1688822828148	49.7619604670924\\
46.3794094336171	49.9940434318112\\
46.9742317735743	50.6480509302734\\
47.1853492848542	50.8806699634528\\
47.3769330278892	51.0910327964166\\
47.5870405280433	51.3225570212616\\
48.1872421013845	51.9828963160479\\
48.6004980689649	52.4379556435506\\
48.9917835165995	52.8677562795109\\
49.5268832633057	53.453434790335\\
49.6766846155247	53.616159608137\\
49.7992185082842	53.7478920263738\\
50.0485151252817	54.0166627929014\\
50.1641487412075	54.1408369938001\\
50.269763615652	54.253563656424\\
50.3681620900529	54.3580177037905\\
50.5808782703548	54.5848356249688\\
50.6836548661899	54.6939456964434\\
50.7725132802522	54.7870629718619\\
51.0014461988519	55.0242446380828\\
51.0823346266785	55.10874829828\\
51.1571815805135	55.1863678887824\\
51.3484202314082	55.37424370897\\
51.3996783906738	55.425261974264\\
51.444691379597	55.4691202948757\\
51.4837539277061	55.5061620575768\\
51.4925475310664	55.5124479344088\\
51.5027682134316	55.5203694997216\\
51.5057270396163	55.5200458156785\\
51.5103301340703	55.521623034721\\
51.5110625457836	55.5188277260439\\
51.5135270105351	55.5180361583176\\
51.5012238557465	55.500471983306\\
51.4913686430706	55.4857408086586\\
51.4741247651639	55.462664005866\\
51.4595332639155	55.4426590457492\\
51.3902500699669	55.357235540126\\
51.2925847901857	55.2399006841549\\
51.1707616358943	55.0955230616278\\
51.0428071060184	54.9445879423792\\
50.8844218228944	54.7594274794259\\
50.6842199467416	54.5271764782231\\
50.4589576850189	54.2669729982288\\
50.2048550891435	53.9745377307148\\
49.9468449404489	53.6781421391887\\
49.6662407817538	53.356538071273\\
49.3732152371911	53.0212764930719\\
49.0684100780213	52.6730474388197\\
48.7441382699787	52.303224190523\\
48.3925400158478	51.9030481157988\\
48.0287614355201	51.489693763096\\
47.6503106363771	51.060430813651\\
47.2867374570258	50.6484696102032\\
46.9126379504234	50.2251718218948\\
46.5346392871321	49.7980009288931\\
46.1553995002038	49.3699519039\\
45.7717990670493	48.9375139297465\\
45.3822609835019	48.49895157197\\
44.9763002706636	48.042643414262\\
44.5764592972593	47.5937826367084\\
44.1532447465983	47.1194964606101\\
43.7164234472599	46.6307744016165\\
43.2552729855695	46.1157957074514\\
42.7728110737376	45.5780080331088\\
42.2739007121831	45.0228732869619\\
41.7693293914934	44.4624073496811\\
41.2510702570566	43.8876735143916\\
40.7303699124335	43.3110656049697\\
40.2081240946015	42.7335312897621\\
39.6865449635257	42.157477669952\\
39.1647976816232	41.5819679389773\\
38.640155826626	41.0040240543179\\
38.1139697101252	40.425160216104\\
37.5749026640732	39.8329872582004\\
37.0384317301416	39.2445280230365\\
36.5161627679694	38.6724498875137\\
35.9864913657142	38.093100451135\\
35.4603975239417	37.5184772827374\\
34.9261820153026	36.9358255919669\\
34.3849507806852	36.3463830104679\\
33.8609600755713	35.776494288901\\
33.3283616889307	35.1980394785085\\
32.8055600918734	34.630970986622\\
32.2662345809244	34.0467967527034\\
31.7118450247747	33.4471769364678\\
31.1650086463655	32.8565680373779\\
30.6107171950068	32.258759328319\\
30.0626671649407	31.6685088612544\\
29.5135594121026	31.0779351146469\\
28.9640569287818	30.4877466681421\\
28.3925236751394	29.8747672395161\\
27.805629218761	29.2462410140338\\
27.2176654848413	28.6175049634963\\
26.6114246921119	27.9701980183375\\
25.9889926466941	27.3066204837895\\
25.3684880054041	26.6461087002064\\
24.7487673643326	25.9874219011405\\
24.1158366392703	25.3157023935183\\
23.4777558097304	24.6395436256208\\
22.8457469374547	23.9708333783993\\
22.2124987919802	23.3018187324883\\
21.5871208283422	22.642111207002\\
20.9638643176415	21.9856542170662\\
20.3349563956838	21.3242433633236\\
19.7084032163216	20.6663016667531\\
19.0900069753	20.0178924321261\\
18.4835536532386	19.3829341261983\\
17.8819499283191	18.7539626148376\\
17.2824832846395	18.1281258118992\\
16.6848320876023	17.5050774619651\\
16.0878413759721	16.8836065665223\\
15.7806337736648	16.5641763466511\\
27.1790673544807	28.5743697625404\\
26.614047404476	27.9712140358124\\
26.0408358137505	27.3601790346575\\
25.4692582682682	26.7517516237332\\
24.8905881833483	26.1366448586989\\
24.2924562833615	25.5017631166326\\
23.6786793096009	24.8512306675915\\
23.0586086712958	24.1949977755882\\
22.1213608444339	23.2048310301728\\
21.7920706554872	22.8575711434971\\
21.1571679738267	22.1886204068064\\
20.5260813998638	21.5246696424068\\
19.897132818699	20.8639390433999\\
19.266186495693	20.2020843184175\\
18.6358797810888	19.5418784448363\\
18.0216470439828	18.8994596864514\\
17.4171239241574	18.2681112849284\\
16.8150803012485	17.6402508945355\\
16.2160956539363	17.0164701964603\\
15.6155202357981	16.39191785667\\
15.0240554229354	15.777712512077\\
14.4439819508048	15.176179817724\\
13.8695615451645	14.5813280516864\\
13.2958528095984	13.9880224491268\\
12.719412953119	13.392703696475\\
12.1414175213232	12.7965945951135\\
11.2690920132698	11.8983688923602\\
10.6956513053563	11.308912257296\\
10.1279444085122	10.7261098476269\\
9.83233473047956	10.4232900930512\\
9.55577861275782	10.1395169078542\\
9.25501820113217	9.83196071600209\\
8.97362870398215	9.54354828841329\\
8.66473538233491	9.22819778652903\\
8.37571665513725	8.9323348995081\\
8.04729082774364	8.59756767021471\\
7.73996783049321	8.28351693381012\\
7.41041500217111	7.94804613445256\\
7.10203740786251	7.63351982882783\\
6.46267496883063	6.98308828826897\\
5.48537928383145	5.99052658656613\\
5.17152640970269	5.67284219096784\\
4.8412931141658	5.33742308194626\\
4.53239331583988	5.02589108330548\\
4.23974759784259	4.7286307929776\\
3.96557923885419	4.45289824837209\\
3.70922949863388	4.19318872304796\\
3.46922208580066	3.95102564635507\\
3.24490502394368	3.72583295477257\\
3.03493110365602	3.51162416318354\\
2.83874617977795	3.31615851526353\\
2.65520717666554	3.13241659208059\\
2.48374277533375	2.95749750657285\\
2.3233482350823	2.79592829805051\\
2.17349490603288	2.64941864721109\\
2.03322842675406	2.50877164104932\\
1.90215974437959	2.37424578719592\\
1.77950001005209	2.24661261978794\\
1.66485642758816	2.13995443138246\\
1.55754961330793	2.03652940920801\\
1.45722990600071	1.93659292958119\\
1.36328961474695	1.83994738423188\\
1.27544978346394	1.74683457734022\\
1.19320751965599	1.65708890706703\\
1.11629695371452	1.59447808849453\\
1.04426870338043	1.53295745591102\\
0.976909288515423	1.47227006645421\\
0.913849657443911	1.41240723739506\\
0.854879810642044	1.35360636556012\\
0.799671367185644	1.29584138749334\\
0.748047905731367	1.2393393458575\\
0.699725394692327	1.18407347774892\\
0.654545052901731	1.13023489701444\\
0.612248883518681	1.07776581300114\\
0.572707363823468	1.05569382267649\\
0.293763250401892	1.05335952039668\\
0.224889033587534	1.05225992878288\\
0.172158286778318	1.05113026993791\\
0.131777618973019	1.04986245285178\\
0.0772110105049231	1.04736133178631\\
0.0590989113659975	1.04605209282614\\
0.0452298599257118	1.04457485341376\\
0.0346139562963813	1.04303799648537\\
0.0264893901916863	1.04148697469354\\
0.0202728537132928	1.04000578946913\\
0.0155128853684389	1.03832812413575\\
0.0118711748218991	1.03672517071075\\
0.0090842268380362	1.0351055332179\\
0.00695113970888785	1.03341149747679\\
0.0053183455458693	1.03158035309382\\
0.00406816355350044	1.0294599731659\\
0.00311149382337215	1.02719526193953\\
0.00182051226822561	1.02294198438286\\
0.00106555795116598	1.01917791981684\\
0.000623122168545326	1.01427377514086\\
0.000213138352513897	1.0047931987466\\
3.37593382866522e-07	0.937351817668982\\
1.59433106799713e-44	0.606423620249931\\
0.131279662485903	0.605826676102945\\
0.179314438555942	0.60581768094184\\
0.225124801340146	0.605822962706497\\
0.371168552462055	0.605540778639999\\
0.391445836870821	0.613348108806101\\
0.410406771414827	0.63614765260881\\
0.429779485501525	0.658944239436249\\
0.447896726033108	0.679820735335555\\
0.470364988088418	0.705143230244377\\
0.491380318215745	0.728272415414421\\
0.515646063435319	0.754339146667212\\
0.538344522115408	0.778120324275408\\
0.563016207520429	0.803335203470429\\
0.586093516533453	0.82634253410851\\
0.61051587833298	0.850104848351175\\
0.633356829222137	0.871800263904853\\
0.667160695108872	0.903014614215027\\
0.698777815289199	0.931280688604669\\
0.739764898281565	0.966661050298035\\
0.778105522771986	1.00073562089407\\
0.826191019081213	1.05226659420293\\
0.8711765696551	1.0995802389707\\
0.915264112816752	1.14513377577722\\
0.956508449326883	1.18703637975047\\
1.00108312781646	1.2315658411487\\
1.04277756163984	1.27252301777665\\
1.09183137482395	1.3198717872901\\
1.13771528356181	1.36336189838766\\
1.19282186077091	1.41913979868045\\
1.24437322352394	1.47255697209035\\
1.29629050301617	1.52578075362405\\
1.34486045279512	1.57506027581436\\
1.39708134138525	1.62749975304724\\
1.44593353566076	1.67605315012902\\
1.53385587685127	1.76223415751258\\
1.66836106873155	1.9001980282274\\
1.75468200529702	1.98776120183349\\
1.84418571238052	2.07756665370529\\
1.93588373395045	2.16904590365136\\
2.03210079754605	2.26775624749671\\
2.13462690389783	2.37208527849188\\
2.23819529134994	2.47659195113593\\
2.28816126925309	2.52669585485061\\
2.34716976575891	2.58673319013387\\
2.46277883015592	2.70502940082046\\
2.5757730655963	2.81988786791843\\
2.68128776259141	2.92646711032571\\
2.8943939285088	3.14443335308029\\
3.1073107472341	3.36101952006185\\
3.32810053038783	3.58722618341903\\
3.47775257786861	3.73979602170378\\
3.68658525332867	3.95431863373321\\
3.86392172478307	4.13571236396503\\
4.05992285163518	4.33751326430304\\
4.25648086787485	4.5392975306937\\
4.45514647622545	4.74428104342366\\
4.64457401463464	4.93926018234408\\
5.0517977838993	5.36005018814165\\
5.47356538661566	5.79704278524592\\
5.81367656169043	6.15010190199053\\
6.14695483996049	6.4969644468617\\
6.58938473601452	6.95833971270727\\
7.05588716260132	7.44633001089116\\
7.2980655210418	7.70013750888915\\
7.78359878580895	8.21000521803466\\
8.21711066106109	8.66652741772272\\
8.68334178528464	9.15873707905146\\
8.92924120942731	9.41874650489368\\
9.1779946482713	9.68227261921923\\
9.64650020843617	10.1793821097353\\
10.0609184845375	10.6200439501156\\
10.4425107170099	11.0265351785067\\
10.7986630945828	11.4065142889185\\
11.1449314183169	11.7764574647631\\
11.4802847136132	12.1352218913877\\
11.8498089620863	12.5311852194298\\
12.2414653262485	12.9517437406283\\
12.6629279248769	13.405231229947\\
13.0610931161832	13.8343152994361\\
13.4567187660296	14.2612852149179\\
14.1957042862585	15.0602679286318\\
14.9405521810091	15.8674643892163\\
15.7119839384023	16.7053710559598\\
16.1959169630948	17.2326704448729\\
17.8172186255951	19.0023358054795\\
18.2325894202162	19.4567706022167\\
18.674750196821	19.9411511383406\\
19.1190754318517	20.4283838925684\\
19.5752506548499	20.9292057677106\\
20.0953312373728	21.5011340418456\\
20.6246322524497	22.0846909662832\\
21.6655109324887	23.2337685993339\\
22.1867115735596	23.809949199846\\
22.6236571130033	24.2920495640379\\
23.0758750276197	24.7914505284009\\
23.882767800841	25.6848170056225\\
24.7781346277056	26.6791769401122\\
25.5410243778398	27.5247775534048\\
25.7515345840712	27.7572071349034\\
26.1527781922018	28.1992668031881\\
26.7207473121858	28.8235499852658\\
26.9149252269146	29.0375862812175\\
27.3426391122935	29.5099535550154\\
27.5303264083025	29.7163397742822\\
27.6792015875961	29.8789386078945\\
27.8501900239387	30.0668829441064\\
28.1868172428091	30.435389805812\\
28.3452021051612	30.6081701496025\\
28.6740745701797	30.9678163103368\\
29.1254618582726	31.458935231565\\
29.4811375707701	31.8480532250182\\
29.6535392793637	32.0361804402623\\
29.809608207638	32.2059075513255\\
29.9790941343582	32.3910623855955\\
30.3083101338568	32.7496154998848\\
31.0013693709293	33.5056645245367\\
31.1163141451017	33.6305887539963\\
31.3453346961687	33.8814536817862\\
31.5271188487229	34.0801578732741\\
31.6895853273679	34.2567277679515\\
31.8562986453557	34.438336828355\\
32.1424165646232	34.7475731077865\\
32.4879081943812	35.1237904626151\\
33.0394354198332	35.7208928203871\\
33.4053812731633	36.1195884305528\\
33.6727354785496	36.4099163073179\\
34.2095355793829	36.9935149081451\\
34.378073643078	37.175855161763\\
34.4159743102098	37.2165881956671\\
34.5616063186149	37.3754281317602\\
34.9093471552558	37.7530652747713\\
35.2736380891554	38.149474079609\\
35.4855739811159	38.378959366714\\
35.627987856477	38.5340912736957\\
35.8373217678973	38.7604050072285\\
36.685321351082	39.6865290857256\\
37.1791344803719	40.2289139421462\\
37.3935161581142	40.4655099433768\\
37.8007186901836	40.9134925155176\\
37.9237457345674	41.0482815531378\\
38.2010597612132	41.351055562283\\
38.3267921304952	41.489273884422\\
38.9670860808768	42.1868341097104\\
39.288726817707	42.5402389028203\\
39.5451702738811	42.821499499043\\
40.0350923241775	43.3580512867042\\
40.5442795798959	43.9168273306481\\
40.7245911136943	44.1138146013908\\
41.0615317494572	44.4837027463291\\
41.6336154130043	45.1126752297635\\
41.9333121362437	45.4425699780423\\
42.5100226522177	46.0762871451838\\
43.2216216870693	46.8574067116162\\
43.3584463918008	47.0071133215182\\
43.6161957330935	47.2882889237052\\
43.8770332803966	47.5738278509326\\
44.1297799002686	47.8499464215099\\
44.1883293197269	47.9136162805998\\
44.3812894566931	48.1245373010323\\
44.6196698291909	48.3838094297362\\
44.9706797134803	48.7650397879013\\
45.1367660868222	48.9446888949022\\
45.2522277739337	49.0699021920886\\
45.352117851107	49.1771521038739\\
45.5317155285029	49.3722957822684\\
45.7563368507389	49.6151219857096\\
45.9180001116988	49.7892981038661\\
46.3641041456254	50.2744653349929\\
46.9499342384418	50.9075010070908\\
47.4571803080375	51.4581112551603\\
47.7676106428793	51.7941884892889\\
48.11336589895	52.1714566355681\\
48.2458342159217	52.3155230991762\\
48.663018943705	52.7664976533872\\
49.3148335049894	53.4747855710288\\
49.5502573298111	53.7326780064871\\
49.7840141510481	53.9882000542039\\
49.8532543026329	54.0633043151571\\
49.9816358707991	54.2018903850491\\
50.1506776882845	54.3829520634348\\
50.328078993397	54.5741271019598\\
50.8211323824406	55.1071142657039\\
51.3272951647311	55.6532513449008\\
51.5796307653392	55.9248479216014\\
51.638950212671	55.9883962202625\\
51.8946789038182	56.2641662250845\\
52.198277101156	56.5955627852735\\
52.3307028114004	56.7387539195862\\
52.4851668759453	56.9073128386455\\
52.7356186378055	57.1815371649731\\
52.8151118814622	57.2682707250696\\
53.0212009433806	57.4910896402872\\
53.0850616258817	57.5598322979464\\
53.2873609732976	57.7786109896682\\
53.5923929912147	58.1066588209549\\
53.7218435659211	58.2465425932208\\
53.7941075823911	58.3251480810188\\
53.9972277315829	58.5449607120099\\
54.0692956497851	58.6231754064895\\
54.4885524918534	59.0764841723007\\
54.6214432690349	59.2194528091002\\
54.8774243634654	59.4941378412098\\
55.667922076964	60.344521081756\\
55.9778127962491	60.6760836342508\\
56.4436361263423	61.1781282117567\\
56.7907687872867	61.552697460891\\
56.9159702051543	61.6866636893685\\
57.1156848691872	61.9013551263179\\
57.2427445957248	62.0374724591247\\
57.6716233369899	62.4958509180874\\
58.0235511506797	62.8754903633728\\
58.2193517675287	63.0851743666316\\
58.290320890205	63.1616021273524\\
58.4235511919482	63.3043765431317\\
58.8068700999499	63.7137453082063\\
58.9929110470222	63.9119929331885\\
59.1229538919085	64.0510947411009\\
59.236745817091	64.1714735911364\\
59.7244106358833	64.6902931853749\\
59.7960328414343	64.767573602224\\
59.9981979485669	64.984589433461\\
60.2254700406337	65.2250248908458\\
60.3569237234712	65.3657710527592\\
60.4681026758601	65.4831632644194\\
60.5302273962165	65.5493873749668\\
60.7059174382327	65.7357683079222\\
60.8515990936314	65.8928254337549\\
60.9769540639555	66.0263633075695\\
61.034010315524	66.0866423775241\\
61.2475750369115	66.3109842918323\\
61.7298232632227	66.8183325297558\\
62.1002591714872	67.2121030443933\\
62.3070101042672	67.4332240862624\\
62.4417363660104	67.576864867989\\
62.7555847413107	67.9093560062188\\
63.1509471381717	68.3300743401347\\
63.2996926873594	68.4900729382062\\
63.5369138274964	68.746314472244\\
63.9194016136906	69.1579770001238\\
64.1710412787007	69.4301476881033\\
64.4832890106688	69.7660404230642\\
64.8648030781245	70.1758708656352\\
64.998829592177	70.3185413186907\\
65.3509812504616	70.6951603942799\\
65.8107551114709	71.1844344453973\\
65.9567718276166	71.3409625469257\\
66.3867302847682	71.795225993926\\
66.5030139786958	71.9174336761472\\
66.6678769834566	72.089807167917\\
66.7865552198806	72.2148151036601\\
66.8580407143139	72.291235893144\\
67.1304608640195	72.5810475646681\\
67.398497693875	72.8657880552849\\
67.5238314639086	72.9983031085143\\
67.64332965706	73.1241389090043\\
67.7573596557326	73.2437617279411\\
67.8663175702811	73.3576561025313\\
68.0708043193059	73.5703576192757\\
68.2606780644779	73.7666702219883\\
68.4399469303116	73.951028360382\\
68.6121379868162	74.1272870729574\\
68.7798714058968	74.298309984978\\
68.9447494631874	74.4658759574153\\
69.1075341037714	74.630875799686\\
69.427687303191	74.9544195837854\\
70.0510576995388	75.5824370234835\\
70.3591766314124	75.8936950241053\\
70.974184373649	76.5142589792591\\
71.5851662983255	77.1297637103041\\
72.3433632596201	77.8921672614642\\
73.3999900207491	78.9575599658032\\
74.0006499712531	79.5623146172898\\
74.7494500323644	80.315388008885\\
75.7970740941888	81.3723941027449\\
76.3924892817349	81.9722012486027\\
77.1320696078142	82.7162940132385\\
78.1668526894642	83.7603961040209\\
79.3445476834478	84.946799508775\\
80.518549054459	86.1319620189783\\
81.1017853572043	86.7199951202706\\
81.682467991564	87.3048477653152\\
84.0011555494433	89.6448550016335\\
85.1714883349077	90.8291367956415\\
85.7535919283092	91.4175462489719\\
86.3336615097353	92.0034015601424\\
87.4904039401817	93.174015518825\\
88.0679695305006	93.7581647623229\\
88.6437952890618	94.3401190357698\\
89.7916193771435	95.5022671718611\\
90.9349235587678	96.6587555771084\\
92.0741621943435	97.812775124093\\
92.6414358058017	98.387054729582\\
93.2053494099078	98.9574026568632\\
94.3258141089182	100.092007967736\\
95.7211149735332	101.504112979371\\
96.5545245094961	102.348784943274\\
97.9335587493859	103.744713370068\\
98.7568405623099	104.579311745434\\
100.12221293635	105.962096402771\\
100.834360558496	106.684125920271\\
100.872068715875	106.719942734928\\
100.697974537914	106.524146311821\\
100.329087819827	106.115897788445\\
99.7995350577919	105.533073867723\\
99.137650229493	104.807090677862\\
98.3506199747498	103.946118472669\\
97.8752850072745	103.427002364134\\
97.4274263019214	102.938349447258\\
96.8862026994238	102.348354214742\\
96.3764648106363	101.79319468309\\
95.7720055069634	101.135336986218\\
95.2030779810014	100.516685110534\\
94.5464931935015	99.8031667930706\\
93.2224407311255	98.3658698816249\\
91.8206393695886	96.8461793866402\\
90.3375791532752	95.2403013651929\\
88.7780647721963	93.5535730588249\\
87.170495708556	91.8168678195849\\
85.5257807655053	90.0420650973603\\
83.852309634045	88.2382272962573\\
83.0377602783177	87.3609992607146\\
82.1574436166293	86.4134226943837\\
81.3347313497217	85.528441664301\\
80.4498518507748	84.5770715952222\\
79.6230907694635	83.6887738337834\\
78.7257196243822	82.7251395217692\\
77.8872949788112	81.8254111556226\\
76.9871497671735	80.860041293371\\
76.1460079529943	79.9586055586729\\
75.2279613965595	78.9753873125342\\
74.3698019131605	78.0569906101381\\
73.4385754189964	77.0610921732982\\
72.5676944636548	76.1304508914971\\
71.6361329008628	75.1357022692642\\
70.7646208721501	74.2058073068276\\
69.8344553305528	73.214082786174\\
68.9640266854475	72.2867801018088\\
68.020896805719	71.2828037922359\\
67.138103502438	70.3438106422597\\
66.1776574299556	69.323038290293\\
65.2784105351061	68.3681142721845\\
64.298994157234	67.3288903036267\\
63.381805248308	66.3565370236573\\
62.3816854240985	65.2971124535658\\
61.4450131451572	64.3057713047237\\
60.4150444593944	63.2165735800418\\
59.4503812537051	62.1973557218783\\
58.4236024775472	61.1134123616428\\
57.4620346389529	60.0992151743019\\
56.4197630550937	59.0007948247612\\
55.4439202786328	57.9733043032338\\
54.4054885109606	56.8808146073646\\
53.4334713659225	55.8591070424047\\
52.4045331790597	54.7784666784494\\
51.4416983832455	53.7681158175251\\
50.4055119667002	52.6817302952998\\
49.4361064774846	51.6662280940182\\
48.3948442646104	50.5764061416064\\
47.4207826761981	49.5577828643047\\
46.3807580627316	48.4711396685754\\
45.407907631449	47.4555467671127\\
44.3568641420917	46.3593119318153\\
43.3736864480293	45.3347497127261\\
42.3235259629383	44.2413763462323\\
41.3411157790791	43.21943366909\\
40.3047042149506	42.1422867718486\\
39.3351454556938	41.135493768448\\
38.300282085614	40.0618559676001\\
37.3321512533849	39.0583257603132\\
36.3075319780998	37.9971932186097\\
35.3489507763953	37.0053122175543\\
34.3017928205905	35.9227634382715\\
33.3220492961613	34.9108086365682\\
32.2779065978763	33.8333143436633\\
31.300915766404	32.826017497176\\
30.248339777125	31.7417685918129\\
29.263460397236	30.7281750096686\\
28.2156928850526	29.6508191625319\\
27.23534602918	28.6437133144804\\
26.1867849228163	27.5674715309532\\
25.2057680115655	26.5614997215024\\
24.1551989726555	25.4851241092831\\
23.1723765213632	24.4791264102085\\
22.1231754211409	23.4061780161908\\
21.1417118012805	22.4034521223659\\
20.0862187693891	21.3262787539437\\
19.0989420648157	20.319520241986\\
18.0498179804986	19.2508389843332\\
17.0685677906923	18.2521023546855\\
16.0301825017491	17.1963271204122\\
15.0590510076846	16.2097465123656\\
14.0836000610452	15.2197060409813\\
13.1705472935988	14.2935894836843\\
11.5172288223097	12.6172590753608\\
10.0702973098809	11.1549112606852\\
9.41668142260056	10.4932796354963\\
8.80491834396326	9.87509273648282\\
8.23355890403973	9.29930966043552\\
7.69894779028594	8.75700595887532\\
7.199734027865	8.25659133281382\\
6.73279148283817	7.78222898118714\\
6.29677527295449	7.34699146928916\\
5.8888767012344	6.93375870846602\\
5.15154986391381	6.19510446514355\\
4.81865613179432	5.85463018235259\\
4.5070512307495	5.54779982431037\\
4.21594675644983	5.25700307969827\\
3.94342267241134	4.97772686429926\\
3.68877856399709	4.72404595890047\\
3.45034575876508	4.49230007867115\\
3.22752075669273	4.26873405393154\\
3.01882478734987	4.05268107366753\\
2.82377223112188	3.85119177162552\\
2.64110479042133	3.68363225679325\\
2.47037238390762	3.5200967660664\\
2.31049556719669	3.36026606063971\\
2.16106488407573	3.20486440578326\\
2.02113503251258	3.05355496848738\\
1.89035324467807	2.91154324411309\\
1.7678914388242	2.81597948889052\\
1.65344350973178	2.72067930951572\\
1.54630388450613	2.6254551215896\\
1.44618174180963	2.5309182204853\\
1.35244295941401	2.43685687814705\\
1.26485017268824	2.34389001924405\\
1.18286851453883	2.25186821886733\\
1.10626494165496	2.16130973914067\\
1.03455044452701	2.07200913365016\\
0.967543255036735	1.98449813718396\\
0.90481641058921	1.95668463728232\\
0.791362594642467	1.95469510191438\\
0.605396229322262	1.95092393095931\\
0.463141432909213	1.9472136811536\\
0.378853660040112	1.94445225766202\\
0.309851206579753	1.94122754091651\\
0.270975866850857	1.93901762617253\\
0.236973813796096	1.93676356943022\\
0.207234564863601	1.93446407783903\\
0.181222426107379	1.93209374368923\\
0.158472412660601	1.92967773030656\\
0.138576282005332	1.92722554708241\\
0.12117758537782	1.92476570829002\\
0.105963580937729	1.92231528877008\\
0.0926595709562876	1.91986456495634\\
0.0810244116831017	1.91736896323326\\
0.0708490567725706	1.91483270447844\\
0.0541732283498362	1.90985939015711\\
0.0473709943118884	1.90739404002508\\
0.0414216080524855	1.90485298187318\\
0.0362179852104278	1.90221388177382\\
0.0316671233699896	1.89950187800097\\
0.0276872794119493	1.89671940779409\\
0.0242067363142459	1.89384859355308\\
0.018503392406385	1.88814269462891\\
0.0141446279125991	1.88259366688248\\
0.0108129352461785	1.87712110599627\\
0.00826556564274848	1.87153257790272\\
0.00631795505666196	1.86581837090046\\
0.00482896668293652	1.85997305205446\\
0.0036905270374566	1.8538981893986\\
0.00215549189425469	1.8417654801644\\
0.00125942014216095	1.83068545643795\\
0.000430147518185482	1.80985065895658\\
5.01066347143177e-05	1.76551984718953\\
3.2022682506065e-46	0.558153337584066\\
0.0879279796602287	0.557420309092627\\
0.32582055458772	0.557102240983375\\
0.367368259645042	0.581924275351573\\
0.40622554179574	0.627492437924803\\
0.449047410852074	0.675153773802396\\
0.489093044482582	0.717476604172188\\
0.535914274812378	0.764416534572031\\
0.579699041923424	0.806014539061626\\
0.623603707482351	0.845665884123527\\
0.664660852444926	0.881007890309344\\
0.709645031113537	0.922368530919793\\
0.751714253270316	0.967379591175796\\
0.793142674440902	1.01084174748228\\
0.831889558539979	1.05073653021178\\
0.875041685158571	1.09433714007914\\
0.91540457269365	1.13434759784379\\
0.958352946459118	1.17612832578618\\
0.998529377421276	1.2144913752301\\
1.04015227978755	1.2535560071487\\
1.07908855455882	1.29429240073795\\
1.15363747622755	1.37121698828388\\
1.19586191679173	1.41417354587899\\
1.23535421677806	1.45395570414893\\
1.27970569620576	1.49818628110766\\
1.32119187757548	1.5391372745826\\
1.36534288616471	1.58227869669602\\
1.40664429669343	1.62367351153548\\
1.49509127198634	1.71450329250932\\
1.58600145751796	1.80663781577962\\
1.67320523737554	1.89387321813245\\
1.7166061701301	1.93687895613258\\
1.757207871181	1.97799158523447\\
1.83716863030528	2.05986915470181\\
1.92301299190422	2.14705621194207\\
2.09280805671021	2.31781697024977\\
2.18491237183054	2.41209655044026\\
2.27988847883744	2.50869607375112\\
2.43456016142191	2.66487080923113\\
2.57654815413172	2.81013127533946\\
2.66881255393423	2.90395742254153\\
2.76797631717079	3.00430349714709\\
2.98071877916878	3.22187127540452\\
3.09594137618331	3.33904187266126\\
3.47721651170725	3.72883111846067\\
3.63077303569786	3.88656349655969\\
3.83234640232305	4.0928786334289\\
4.22046136587293	4.4918032413246\\
4.76806455412739	5.05624825360049\\
5.11881903431993	5.41874095059604\\
5.45682494116773	5.76883099121261\\
5.80686575743613	6.13214588540096\\
6.15473754202782	6.4939661582933\\
6.53941652454559	6.89493246947762\\
6.98889854908198	7.36450833885417\\
7.46064975706556	7.85884678523727\\
7.90088869878486	8.32129295873085\\
8.33204990777996	8.77525277012798\\
8.73475594270579	9.20018024178079\\
9.13593567151456	9.62436990352767\\
9.53713412094002	10.0494274737841\\
9.92079186369142	10.4566793845641\\
10.3211397486462	10.8824521688526\\
10.7204235774441	11.3078495771709\\
11.1032014855339	11.7163904895499\\
11.5176050673597	12.1594449761056\\
11.9653224130055	12.6390432526653\\
12.3938893799104	13.0989560191596\\
12.7954944859998	13.5305286642584\\
13.4956288501087	14.2839112630224\\
14.412599336945	15.2722698558703\\
14.7691252693357	15.657518860981\\
15.1344747740829	16.0529160749934\\
15.497617045135	16.4463499722374\\
15.9487302042325	16.9360308347533\\
16.4017522788787	17.4284556610873\\
16.8456281118264	17.9117248565064\\
17.3354771189607	18.4455774536812\\
17.801632843054	18.9543169622229\\
19.0856372238274	20.3568934502105\\
19.503591399035	20.813773567743\\
19.874227355591	21.2184849285641\\
20.496502427557	21.899490850868\\
20.735351898121	22.1613630947839\\
21.7201877215325	23.2430101166902\\
22.1630242308861	23.7289553701795\\
22.5778761833184	24.1837795851247\\
23.0150379769831	24.6642853411435\\
23.5075844242507	25.2064292392671\\
24.4736278564317	26.2707846754254\\
25.2628631644413	27.1413910330195\\
25.5307717993597	27.4374284741602\\
26.0379080770442	27.9971879560268\\
27.7425505057489	29.8764158517659\\
29.0435274409176	31.3088133314919\\
29.4440962133227	31.7517539245321\\
30.0392985029941	32.4112634493749\\
30.7200367188425	33.1642931018313\\
31.4494088472022	33.9724667743147\\
31.5894200546836	34.1271848693133\\
31.7133235095696	34.263565359777\\
31.973661154305	34.5510287833733\\
32.7893181136955	35.4526138335729\\
33.3310278661363	36.0504163015776\\
33.4742474372882	36.2088248984945\\
33.6026750499413	36.3502708434334\\
34.4796775939897	37.3202041668074\\
35.0335536158063	37.9310998043024\\
35.2942292534374	38.2181219296983\\
36.0994789399197	39.1064537462061\\
36.2488762589499	39.2717473343791\\
36.5731750959408	39.6313441846336\\
36.9165808297395	40.012573667614\\
37.0753784974246	40.1882936514939\\
37.4042431648966	40.5529262417242\\
37.705887384047	40.8865480639274\\
37.8656840525544	41.0637910377675\\
38.0135443549231	41.22725090343\\
38.4406534815223	41.6984709794581\\
38.8584866123957	42.1585329214901\\
39.1165549291112	42.4414301800426\\
39.3922555756047	42.7446557151079\\
39.6845302979165	43.0667176523811\\
40.3221024738255	43.7707233903436\\
40.9842154972406	44.5023772284785\\
41.3041853929866	44.8555122992015\\
42.5681992118749	46.2452029432767\\
42.7041878623649	46.3939944547146\\
42.8517273791083	46.5561211806531\\
43.1277279865441	46.8582586438805\\
43.5626340420201	47.3357576499103\\
43.8612267132435	47.6639601554702\\
44.024882243584	47.8445608128665\\
44.1826313642348	48.0181812503206\\
44.3272250030192	48.1764878039531\\
44.8080825458924	48.7057595988211\\
45.1616101950425	49.0964483560972\\
45.5046904509233	49.4746571158364\\
45.8599899342727	49.8668611674004\\
46.203981185139	50.2459062923205\\
46.3855510710523	50.446548638226\\
46.9015509751669	51.0149923994207\\
47.6021329961666	51.7880290801682\\
47.9265856138521	52.1445770815401\\
48.0952363482332	52.3303308270164\\
48.2796672946397	52.5343406489128\\
48.6265667175667	52.9165043345228\\
48.7845438055299	53.0895192870491\\
49.1150589614321	53.4525239391019\\
49.267839719546	53.6195417689694\\
49.7539610696916	54.1528705555221\\
49.906412818516	54.3194037226421\\
50.0456074595263	54.4705336995265\\
50.3469538775919	54.7995120440368\\
50.755619583783	55.2424928976895\\
50.9032661737126	55.4033818313819\\
51.4035026572371	55.9514770350424\\
51.5638670855241	56.1263416337033\\
51.874523623265	56.4642596065045\\
52.1641794106075	56.7780279389182\\
52.2994026792927	56.9239530423101\\
52.6706175784873	57.3229640061804\\
52.7950048404625	57.4571233461345\\
52.9114513954363	57.582013929556\\
53.0236062788528	57.7018649761098\\
53.2596986945485	57.9549879060317\\
53.5990527807905	58.3167329843356\\
53.7259287139615	58.4531227828199\\
53.847115053415	58.582790694338\\
53.9830187662244	58.7294556888453\\
54.3765903256651	59.1525386758432\\
54.5164112035696	59.3035030255292\\
54.6436055466162	59.4397817993309\\
54.8686540555352	59.6785515167067\\
54.9832294823222	59.800522020818\\
55.2226757685001	60.0565195866256\\
55.5019804547596	60.3583517452433\\
55.7717576346462	60.6483572000049\\
55.9021825784948	60.7879965601321\\
56.0243301176013	60.9180046328719\\
56.1387794945774	61.0391427791184\\
56.2480541185495	61.1544013936117\\
56.3459261231188	61.256595159637\\
56.4478713298958	61.3636854426112\\
56.5401388043924	61.4596769659763\\
56.6281107941286	61.5507974298093\\
56.7024089347435	61.6262350345963\\
56.7705337454186	61.6949451258464\\
56.9124826115429	61.8390997727728\\
56.9668721681392	61.8919409517889\\
57.0260194725176	61.9502998665407\\
57.1214441602737	62.0405239964277\\
57.1635769701628	62.079203991326\\
57.2577613968639	62.1680585741921\\
57.3099885841801	62.2183765173715\\
57.3513699592101	62.2561105298476\\
57.3697944224479	62.2723624484754\\
57.430996869675	62.328027096465\\
57.4482324058374	62.3429438373184\\
57.4669750633242	62.3596119374242\\
57.5470568996827	62.4322864176104\\
57.5600410171407	62.4423471944109\\
57.5747474189443	62.45441014374\\
57.6147226613533	62.4907759613724\\
57.6568525770325	62.5296248657797\\
57.7563176985862	62.6247017930516\\
57.7709202189119	62.636593297246\\
57.7872278592554	62.6504533528209\\
57.8260777376129	62.685410473392\\
57.841754582533	62.6985848924981\\
57.8749424613203	62.7270923124022\\
57.8923959229248	62.7423618318751\\
57.9013854547831	62.7479003436323\\
57.9122192993045	62.7555901444215\\
57.9077795051006	62.7457331996451\\
57.905809663727	62.7387813401764\\
57.8997235402495	62.7271663648024\\
57.8960806216838	62.7184330000205\\
57.881675658949	62.6973829377478\\
57.8702012132967	62.6797749064833\\
57.8486862882796	62.6506924053503\\
57.8304881797196	62.6254987199952\\
57.7983360279061	62.5843359383355\\
57.77011013299	62.5477666152655\\
57.6848260836402	62.4417527711728\\
57.5688749682118	62.3009196839887\\
57.4534597377869	62.161131784788\\
57.1688583076212	61.820864802391\\
57.0029774499373	61.6240824918957\\
56.8100878581611	61.3966258309006\\
56.412656357769	60.9294342828326\\
55.8629636992546	60.2866658382072\\
55.3411392495632	59.6769611876136\\
55.1207884403411	59.4200508359858\\
54.8885612700729	59.1498427388762\\
54.4066305641394	58.5905957263158\\
54.1518603851959	58.2958784671259\\
53.4998656494786	57.5439335771707\\
53.0143358621895	56.9847276130601\\
52.5211509268455	56.4176398844334\\
52.0126380548785	55.8342289554972\\
51.5155142163375	55.2648334973311\\
51.1419021721576	54.8376506965299\\
50.7038009816705	54.3387175776959\\
50.4002795072599	53.993855969735\\
50.0904605762494	53.642479433616\\
49.7743571954811	53.2845464201776\\
49.145226580358	52.5734376183689\\
48.0045631467573	51.2857239982373\\
47.4546090336391	50.6656166023922\\
47.176281115011	50.3522266183251\\
46.8950455212071	50.0359850544158\\
46.3689856947102	49.445113600952\\
45.8741922025523	48.8901164440484\\
45.6214847027526	48.6070553184761\\
45.0795343219329	48.0012956027638\\
44.7954672430493	47.6844340790049\\
44.2173227686486	47.040658190295\\
43.9147570552152	46.704338746353\\
43.6045550755885	46.3599650761761\\
42.9956827422807	45.684871128018\\
42.3914299349711	45.0159348310091\\
41.8022220308251	44.3645577625706\\
41.244793389481	43.7490320125874\\
40.7044503509099	43.1531582866307\\
40.1480481687807	42.5407461454454\\
39.6016477914247	41.9404460857841\\
39.0529690575618	41.3387021649436\\
38.5003328615548	40.7336063425287\\
37.9423047806406	40.1235667226267\\
37.390498698205	39.5212167155341\\
36.8144683042144	38.8934822409065\\
36.2347291862679	38.2627898175405\\
35.6438239451896	37.6210377456101\\
35.0219907297591	36.9469040484832\\
34.4032503647885	36.2772368030521\\
33.7946287928208	35.6195047961511\\
33.1689259057961	34.9443546429334\\
32.5662097780213	34.2950107509457\\
31.9777486196973	33.6619298957643\\
31.3726833858441	33.0119859032789\\
30.7448016189667	32.3386446700998\\
30.1037343131828	31.6522963566717\\
29.4710588925321	30.9759738862062\\
28.844171312145	30.306799991476\\
28.1969354346913	29.6169179300353\\
27.5354913801605	28.9130058782275\\
26.8944900761788	28.2318929930044\\
26.2592273129043	27.5578638694744\\
25.667939712695	26.9313598612538\\
25.1037253530232	26.3343032982145\\
24.5666186971042	25.7666341820914\\
24.05949200779	25.2312804643562\\
23.5545953725849	24.6988862083087\\
23.0207793569796	24.1366806943667\\
22.4766780205779	23.5644439473849\\
21.9824701840934	23.0453076880573\\
21.5038886971338	22.5430794736355\\
21.0268224271806	22.0429240577203\\
20.5943839103447	21.5900294205074\\
19.6950146978803	20.6496649304325\\
19.2167900863274	20.1502920345865\\
18.7559040241223	19.6696568070639\\
17.9589451240814	18.8395559325196\\
17.5732255166537	18.4384850373983\\
16.854228303796	17.6915244770708\\
16.0982905997837	16.9073489322077\\
15.3449616669206	16.1273757535033\\
14.6761842152453	15.4359894514487\\
14.2161520807646	14.9609441377964\\
13.5033322654832	14.2260157606515\\
12.9464132200173	13.6526699913123\\
12.7233800600352	13.4236050773112\\
13.593332808851	14.3199392568404\\
14.3668948363245	15.1183611117048\\
14.8281156623651	15.5948305779743\\
15.5528913555615	16.3444724988228\\
16.2782981465197	17.0960012925155\\
16.7538121873043	17.5892221339051\\
17.7327294215874	18.6059754765959\\
18.2368952603007	19.130270498376\\
18.7556544673235	19.6704308635422\\
19.3314304773888	20.2705663288721\\
19.883731031234	20.8468279440551\\
20.4072231199951	21.3935381798954\\
20.9308829733236	21.9409144198941\\
21.4321607833004	22.4654717056799\\
22.3549357101063	23.4322991229475\\
22.8049306647515	23.9043063941989\\
23.2541432561032	24.3759486865209\\
24.1960897929676	25.3659010566326\\
24.7284555970447	25.9262180645635\\
25.2642220518342	26.4905608366338\\
25.8151280938073	27.0713638590102\\
26.3460707912137	27.6315742682701\\
27.3195735802404	28.660115683305\\
28.1444281897086	29.5326307350788\\
29.014504704879	30.4540672466773\\
29.8303127482535	31.3188960189938\\
30.6738717144676	32.2144735173293\\
31.5758252052642	33.1732591140901\\
32.5724991994164	34.2341413634848\\
33.5417247690454	35.2671871817484\\
34.4064982774849	36.1898203122203\\
35.2472837919442	37.0876237447655\\
36.1027237877438	38.0018218263466\\
36.9853470003047	38.9459644004237\\
37.7727857821922	39.788735006545\\
39.8390675084458	42.0012430975853\\
40.3218624785171	42.5172569007819\\
41.7760998594997	44.0742950242807\\
42.0660107173687	44.3850620010461\\
42.499022279826	44.8478444649636\\
42.8896289871325	45.2647660382168\\
43.8311857765951	46.2713619211044\\
44.4393228068637	46.9206404221782\\
45.2186077859556	47.7548035802478\\
45.6551602394682	48.2209429374472\\
45.8377647902929	48.4155791733541\\
46.0413102660432	48.6329857058411\\
46.5282630813718	49.1520111246575\\
46.6446114872193	49.276361440626\\
47.0304691999604	49.6873449440591\\
47.2486439001361	49.9205153774238\\
47.6460214067159	50.3444305539943\\
47.9675685699019	50.6879072514877\\
48.2443345168183	50.9825329050641\\
48.5490807819872	51.3057164259075\\
48.7656253701153	51.5332125524919\\
48.8994278688334	51.6746632735802\\
49.055349632772	51.8399816606533\\
49.2519023473727	52.0492900851362\\
49.6023389152188	52.4213186544111\\
49.7004045296832	52.5257789797441\\
49.9913764754155	52.8378664863458\\
50.3427892888944	53.2130804191169\\
50.542753910174	53.4259490787483\\
50.9705631157889	53.8824630136953\\
51.6078721934649	54.5640619161133\\
51.7086103970246	54.6712390299838\\
52.1521745591932	55.1448001425002\\
52.3529090831494	55.358721610686\\
52.4378353146512	55.4488612838367\\
52.7587153801544	55.7912817124091\\
52.8388534632661	55.8761247187731\\
53.0151163394752	56.0608799116434\\
53.0874427888097	56.1373385166339\\
53.7610536292347	56.8537096026991\\
54.1742197494784	57.2934337992014\\
54.6100274055369	57.7579810408528\\
55.9582123978377	59.2000039795425\\
56.2727574902266	59.5373397424921\\
57.2559398669468	60.5926163836403\\
57.3895841779294	60.7355380122917\\
57.9225987916621	61.3033206784432\\
58.295129938785	61.6988451657881\\
58.5403933883309	61.9608091614985\\
59.1022480905693	62.5616814646049\\
59.4076178590128	62.8886840327499\\
59.9780233685943	63.4988870183754\\
60.8798362932517	64.4651765511641\\
61.2148812388255	64.8247276816279\\
61.8669391995633	65.5236614491233\\
62.7660145001547	66.4865079155357\\
62.895965219929	66.6253056796014\\
63.3583690795797	67.1211157585475\\
63.9826744146631	67.7900642479903\\
64.2773205831511	68.1051938702998\\
64.5156497812341	68.3587112406351\\
64.6146623019283	68.4634866125621\\
65.1784260007355	69.0632097225211\\
65.5058954837143	69.4107658382142\\
65.8916638675002	69.8218131439503\\
66.0374814809721	69.9776098557936\\
66.5493564420127	70.5262647513348\\
67.5028540487706	71.5462209788368\\
67.9873805378621	72.0656101489541\\
68.1302020804843	72.2182083330139\\
68.5163024823704	72.6295710663219\\
68.9678109886175	73.1127047987935\\
69.4805872570768	73.6625061476167\\
70.0008540613257	74.2199471041532\\
70.4917352909222	74.7451257478483\\
70.8004397331346	75.075077726414\\
71.2001029049279	75.5006824945305\\
71.6214584006836	75.9502908220746\\
71.7872075672412	76.1278579303988\\
72.2056176922328	76.5734486138557\\
72.3581355466334	76.7362449544715\\
73.030525122908	77.4554936017796\\
73.1832075216234	77.61844160809\\
73.6955226507156	78.1670036169288\\
74.3353917725504	78.8510350899253\\
74.7749563878577	79.319761924868\\
75.4406052782849	80.0320410683939\\
75.6397252799166	80.2459527703835\\
76.0012453377468	80.6330691185131\\
76.3456181773974	81.001188416423\\
76.7889375267626	81.4730435309323\\
76.9455185015958	81.6401600261598\\
77.2859521634458	82.0044209381719\\
77.4714189588464	82.2032588276456\\
77.6760314332009	82.4230922404453\\
79.0749839927479	83.9232161240896\\
79.6091210197598	84.4944734180089\\
79.9658080011562	84.8762399561278\\
80.2720335109951	85.2025570759783\\
80.9071436842192	85.8803174013229\\
81.042387924578	86.0237206956209\\
81.1470429785405	86.1334173901193\\
81.3826607926986	86.3819618544637\\
81.4903125119518	86.4950670294398\\
81.6073985442619	86.6185816767948\\
81.8153284191013	86.8366837353168\\
82.1444348708895	87.182681592839\\
82.3776109420771	87.4283104830238\\
82.5092002184227	87.5675747367834\\
82.7481750563774	87.8192495475605\\
82.8578882244865	87.9342820648048\\
82.975709400503	88.058254739592\\
83.0831544018447	88.1708000017886\\
83.2042256248505	88.2983743991281\\
83.4830160744521	88.5941312868192\\
83.612154942955	88.73066771803\\
83.7532707457652	88.8803784631116\\
83.926447995122	89.0653616441015\\
84.3271932341403	89.4948502985746\\
84.77874956739	89.9797393321179\\
85.0377515085917	90.2585805051639\\
85.7840651329457	91.0606520214015\\
86.0100305962585	91.3028287640247\\
86.2506286937457	91.5612093048931\\
86.4632000837066	91.7887814804106\\
86.8997231675499	92.2568102821872\\
87.1258039566976	92.4995698434447\\
87.5321358453141	92.9346563271843\\
87.7050036036341	93.118861137058\\
88.0692496763135	93.5078771409911\\
88.2394169405657	93.689200078838\\
88.3953936841374	93.854865654573\\
88.7614109322086	94.2396767647285\\
88.8934629570171	94.3791199305373\\
89.1061498242801	94.6014799869596\\
89.6440172353818	95.1702086946144\\
89.8709407708455	95.4077692298441\\
89.9710958088818	95.5118677118\\
90.0805232614076	95.6262239314133\\
90.3249800380968	95.8831804465535\\
90.8416238521856	96.4273279634024\\
90.9944485734504	96.5893599601408\\
91.529652145804	97.1594285898216\\
91.8707301131516	97.5216782735947\\
92.0286036835644	97.6887858848286\\
92.1713901917216	97.8392849414815\\
92.4657625545117	98.1501911264501\\
92.6226492117451	98.3164262923567\\
92.7669985715475	98.4688642550764\\
92.9003192606417	98.6091810311148\\
93.1916202183771	98.917083716299\\
93.3244679128193	99.0569452748333\\
93.567250232803	99.3118127819116\\
93.7849535220605	99.5391101458185\\
93.9830972479631	99.7449339175577\\
94.1662175567136	99.9342666621155\\
94.3379892408128	100.111125949211\\
94.5012954145945	100.27865542442\\
94.6583063903532	100.439221698969\\
94.8105851828025	100.594534848636\\
95.1049682267789	100.893840373149\\
95.3897652349183	101.182499695989\\
95.6678721473599	101.463764513296\\
96.4794694533129	102.283875190804\\
97.0112080961395	102.820576529804\\
97.5367538039796	103.350277286163\\
98.0579204649287	103.87506108084\\
98.5807890678142	104.402922021274\\
99.6400549079526	105.473038668292\\
100.176128897097	106.015006464721\\
102.343828291341	108.212227567008\\
102.90650326806	108.784870177356\\
104.623825790417	110.534067606659\\
107.217660771596	113.17948606111\\
108.661258049782	114.653484733634\\
109.811593833921	115.827242458789\\
110.955136266787	116.995023926571\\
112.094980471896	118.1582370946\\
113.230771820186	119.318306276427\\
114.362582512076	120.473772603317\\
117.178657486875	123.350057995176\\
117.738108473291	123.921912604892\\
119.40743319705	125.627071858629\\
121.067961332302	127.32413431526\\
122.168862926734	128.448823492686\\
123.264540392861	129.568977846215\\
124.357482553671	130.68583144082\\
125.447719189288	131.800879551605\\
127.074785391424	133.464408740629\\
129.234848268719	135.674035124127\\
130.846311427848	137.323357865917\\
131.648016192829	138.143527850439\\
131.767934035197	138.265553366411\\
131.869639192199	138.368233842414\\
131.956783644262	138.455367020439\\
132.032485397888	138.530305347629\\
132.099409476162	138.595900081043\\
132.159779393385	138.654519944373\\
132.267535618193	138.757926041342\\
132.365109379663	138.850451258501\\
132.456857425914	138.936744356554\\
132.54443809178	139.01861189078\\
132.710400239339	139.172709426159\\
133.023283661599	139.462400667192\\
133.60895210804	140.00283071491\\
133.888033866967	140.260761832951\\
134.157095657976	140.509039207514\\
134.669925991114	140.983186707877\\
135.227850747318	141.49816673573\\
135.252475640995	141.520400598623\\
135.273467352783	141.538789865802\\
135.29157405149	141.55413311821\\
135.307431574238	141.567106955407\\
135.32157099487	141.578274714513\\
135.346307030472	141.596917086686\\
135.368038425028	141.612486532028\\
135.387797386485	141.626228001489\\
135.406001521009	141.638356679888\\
135.422886343229	141.649127052253\\
135.438684740908	141.658788249905\\
135.467793429917	141.675608085683\\
135.481185597483	141.682938969165\\
135.493795430729	141.689490738799\\
135.505647339264	141.69528956063\\
135.51671517199	141.700307605353\\
135.536595141295	141.708676283325\\
135.553885996159	141.714924503891\\
135.569172863014	141.719173085634\\
135.576079310216	141.720529709723\\
135.585228505518	141.721298484085\\
135.588572369873	141.721128461092\\
135.593369973911	141.720278222482\\
135.597561331764	141.718842604578\\
135.604203784906	141.715015597155\\
135.606594288158	141.712680577277\\
135.6082910352	141.709606049834\\
135.609280374596	141.705777716751\\
135.609590007521	141.701225015505\\
135.609150434967	141.695263568499\\
135.608041752223	141.689311756785\\
135.606263629553	141.682666113698\\
135.601323373972	141.667896638961\\
135.594997217671	141.651740718142\\
135.592144894886	141.645785973093\\
135.522407533205	141.570993901447\\
135.36066889539	141.3989133455\\
135.073010294591	141.09378137462\\
134.263974167713	140.236680326432\\
133.225799124477	139.138504240149\\
132.647394648187	138.527062735591\\
131.244509670843	137.045638226632\\
129.691601214887	135.407636827115\\
128.079166845258	133.708616655021\\
127.238112593104	132.823010124236\\
125.51315527892	131.007556852028\\
123.780146304655	129.184896967439\\
121.965060323062	127.277352577372\\
121.052963197892	126.319261623747\\
119.193770915785	124.367466482783\\
118.209146837757	123.334381298725\\
116.224001885254	121.25279861941\\
115.236106925316	120.217528975689\\
113.178885872724	118.063017452749\\
112.179213462165	117.016655788925\\
110.149721827069	114.893778683205\\
109.134362725287	113.832226218028\\
108.14651783813	112.799997230694\\
106.195310446611	110.762024936639\\
104.251043300321	108.7329770843\\
103.281625160572	107.72175843623\\
102.298947437686	106.69724476039\\
100.281907251134	104.595301627619\\
98.3159053961854	102.548319979788\\
97.3367276952655	101.529265255802\\
96.3727441589355	100.526586937431\\
94.3600822540108	98.4340240007844\\
92.3490107949003	96.344951343619\\
91.3091749232607	95.2652547964054\\
90.3129162181797	94.2314147778265\\
88.3530597654144	92.1984680150956\\
86.4630599923995	90.2396665483788\\
85.5255074463997	89.2683707536664\\
83.6629424947912	87.3400789044045\\
82.7658191918488	86.4117753920136\\
81.1051106707545	84.694145563226\\
79.5529494677882	83.0898556218669\\
78.0532682331549	81.5407982468784\\
76.6566918489468	80.0991349885882\\
75.3324612002676	78.732934181644\\
74.022073456841	77.3817151890307\\
72.0394510485303	75.3383793839077\\
70.7405896313451	74.0006125143627\\
68.8221769870933	72.0260636236906\\
67.6488881663977	70.8189298061197\\
66.5068089948827	69.6447505800508\\
64.8280135497693	67.9195114866123\\
63.2044002520498	66.2522046557237\\
61.7102799864611	64.71879089925\\
60.297573766465	63.269708311127\\
58.615702048806	61.5458288072563\\
57.3075735699719	60.2056117094582\\
56.0448824582848	58.9126538689644\\
54.5348531947515	57.3671541682917\\
53.7628860809077	56.5777441318139\\
52.9986860255824	55.7958716472737\\
52.24756705662	55.028301672892\\
51.5371931311293	54.301850998902\\
50.8433276822234	53.5931852421038\\
49.9175215424137	52.6471127211304\\
48.6622390158603	51.3656414817891\\
47.7703126256398	50.4558653193672\\
47.2395862131411	49.9141457931483\\
46.6130113475904	49.2751737575993\\
45.4322325021234	48.070442024269\\
44.2240251664963	46.8387246384709\\
43.3477460677269	45.9468053387364\\
42.5261285020645	45.1096141986859\\
41.5771486452165	44.1440100804513\\
41.1510777074776	43.7097175738036\\
40.1266772384099	42.6679268851192\\
39.6396468616339	42.1717625930321\\
38.1081012297006	40.6139945576458\\
37.8241682350875	40.325616957162\\
37.2339052646271	39.7253568146448\\
36.6654888032222	39.1467402910038\\
36.1770740533858	38.6510147382965\\
35.7622027040419	38.2294863783349\\
35.1837383825118	37.6409426354518\\
34.3353984841881	36.7796879199179\\
33.7289627147035	36.1626317532839\\
32.8196492736689	35.239887854102\\
32.5059908977046	34.9207512907955\\
32.5264498135489	34.9414760536162\\
32.5155082590038	34.9303195625102\\
32.5809296087292	34.9965800954987\\
32.3701950408669	34.7815891511287\\
32.4146462339046	34.8265020085301\\
32.283410486737	34.6926495712696\\
32.0494663449668	34.4547556624019\\
32.0763721629416	34.4818347765179\\
31.9972082108428	34.4015860123952\\
32.3030723744471	34.7107829084651\\
32.963228991392	35.3803838302855\\
32.95930180788	35.3763625109991\\
33.2253479396434	35.6457918125783\\
33.2114855031769	35.6317212655675\\
33.2667378198528	35.6875361391663\\
33.2337673805372	35.653993771507\\
33.2407736994006	35.6610044736412\\
33.0889620602442	35.5064925846778\\
33.3508688267775	35.7717726443274\\
33.0063860394976	35.4214849210261\\
32.9613894557166	35.3755148155985\\
33.0025512404281	35.4171589055697\\
32.6443736176	35.0533477652924\\
32.0675721006536	34.4664868834655\\
32.1353177173469	34.5347694500163\\
32.1226009921468	34.5219512006037\\
32.3698421266548	34.7724783030808\\
32.3580535735081	34.7603416746867\\
32.3882518864517	34.7908572556233\\
32.2471085813971	34.6467763722056\\
32.3797772060776	34.7811633850383\\
32.8713816568539	35.2802351895858\\
33.371633892187	35.7871649086237\\
33.4852312235001	35.9020312250554\\
33.4827378167967	35.8994496550805\\
33.635827468514	36.0541565989356\\
33.8711064747548	36.2932968242031\\
33.610823434474	36.0279554215724\\
33.5000556834008	35.9154030761728\\
33.5553825978969	35.9711810724868\\
33.6750339954773	36.0927873485952\\
33.6544541372054	36.0718750407397\\
33.6612453280757	36.0787655311544\\
33.6587579537466	36.0761979213148\\
33.7593838597222	36.1781584653834\\
33.4905907110552	35.9044536044266\\
33.2953070170239	35.7060402365971\\
33.3584561643999	35.7698079762969\\
33.3539191726039	35.7651807097791\\
33.5815153057752	35.9954832363457\\
33.785392336128	36.2027225119603\\
33.7243410080129	36.1404032203068\\
33.8066260250465	36.2237435467426\\
34.2403933966345	36.6644458400995\\
34.6204524314335	37.0499604746828\\
34.8363913824407	37.2686499834439\\
34.7035371638226	37.1338687292016\\
33.9322053116648	36.3496335872363\\
34.188745099896	36.6103856318346\\
34.1796937444255	36.6011921763902\\
34.2919055674591	36.7149045578106\\
33.8622254698088	36.2774123352791\\
33.8739163770441	36.2892059360678\\
33.8652591718718	36.280355256986\\
33.8853391925462	36.3007280855948\\
33.881712667513	36.2970374462045\\
33.9472152809095	36.3636313375947\\
33.9451685413758	36.3615583062008\\
34.0691490747916	36.4872541305912\\
33.8813076617394	36.2961098736251\\
33.8822189960012	36.2969073811004\\
33.8620936005779	36.2763424792082\\
33.8628707783959	36.2770298599578\\
33.6859228571493	36.0966908055517\\
33.6923749052615	36.1031930461494\\
33.4706128901274	35.8772170756433\\
33.4850276549441	35.8917184060075\\
33.4839533305936	35.8905618075129\\
33.5264926757421	35.9335455389819\\
33.108676699368	35.5096701262199\\
32.7649964954186	35.160254864084\\
32.7924801815224	35.188024211772\\
32.7171648952132	35.1113464181646\\
32.721299260891	35.1154531169146\\
32.7213323663869	35.1154438405405\\
32.7213057639693	35.1153747886671\\
33.0924442425583	35.4914346788681\\
33.5552090922097	35.9597964158847\\
33.7569644226661	36.1647479324431\\
33.7478829064305	36.1554649378141\\
33.7737037922022	36.1816400815229\\
33.7695247608208	36.1773256919434\\
33.9077434996059	36.3173110930128\\
33.7294275136891	36.1357718084706\\
33.7399616540417	36.1463645113769\\
33.6822904600535	36.0874734751901\\
33.6976507017192	36.1029612025218\\
33.6736797676806	36.0785258872035\\
34.0562104188402	36.4670587498734\\
34.0531593338379	36.4639198964565\\
34.3705395254614	36.7858060014408\\
34.3585843310372	36.7736551828169\\
34.9625820428191	37.3859996380442\\
35.4253247405499	37.8567017319178\\
35.5036345761739	37.9359686059614\\
35.5012039500557	37.9334465179961\\
35.5113456944159	37.9437012978998\\
35.4257663025443	37.8566229495153\\
36.417542734436	38.8638187066364\\
36.7774177961118	39.2299970275026\\
36.3622829792126	38.8069630919046\\
36.1662635592535	38.6080948311128\\
35.7312433259507	38.1660870875469\\
35.513067108123	37.943928877771\\
35.5498338600643	37.9812683756393\\
35.5354781768102	37.9668028877625\\
35.5529151413149	37.9846402016488\\
35.5508148722813	37.9825521715134\\
35.5668969907176	37.9989174156408\\
35.5393321588947	37.9708595795509\\
35.6162508906874	38.0487585930683\\
35.4323124770944	37.8615577937006\\
36.3140388643272	38.7568938016275\\
36.8909837572732	39.3442268959825\\
37.4984874800714	39.9617596158166\\
37.7809156287448	40.2485221594752\\
38.6213634215124	41.1041096862983\\
39.2790345379493	41.7726373679854\\
40.2445312336717	42.7563704949149\\
40.2338885505506	42.7455886989444\\
40.2812912052045	42.7938397617248\\
39.9341754280046	42.4406920699033\\
39.9523474695159	42.459187662645\\
39.9277543187376	42.4342527872946\\
39.9663860550534	42.4736331125696\\
39.9203239213734	42.4269004826501\\
40.5060651057199	43.0234521464864\\
40.4812745449992	42.9982960152194\\
40.4862218737362	43.0033113369197\\
40.4612162309047	42.9778786431377\\
40.4849254771157	43.0019474759307\\
40.4837639548245	43.0007706218673\\
40.839179574331	43.3626719966843\\
40.8212986743018	43.3445940644705\\
41.2392987966506	43.7712066265915\\
41.2350860557484	43.7670067538026\\
41.2409445275394	43.7730005504178\\
40.7820468628661	43.305220339258\\
40.4116335692287	42.9285312543842\\
39.6724608603589	42.1761825301109\\
39.383516984835	41.8816817440527\\
38.9023162920276	41.3927886242569\\
39.098121149715	41.5919947553862\\
38.8573439671667	41.347156527027\\
38.8818025541906	41.3719929854414\\
38.8705856255764	41.3606726348694\\
38.8705798763673	41.3606865502292\\
38.8565287877445	41.3464487584072\\
38.8591516831519	41.3491482574192\\
38.8259883839199	41.3154902750991\\
39.1402356070189	41.6350900150207\\
39.122201841548	41.6168439200166\\
39.141247154177	41.6361716880921\\
38.5919605235741	41.0774903990746\\
37.9477295669797	40.4215945349166\\
37.5437494011346	40.0111139644106\\
36.5499680349112	39.0002376913213\\
35.8099402622029	38.248074574099\\
36.1166948066048	38.559591589309\\
35.8596459448099	38.298054510758\\
35.8683548327982	38.3068270798713\\
35.5907086662504	38.0246782521623\\
35.4404565256783	37.8716344030823\\
35.8852057126899	38.3233237899757\\
35.8750400130782	38.3129594000223\\
36.3139266552908	38.7581726560128\\
36.2306079601886	38.6734676658908\\
36.2482284726339	38.6911793085722\\
36.2444084266843	38.6872513919618\\
36.2718159714301	38.7149971584924\\
36.2044479401106	38.6466466205352\\
36.3227797559039	38.7665807448929\\
36.781725510689	39.2336928423423\\
37.5513520367902	40.0159955803315\\
37.5425125292376	40.0070365738281\\
37.7239883879284	40.1912016019299\\
37.7229511336204	40.1901556015101\\
37.7270153943374	40.1942768805142\\
37.4883324852216	39.9516729384885\\
37.4909643886113	39.9542896808799\\
37.4590653349898	39.9218496824141\\
37.866030213079	40.3353868668907\\
38.6809154512341	41.1650850633776\\
39.2658137822575	41.7597623186765\\
39.9610295559187	42.4681708348336\\
40.367466906498	42.8819649034756\\
40.32656928079	42.8404119701651\\
40.3277059953302	42.8415532407624\\
40.2941752572734	42.8074468593247\\
40.2972989384586	42.8105995439065\\
40.0383824045894	42.5473010274099\\
40.0395852996478	42.5485448294414\\
40.0300210545495	42.5388397355693\\
40.8235253545967	43.3466098717885\\
41.029163848174	43.5566087958756\\
42.277746831706	44.8287087306194\\
42.4298966408927	44.9841655771313\\
42.3667144679313	44.9197905912597\\
42.3976414834385	44.9513092741839\\
42.3741940988774	44.9274199386543\\
42.4419493665672	44.9967012031572\\
41.7668483591543	44.3096496172695\\
41.9504438780829	44.4971078452459\\
41.3339263320629	43.8698181500075\\
41.375726009108	43.9124961511782\\
40.8333162533416	43.3599154026837\\
40.1965224634614	42.712656674932\\
39.2891109471336	41.788631039754\\
38.1388994293797	40.6188522406303\\
37.8673608971805	40.3422687429037\\
37.5893990813759	40.0599388589049\\
37.0336940945736	39.4948770757335\\
36.3868610846061	38.8364924623475\\
35.9947986643171	38.4386328051934\\
35.4707045339498	37.9060873385919\\
34.8671663141714	37.2919043244914\\
34.1345098527551	36.5477848475442\\
34.1376576203585	36.5509321362268\\
34.1256992056895	36.538716590185\\
34.158597721075	36.5720295739846\\
34.1455703149033	36.5587870753463\\
34.1529745534004	36.5662753125382\\
34.1449721028357	36.5581218910472\\
34.1481502100611	36.5613097202033\\
33.4091643008288	35.8101727452679\\
32.7568360131377	35.1487564030942\\
31.9256581664577	34.3041835594724\\
31.5821705012361	33.9562759114756\\
31.2603431109568	33.6298582509326\\
30.4906685241728	32.8479240621582\\
30.0506311032373	32.402520214728\\
29.6385135271731	31.9846031217957\\
29.1487274416373	31.4870939859837\\
28.1287475018982	30.4540708956763\\
27.6031868794398	29.9202611423849\\
26.9892779973175	29.2996920978576\\
26.4145702989527	28.7170505957344\\
24.3799572448183	26.6575909988169\\
23.6894860779122	25.9594514388477\\
22.9142808908783	25.175071552089\\
20.5667299408302	22.8022805205768\\
19.6860446722945	21.9138344038728\\
18.8619894517553	21.0793583506444\\
17.9370860231341	20.1484736683242\\
16.1022955990514	18.2961685270438\\
15.1953448043603	17.384347392418\\
14.2152857047724	16.3952361427684\\
13.2984575474553	15.4718851992243\\
12.4377703473743	14.6077048391534\\
11.6321556640241	13.7914528092419\\
10.8788137669221	13.0395366934251\\
10.1737440496357	12.3229904819223\\
9.51456583573839	11.6678406400691\\
8.89766707081268	11.0424991515468\\
7.7814565580447	9.9262897996557\\
7.27717603343348	9.4079819893182\\
6.80547692573635	8.9460946068482\\
6.36466946648469	8.50629955719908\\
5.95228601348567	8.0812537147625\\
5.56692383940996	7.69765335811956\\
5.20638527862009	7.34997382642685\\
4.86947024052077	7.01183198948578\\
4.55427472735649	6.68292736278722\\
4.25971894628119	6.37606514793383\\
3.98411987831821	6.12850734263671\\
3.72655082321884	5.88464368856513\\
3.48558030958368	5.64439852084283\\
3.26035316498316	5.40868053541768\\
3.04961842792838	5.17737959566704\\
2.85263149525085	4.95959634087303\\
2.66828382626304	4.8227372529175\\
2.49594715340828	4.68480267017828\\
2.33466142819503	4.54560709507742\\
2.18387275026167	4.40588286882481\\
2.04274069782643	4.26547379093178\\
1.91078711870659	4.12511969596451\\
1.78727668844446	3.98468819328848\\
1.67179566195138	3.84491196640387\\
1.56368373087431	3.70561605311577\\
1.46260153699586	3.56757462900222\\
1.36798766593002	3.52390076060056\\
1.27952804900362	3.52268741946697\\
1.11933859212166	3.51998018571716\\
0.97916059815409	3.51704601453222\\
0.856518029930554	3.51399711703712\\
0.749215711149954	3.51080595991362\\
0.655346950385163	3.50754747165607\\
0.573250483672993	3.50439661953333\\
0.501438153544159	3.50124684451314\\
0.438627689929789	3.49816839464918\\
0.383685231613761	3.49509760387191\\
0.335625450476602	3.49203911589939\\
0.293583735179839	3.48895198583201\\
0.256807757725579	3.48584821646714\\
0.224640745446192	3.48279111962585\\
0.19649676184961	3.47957720219848\\
0.171875610831234	3.47627228459723\\
0.150339574457719	3.47297371715651\\
0.131502000151673	3.46967883625255\\
0.115023512946458	3.46633166863416\\
0.100608777794861	3.46292949562705\\
0.0879996665715132	3.45948348464632\\
0.0769695375431747	3.45595618355347\\
0.0673200362685135	3.45228841069825\\
0.0588784027302163	3.44846443118658\\
0.0514946149142815	3.44457725152145\\
0.0450357606725188	3.44057793449258\\
0.0393868296798363	3.43655947809079\\
0.0344464742101198	3.4325498063871\\
0.0301258113457291	3.42854884897492\\
0.0263474012724658	3.42461259493268\\
0.0201538875550321	3.41702335670245\\
0.0176268431811165	3.41329690324215\\
0.0154165169143283	3.40952991189192\\
0.0134828659964739	3.40558705441565\\
0.0103117599459797	3.39722198964411\\
0.00788568189897926	3.38835903489141\\
0.00603013240978307	3.37931109659011\\
0.00461093293154273	3.37000310534893\\
0.00269616241204854	3.35186699080454\\
0.00157703629870317	3.33541579731768\\
0.000922730315582368	3.32060571483395\\
0.000315877088153261	3.29085558046499\\
3.69993063548164e-05	3.23007479188164\\
1.83375880060032e-78	0.736259899500114\\
0.035462106310264	0.735906739470792\\
0.239663015069068	0.735298459392493\\
0.404963390538002	0.735223526379268\\
0.455982207957619	0.756092851952394\\
0.503702716352645	0.813296229297927\\
0.557773094208256	0.874585511655764\\
0.608345946611218	0.928788010679628\\
0.666854170599033	0.988038582351595\\
0.721575859139755	1.04036737744366\\
0.781868780621527	1.09485482761542\\
0.838258171246679	1.14304514560604\\
0.899641393550827	1.19906884178608\\
0.957049986661853	1.26071355422383\\
1.02141249569303	1.32813688392551\\
1.08161018657277	1.38963877578405\\
1.15054646813861	1.4582920625985\\
1.21502863662243	1.52085535227112\\
1.28666889330471	1.58856568455536\\
1.35368767570159	1.65521606531284\\
1.42074819590331	1.72487554572556\\
1.48348370103364	1.7891540605728\\
1.55277725147813	1.85917352691366\\
1.6175993509708	1.92376414187412\\
1.69255710686167	1.99737970664678\\
1.76268064475105	2.06574971364384\\
1.83857279683835	2.14406975317383\\
1.90957248313288	2.21664628912599\\
1.97962028087219	2.28760051306667\\
2.04514554838459	2.35339673305815\\
2.11245765486571	2.42041176330473\\
2.17541365301343	2.48256825087221\\
2.24795944917515	2.55625318521275\\
2.3158136397318	2.62563502877203\\
2.39102162036258	2.70205819241573\\
2.46137800512057	2.77310143139898\\
2.53685686460898	2.84883904706406\\
2.60747629692961	2.91925737468501\\
2.68161417390509	2.99442399421336\\
2.82901697597783	3.14463005635862\\
2.98150131442223	3.29858775867529\\
3.05586483793531	3.37315098690391\\
3.29593324662622	3.61767191931649\\
3.53032718143984	3.85461875023438\\
3.60855926271873	3.93462320184874\\
3.76124855812704	4.09013645374795\\
3.98480393663099	4.31684406084531\\
4.20897742771258	4.54566758744452\\
4.35773947732133	4.69674157383672\\
4.67270847069269	5.01844082906035\\
4.83478537651835	5.1833851241325\\
4.9986159437153	5.35132167606104\\
5.31699953116357	5.67670603480048\\
5.47795431463075	5.84182757236028\\
5.72833439859532	6.09802192970931\\
5.97664863782252	6.35312465254968\\
6.13639013218442	6.51684771198866\\
6.57965930325503	6.97257996597836\\
7.04333893330093	7.45013468674993\\
7.44947206103816	7.86933173465346\\
8.01426881302963	8.45329294374193\\
8.29283448330339	8.74183475959373\\
8.9071872966517	9.37914643049464\\
9.2238215465568	9.70824534905793\\
9.81672341028892	10.3255250871515\\
10.0944933168938	10.6152442050476\\
10.6480800933107	11.1933718400874\\
11.2307172717715	11.8032299863998\\
11.5198656743989	12.1063152942328\\
11.8419704276702	12.444373075764\\
12.5285869170407	13.1660501481529\\
13.1847454739172	13.8574773903479\\
13.4983317017986	14.1883697843755\\
13.8034457017421	14.5107353841708\\
14.4104471741442	15.1528059637591\\
14.9536914157251	15.7285006183495\\
15.4820876781693	16.2893679351305\\
16.1090069785998	16.9559235786616\\
16.7067423298674	17.5925385678444\\
17.2424473082056	18.1639817312365\\
17.7424951503295	18.6978990070204\\
18.2179408232035	19.2060910053087\\
18.6826013380918	19.7032365840904\\
19.5476100227965	20.6297380495144\\
20.46734730645	21.6166691817107\\
21.3532573048653	22.5687009957516\\
21.8248689305052	23.0762734683682\\
22.9193627895697	24.2566147224504\\
23.8687582646925	25.2819616142226\\
24.3933522154268	25.8491355935349\\
25.8172508430399	27.3898703746106\\
26.3583506118191	27.9741552338269\\
26.7805367916111	28.428099578116\\
27.0467893395859	28.7140169732998\\
27.5456982347703	29.2487668738143\\
28.0828288920714	29.82513549268\\
28.3142727128942	30.0726435944447\\
28.4468937011737	30.2148867406559\\
28.6782553424081	30.462132802239\\
28.7695636809353	30.5591563357436\\
29.0841495617588	30.8948243817005\\
29.1760335045015	30.9914817293306\\
29.2080586024016	31.0242076270485\\
29.2523558276153	31.0705038506588\\
29.4894134451298	31.3232084489613\\
29.5364589502206	31.3730363236033\\
29.6534588035429	31.4962640138989\\
29.8628036522469	31.7194677565787\\
29.9841709592134	31.8474352461716\\
30.2957120897722	32.1806254370147\\
30.6173128302287	32.5264654171608\\
31.2832812286839	33.2396695756049\\
31.740545535948	33.7303796958713\\
32.2980541115573	34.3313832787975\\
32.4535893365517	34.4984977196373\\
32.6633198285345	34.7216308041021\\
33.143692783939	35.2339299392568\\
33.4174135769281	35.5248939888002\\
33.5543373671674	35.6684935525224\\
33.665330048687	35.7834007455276\\
33.7587146764423	35.8788282123573\\
33.858927623198	35.9838733917024\\
33.9096565116562	36.037559643871\\
34.1125673208528	36.2541913519998\\
34.2554384743292	36.4057164430642\\
34.3599275946811	36.5174522219403\\
34.7028711566884	36.8860921853818\\
34.8695201285062	37.0648466509728\\
35.1463745050639	37.3604612771471\\
35.5276285354984	37.7667148494562\\
35.6341191708316	37.8794402076985\\
35.7537672602607	38.006705656834\\
35.8506006625653	38.1088080505898\\
35.9302651255268	38.1920844074237\\
35.9794167089802	38.2440269716128\\
36.0389587129363	38.3073968193857\\
36.1884254578127	38.4674204385368\\
36.3641465382229	38.6560592290221\\
36.6429826903648	38.9533152311838\\
36.9935634458105	39.3302150544831\\
37.1464214170093	39.4936487841272\\
37.2836341522106	39.6398703936535\\
37.6577035259204	40.0375118942492\\
37.7123463514038	40.0952360947339\\
37.7760717650922	40.1617002888369\\
38.0916354507349	40.4956674429049\\
38.2341443857566	40.6475680851791\\
38.4522323797863	40.8786948727166\\
38.5448865077831	40.9744559281639\\
38.6050100745244	41.0370505834191\\
38.7469010496286	41.1871627690902\\
38.9442162982743	41.3967336384702\\
39.0018127491137	41.4575448153895\\
39.0967225656681	41.5569258432019\\
39.2013557288387	41.6672657142289\\
39.5093318258512	41.9928651928139\\
39.7122078072237	42.2098415243772\\
39.9061668769353	42.4180588700539\\
40.2674124680475	42.805001442325\\
40.4500398993305	43.0009638189972\\
40.6124324744838	43.1746231984518\\
40.9550490750646	43.540187062186\\
41.1171886931464	43.7147528443299\\
41.5196675598671	44.1466503617124\\
41.8684893025433	44.5197057480044\\
42.016291985308	44.6770997946832\\
42.1993639924734	44.873405684503\\
42.3733121654384	45.059331601818\\
42.6387870421477	45.3415045128782\\
43.1634675244813	45.9039738034575\\
43.3813029915581	46.1383414747706\\
43.4778495207367	46.2418054823394\\
43.6394828528924	46.4140585068947\\
43.8095666578004	46.5958523377761\\
44.1765350993588	46.9888631505836\\
44.3848332954409	47.2125087980414\\
44.6134841195576	47.4584385364008\\
45.14192110142	48.0285476496757\\
45.8098307266014	48.7464944643354\\
45.991761952045	48.9409867401437\\
46.2810134254249	49.2490853989379\\
46.3437135690482	49.3150026097257\\
46.480179372797	49.4558429307466\\
46.6999422193885	49.6838955992266\\
46.8336508819709	49.8231369794368\\
46.9432280930462	49.9390215406887\\
47.4512259708076	50.4780142738722\\
47.5362832534605	50.5669082775739\\
47.632678371957	50.6668712430788\\
47.7189664316696	50.7558421682651\\
47.7898843776909	50.8294184154382\\
47.8539789782932	50.896986085782\\
47.9303239579599	50.9763011276794\\
48.0856389825298	51.1392631227265\\
48.1617205977643	51.2163346995032\\
48.2551896304976	51.3145026175313\\
48.6827758739312	51.7676487711909\\
48.7325769519078	51.8208664744231\\
48.8591693984487	51.9552706742551\\
49.1302906509839	52.2456503771826\\
49.4054632395665	52.542113568702\\
49.7128914306369	52.873903340507\\
50.8124473274647	54.0577683181902\\
51.0361259452476	54.2975805594049\\
51.784226804095	55.0969217087153\\
51.8620836911103	55.1791322499813\\
51.9988177464146	55.3245414714733\\
52.3441317746725	55.6892130858335\\
52.6979740886137	56.0669347128247\\
53.1050526320364	56.5008483068599\\
53.5492692098583	56.9757262643021\\
53.7842367309569	57.2273612835899\\
54.1321513979109	57.6017178519254\\
54.5353708882981	58.0326847194695\\
54.9580184191808	58.4854447227852\\
55.2741749218829	58.8224231145549\\
55.4790498947729	59.042927466498\\
55.737299602759	59.3201278905414\\
56.2255862976236	59.8429904952785\\
56.4318013569202	60.0625497304196\\
56.8621655886965	60.5218708619762\\
57.0544782268659	60.7260954283114\\
57.2342082527454	60.9163687897897\\
57.3904746971326	61.0828140362215\\
57.6262024589376	61.3326629034445\\
57.8250632815167	61.5438257098269\\
58.0513855204507	61.7852948938604\\
58.300789169316	62.0521051674177\\
58.5433960223424	62.3112251651457\\
58.8076465490699	62.5942744329724\\
59.2209161676514	63.035231299973\\
59.4284062846979	63.2556284512695\\
59.7650612893868	63.6167139889378\\
60.460024674451	64.360098928904\\
60.73047004325	64.6454032858781\\
60.8362316481699	64.7579741633634\\
60.9705529671131	64.8998914386045\\
61.0722436159091	65.0079598628958\\
61.6171314931899	65.5898436653483\\
61.8182919816556	65.8050445842137\\
62.0538391190943	66.0556837926968\\
62.564202604043	66.6008235074545\\
62.7664811471227	66.8173733946356\\
63.0491147658828	67.1178632697782\\
63.6963224452541	67.8025060128304\\
64.183016023004	68.3234825408886\\
64.7303707322692	68.9083488040565\\
64.9212129143359	69.1118220085827\\
65.4748371532573	69.7068526642198\\
65.6235863108776	69.8663145570865\\
65.8997497641652	70.1615893022834\\
66.2046473081304	70.4887647994104\\
67.3412539390616	71.7047565960685\\
67.642043625445	72.0269784691011\\
67.9364698567041	72.341978985149\\
68.215768448969	72.6401549505453\\
68.5176276153563	72.9633719408416\\
68.803481111763	73.26872137829\\
68.9962411780713	73.4737281994735\\
69.3413764898664	73.8419760498629\\
69.4043504474116	73.9088960540588\\
69.6223457762827	74.1421436872996\\
69.9000328183124	74.4386785712806\\
70.0930534488973	74.6440894558482\\
70.4711650854655	75.0489259437366\\
71.0509587933989	75.6681971234222\\
71.4683814106425	76.1132364831847\\
71.8452198278669	76.5134019784682\\
72.4112562267748	77.1118976526862\\
72.711814998126	77.4275948089837\\
72.8469289590088	77.5685810984987\\
72.956215309236	77.6838935725319\\
73.0984393142366	77.8356908151426\\
73.5178949583759	78.2853005041089\\
73.5984895670073	78.3714166329642\\
73.9198035369028	78.7112339745378\\
74.3161440685904	79.1291018516928\\
74.4910471320643	79.3113613287748\\
74.7040828991507	79.5307241134089\\
74.8054929993521	79.6376201653368\\
74.9955360382218	79.8397718140174\\
75.1769240393005	80.0318745713244\\
75.4410288184024	80.3090350406139\\
75.9372086064124	80.8307526160777\\
76.6928522445564	81.6336973420673\\
77.0024709864379	81.9640208179146\\
77.5039487832858	82.5000555674016\\
77.9662029068338	82.9922704952857\\
78.2889701025392	83.3367290709724\\
78.79944736806	83.8830243278405\\
79.267900584417	84.3826353966685\\
79.5925669555495	84.7294186121548\\
79.932753381727	85.0933057784802\\
80.1789777190363	85.3561835140079\\
80.3149417015211	85.5001403742766\\
80.4666589772827	85.661623441099\\
80.527881267891	85.7261334130071\\
80.7503206925658	85.9594848778647\\
80.8660333582219	86.0812999451396\\
81.0539169672347	86.2799714285977\\
81.2966880201152	86.5394194566105\\
81.9473701881354	87.2333663454889\\
82.1772322703588	87.4774616794299\\
82.4799623346933	87.7952920557668\\
82.9828350973594	88.325480709808\\
83.3606479193945	88.7212422562561\\
83.676745873201	89.0553165364302\\
83.9816167021384	89.3764263567384\\
84.1285080392271	89.5290193053895\\
84.4024516402412	89.8157379770611\\
84.6562362680442	90.0834291272489\\
84.7988118982432	90.2345795888416\\
85.2128723056008	90.6758370093573\\
85.5375038274993	91.0210380273782\\
85.9217798375144	91.4285000022565\\
86.1117742650714	91.6317281570544\\
86.4237445828791	91.9663244147897\\
86.6155098538549	92.1712824853682\\
86.7957587350295	92.3634308736032\\
86.9646993801329	92.543060408349\\
87.1222685891053	92.7101337296737\\
87.2694053868546	92.8657255802248\\
87.5360844494003	93.1466466656557\\
87.7721319756099	93.3941094937131\\
87.98473069001	93.6162753475787\\
88.1803444019603	93.8197685777681\\
88.3642281739932	94.0102540881379\\
88.5401923129286	94.1918478124849\\
88.7106643639117	94.3671993219996\\
88.8769701709606	94.537793194217\\
89.1992030030183	94.8672568990228\\
89.5093698491033	95.1833569651553\\
89.8105475694177	95.4896139995519\\
90.9811400571088	96.6776868233796\\
91.5569949240094	97.2618324585892\\
92.129371884255	97.8419249070348\\
92.6980327838167	98.4176816938799\\
93.8254068835312	99.560292960996\\
95.2226919933009	100.975039876274\\
96.0588428259705	101.822988091269\\
97.4458929831754	103.228201130496\\
98.271116466762	104.065218021283\\
99.6405910655084	105.453023104007\\
100.462227337285	106.286981045564\\
101.825065348552	107.66937360747\\
102.10242871235	107.951166348624\\
104.374025697344	110.26464494854\\
104.943541129118	110.845468316233\\
106.648592884465	112.583391472006\\
108.352138806029	114.3213366092\\
109.482784205629	115.474416690973\\
110.609562304986	116.624413928235\\
111.733644503222	117.771072854909\\
112.851510726017	118.912379085649\\
113.965929869881	120.049472895398\\
115.078610980782	121.18592772844\\
116.18757015974	122.318127408641\\
118.388444142174	124.565948871235\\
118.571328021108	124.751358683859\\
118.672459748714	124.854555765797\\
118.780368982527	124.963079870937\\
118.820358145296	125.002289155355\\
118.824937210441	125.005273490441\\
118.839105893998	125.01678385409\\
118.848450796048	125.025002416151\\
118.895026914079	125.071567276839\\
118.934516079411	125.11048767693\\
118.956404634772	125.130417575171\\
119.008919060873	125.183407427193\\
119.040468732207	125.213754838202\\
119.048090913294	125.220129846302\\
119.057864169369	125.228828277142\\
119.100272868991	125.270899286982\\
119.100353218002	125.269138794028\\
119.103065399079	125.270220680949\\
119.097865285098	125.262775933767\\
119.09548382004	125.25838306456\\
119.05025529883	125.204212696862\\
119.039945809848	125.191333251967\\
119.038976669565	125.18854205125\\
119.040513462803	125.188461404851\\
119.035876778544	125.181725247856\\
119.034059381716	125.17803265824\\
119.030305942679	125.172255187267\\
119.02803578361	125.166351854636\\
119.029408376398	125.166103631708\\
119.030322188634	125.1653582749\\
119.033812703336	125.167387689462\\
119.03830699636	125.170494691885\\
119.045201143843	125.176183123025\\
119.043875451444	125.173002129694\\
119.045316961882	125.172800054671\\
119.03086946884	125.155466364359\\
119.019913738507	125.141909626111\\
119.018283277958	125.13841074148\\
119.019316575675	125.137785199181\\
119.039890888386	125.158217530655\\
119.115448817841	125.234343908022\\
119.40271071944	125.532689529124\\
119.474154067531	125.605764905715\\
119.511566688592	125.642154505804\\
119.507313837598	125.635626096559\\
119.505789629369	125.632059247485\\
119.47537082094	125.59553244846\\
119.420172902007	125.532466780484\\
119.3315194382	125.433546040491\\
119.121706695072	125.201307007091\\
118.976966219582	125.039698799375\\
118.810652910699	124.855143679105\\
118.610583607931	124.634413869596\\
118.482009775919	124.493348972138\\
118.386256601518	124.387613869348\\
118.314249557861	124.307400027213\\
118.255721055496	124.24162726076\\
118.205235492534	124.184434277048\\
118.161988968403	124.134974612843\\
118.151188987004	124.121859452238\\
118.143906232961	124.11250702018\\
118.106835259156	124.069550336072\\
118.078855242589	124.036328753617\\
118.074260759665	124.029808085194\\
118.072669736453	124.026508109805\\
118.066697575991	124.018489803934\\
118.063796534989	124.013767061663\\
118.055162360724	124.00287870866\\
118.049672538141	123.995370305487\\
118.04930677443	123.993371998065\\
118.051518144024	123.99414519084\\
118.055539990986	123.996865009806\\
118.061867408682	124.002063544118\\
118.057207995046	123.995455542678\\
118.055331324531	123.99184345834\\
118.0447549643	123.978891098711\\
118.037211184468	123.969209193463\\
118.039154120325	123.96973468331\\
118.043331646775	123.97267058104\\
118.041394358522	123.969042010932\\
118.041965717104	123.968116231424\\
118.04644704618	123.971399470811\\
118.053035131954	123.976951881611\\
118.103165133509	124.027762237533\\
118.14035385732	124.064640654808\\
118.191801865087	124.116814564897\\
118.19682103903	124.120647670771\\
118.204079217784	124.126885177575\\
118.199696678608	124.120623432439\\
118.197974671058	124.117228293711\\
118.175832286608	124.090397250105\\
118.146481745885	124.057383431871\\
118.052011533452	123.95017265925\\
117.91809233358	123.799555682739\\
117.797050585055	123.665677115071\\
117.737121983599	123.598776304346\\
117.714201364036	123.572892086873\\
117.685731484975	123.539755456149\\
117.667802016652	123.519208798663\\
117.641791276963	123.488652823087\\
117.633369944822	123.478276584991\\
117.636675739322	123.480469727485\\
117.642452382909	123.485298091269\\
117.64168893005	123.483094362593\\
117.643713158825	123.483863145547\\
117.643437907001	123.482160454868\\
117.645877600868	123.483386321448\\
117.649070995772	123.485409038325\\
117.654737089078	123.490073150185\\
117.678043470323	123.512214059667\\
117.706460744019	123.539797315221\\
117.746933275063	123.580277328355\\
117.873589335181	123.710157670076\\
117.924185483502	123.761404698088\\
117.951340579848	123.787523148897\\
118.06146781567	123.899688991311\\
118.087777877806	123.924976430844\\
118.127964589095	123.96518592997\\
118.182876952862	124.021213553677\\
118.203028378094	124.039997703074\\
118.248831515686	124.086316355373\\
118.363553865816	124.201031116636\\
118.562854225336	124.406320527966\\
118.612682450882	124.456892259166\\
118.694319585474	124.538706924958\\
118.743593550282	124.588681561259\\
118.77354952263	124.617960205618\\
118.778678039569	124.622053370275\\
118.785790822694	124.628280918523\\
118.785655491901	124.626753164341\\
118.787753860426	124.627630193032\\
118.808493166461	124.647139798939\\
118.838500265327	124.676600283154\\
118.83910658633	124.675910416699\\
118.841983981128	124.677658341951\\
118.933699923822	124.770575509159\\
118.98671728911	124.824667770517\\
119.072923271643	124.911529446708\\
119.10728104148	124.945569286893\\
119.099635681415	124.936001925111\\
119.09480964642	124.929461277951\\
119.053114693348	124.882150751804\\
118.930977376101	124.748829448167\\
118.717858896058	124.51832731283\\
118.381273593106	124.155959494924\\
117.656082852833	123.377450404432\\
117.059334456021	122.738002483\\
116.339406737055	121.967483634397\\
115.498790780542	121.06873606165\\
114.53971548869	120.044365666302\\
113.476959303262	118.910244707581\\
112.313823987608	117.670038097502\\
111.051701020621	116.32536854776\\
109.698885552472	114.885216069813\\
108.233212155997	113.326122482496\\
106.646686742757	111.639811040339\\
104.968027711834	109.857177183964\\
104.138564335993	108.976875915306\\
103.201832703451	107.983184663944\\
101.354727996308	106.025161185689\\
100.446633408814	105.063223066652\\
99.4481592536445	104.006055604012\\
98.5132319299125	103.016690499096\\
97.478612564327	101.922274542842\\
96.5100437575178	100.898266459768\\
95.4553352750547	99.7837310507254\\
94.4681298568073	98.7411529027553\\
93.3940587500206	97.6073492526077\\
92.3889084878069	96.5468860989298\\
91.3045361593305	95.4033956703648\\
90.2898964256624	94.3340217220941\\
89.1918194540609	93.1773267690751\\
88.1644661766367	92.0957965577754\\
87.047789026331	90.9208210220464\\
86.003050630106	89.8221796835952\\
84.8713557523343	88.6327313671581\\
83.8125265031669	87.5205165096321\\
82.6681391633048	86.3191066172498\\
81.5973771063739	85.1956463221718\\
80.4348762795353	83.9766532202677\\
79.3470751972622	82.8367394310525\\
78.1665224243302	81.6003477152151\\
77.0617126024201	80.4440187466377\\
75.8664577259238	79.1937709202909\\
74.7477902670086	78.024383459427\\
73.5459529227644	76.7688246926615\\
72.4210768993172	75.5944166727661\\
71.1962466938847	74.3164573987213\\
70.0498072628469	73.1210609928467\\
68.8162850405577	71.8356950737453\\
67.6616783023229	70.633336585092\\
66.4282628062431	69.3497519397072\\
65.2738101324656	68.1491083719003\\
64.0316112440153	66.8580693830607\\
62.8690123799749	65.6505304726437\\
61.6231063507834	64.3573412779598\\
60.4571057908878	63.1478581685428\\
59.201884593929	61.8467285673582\\
58.0272360146908	60.6298930553618\\
56.7683554101796	59.3267168201254\\
55.5903442670287	58.10802981207\\
54.3281738990144	56.8032094731526\\
53.147151982179	55.5830539100846\\
51.8862877362681	54.2813496411188\\
50.7065527685811	53.0641707270821\\
49.4529204149145	51.7716865178713\\
48.2800219356884	50.563191766237\\
47.0123038191819	49.2579830246354\\
45.8262560430386	48.0376282906422\\
44.5317288091107	46.7066969744162\\
43.3205585330068	45.462268940567\\
41.99862780647	44.1051182479116\\
40.7617661657923	42.8361433221331\\
39.4234071822171	41.4641161754771\\
38.1711620007881	40.1812387132858\\
36.8346750155952	38.8131054835588\\
35.5842333863657	37.5339392459935\\
34.2467307718155	36.1667363689762\\
32.9954293405769	34.8885584172592\\
31.6590358996617	33.5244482206512\\
30.4088634116194	32.2492874561821\\
29.0821299582221	30.8969703120252\\
27.8410903425468	29.6329719197244\\
26.5128201898919	28.2809947931406\\
25.2704276051258	27.0175013158766\\
23.9465317144769	25.6725271126898\\
22.7082941578257	24.415273026859\\
21.3853924480094	23.0733503030523\\
20.1481403230366	21.8190378250504\\
18.8531449722498	20.5073557885303\\
17.6420493788476	19.2813941706827\\
14.4284784206226	16.0302327420363\\
12.6162589255886	14.2023651408006\\
11.7969893552419	13.3739774702993\\
11.0315075505002	12.6020947407097\\
10.3152549914674	11.8812367553183\\
9.6461532090533	11.2032594975761\\
9.02011942496627	10.576687905824\\
8.43536155386666	9.98290734492346\\
7.88823905896795	9.43753168208666\\
7.37720759053131	8.92009528049276\\
6.89912258682728	8.44116725310353\\
6.45255424344846	7.99468696234135\\
6.03476836635382	7.56655793392181\\
5.64448132106664	7.18314692826755\\
5.27930899279726	6.81891314765758\\
4.93812143315897	6.46878224386287\\
4.61881889129358	6.15019034961335\\
4.32044146547256	5.86201554306406\\
4.04114505940423	5.5820494482731\\
3.78011555296448	5.31122769220705\\
3.53582867794834	5.0568548230026\\
3.30748653706153	4.85036075971728\\
3.09372201420714	4.64716162137209\\
2.89389032293825	4.44816913274674\\
2.70681683239309	4.25315441959225\\
2.53192545534924	4.06290530490493\\
2.36818507808994	3.88185413324263\\
2.2151044885838	3.76594489832837\\
2.07178990491776	3.64915275939932\\
1.93780739414907	3.53219303210244\\
1.81235597829948	3.41483215741371\\
1.69508038905272	3.29782932030487\\
1.58528239287855	3.1809846783567\\
1.4826485079406	3.06502475115756\\
1.38655397864654	2.9497266246966\\
1.2967389497784	2.83582106791061\\
1.21266534093443	2.72312541094178\\
1.13409340250804	2.68473728597937\\
0.991824728009528	2.6816207818922\\
0.758613371103348	2.67551635888603\\
0.580281929347617	2.6697167413389\\
0.44392243204213	2.66436561812501\\
0.388294817634321	2.66187445509995\\
0.339636495692599	2.65937081447172\\
0.297073537247595	2.6568311773362\\
0.259832291292556	2.65411644524904\\
0.227255612828451	2.65133886411588\\
0.198753768888328	2.64838458742924\\
0.173821296758901	2.64532030620362\\
0.152008546047547	2.64206426083864\\
0.132929638726427	2.63871598683948\\
0.116242566732113	2.63528228631166\\
0.101648596566641	2.63179188492992\\
0.0888852117286779	2.62823729972687\\
0.0777249456877068	2.62471244734918\\
0.0679666457931183	2.62123191209511\\
0.0594333017564895	2.61774510519138\\
0.0519720848758948	2.61431774808473\\
0.045447674150171	2.61090676246972\\
0.0397431489963271	2.60757918948951\\
0.0347548955572628	2.60428369367023\\
0.0303931944094556	2.60105039651249\\
0.0232454099820739	2.59494079460755\\
0.0177802136809413	2.58918005777837\\
0.0136005980088013	2.58361427350781\\
0.0104034452317342	2.57802219526264\\
0.00795744572123566	2.57225446810082\\
0.00608640567001499	2.56642478219181\\
0.00465530021796309	2.56060809969137\\
0.00356071512051151	2.5548310511578\\
0.00208319493889612	2.5434417996845\\
0.00121854932714868	2.53146567883319\\
0.000712744685083675	2.51938201975306\\
0.000243928245508049	2.4965629376327\\
1.56205480471438e-08	2.28258728127553\\
5.48946768502091e-44	1.2801894040586\\
0.597997040400539	1.27901333075281\\
0.697589130244001	1.2950828540356\\
0.790739119076128	1.4105549222975\\
0.888742294071008	1.52268421526503\\
0.980413882198846	1.61984186462143\\
1.08556063385182	1.723093138695\\
1.18391814418546	1.81260656772761\\
1.38732185339858	1.98480217072201\\
1.49555180773106	2.10282795438466\\
1.59678637061158	2.20960881362907\\
1.71199136194143	2.32707536332978\\
1.81974616196539	2.43323994056782\\
1.93335868626988	2.54148580142123\\
2.03961803106035	2.63946326431509\\
2.14737253255633	2.75073228873165\\
2.24814429784385	2.85539241977943\\
2.34636147011486	2.95569762924337\\
2.43820392089322	3.0480069184419\\
2.54272427196874	3.1513559036547\\
2.64046492792888	3.24639937977872\\
2.75001062465212	3.35194842031344\\
2.85246482980899	3.45807429838227\\
2.97296527908123	3.58144305272165\\
3.08568659879732	3.69545149272521\\
3.20377452062839	3.81347199841783\\
3.314255728509	3.92260185617998\\
3.43663577271134	4.04268592636682\\
3.55114280796875	4.16032268499461\\
3.67644286956933	4.28795795341415\\
3.79368978240854	4.4063754083432\\
3.92317755994912	4.53602513546285\\
4.04434536463322	4.65628921902159\\
4.17854811406503	4.79120048382105\\
4.30412695553888	4.9193092564091\\
4.44597361804094	5.06302245649187\\
4.57870378199861	5.19656626963689\\
4.72497314174719	5.34268827595013\\
4.86184010418122	5.48048388099943\\
5.00315552751058	5.62441802314965\\
5.13537718746178	5.75838471184129\\
5.27830824065495	5.90243115489017\\
5.41203049589748	6.03648474283182\\
5.560429785056	6.18631094440749\\
5.6992698492931	6.32759170755875\\
5.84582955721041	6.47608784205391\\
5.98295315780983	6.61443683496018\\
6.12608964919733	6.75824687594467\\
6.26001164186126	6.89398921491505\\
6.51461834889226	7.152636819785\\
6.90232738390558	7.54416447410486\\
7.16579077260136	7.81218193282758\\
7.57418121506173	8.22531813704787\\
7.71278545940039	8.36660307475698\\
7.97506894201257	8.63312762522725\\
8.23095580060598	8.89210061074628\\
8.48630195898604	9.15240553354951\\
8.74420377717868	9.41449727426413\\
8.86999119266049	9.54200630683055\\
8.99316765178884	9.66731534945737\\
9.22949006927019	9.90831048906764\\
9.66703096998696	10.3532427945297\\
9.86860375773889	10.5590454638268\\
10.2646139167473	10.9622080098534\\
10.6692420099217	11.3753779524753\\
11.0633419446294	11.7772936618828\\
11.471009744551	12.1940839195082\\
11.6684107013456	12.3954941835622\\
11.8615531224178	12.5932853424395\\
12.4071579449024	13.1512414895164\\
12.7745423553973	13.5278153254742\\
13.0172191938991	13.776186037324\\
13.7063382218397	14.482851879356\\
14.4457542827281	15.241880087693\\
15.2180845931368	16.0358374454191\\
15.729670775792	16.5624619485561\\
16.7351291137582	17.5985222591729\\
17.24041129436	18.1197277148751\\
18.0099550827779	18.9145205793098\\
18.7510087529269	19.6809194735356\\
20.10941125103	21.0880598990098\\
20.8953789549694	21.9037113205839\\
21.3096716187255	22.3341181223279\\
22.1796439073482	23.2385619457275\\
22.9960504684268	24.0884018503566\\
23.8755480439231	25.0052168462635\\
24.7846066581098	25.9540335776755\\
25.2445864628141	26.4345050370737\\
25.6843384585435	26.8942757118745\\
26.6320243826514	27.8858716471274\\
27.5048845164081	28.8004186723853\\
28.3387205694502	29.6750684441669\\
28.8118434308153	30.1717395918856\\
29.3221404868164	30.7078894805525\\
30.2842792754908	31.7194822478438\\
31.1457218076398	32.6262923102861\\
31.8930194678102	33.4136579778163\\
32.7039905366332	34.2688573124739\\
33.5473473606875	35.1590093494118\\
34.3876865807132	36.0468743000897\\
35.2230624386208	36.9302760953835\\
35.9791972860298	37.7303188338966\\
37.3655325648897	39.1986250929491\\
38.0486666305747	39.9227805021284\\
39.3756988384111	41.3304618131491\\
40.6665989801635	42.7009398091212\\
41.5971177825841	43.6894135924941\\
43.2607908557402	45.45856919182\\
45.8265052191787	48.1896993856831\\
47.0606361477291	49.504453838816\\
48.3897996732883	50.9219958307303\\
51.3564423620838	54.0851178194633\\
51.5950568822294	54.3389614734891\\
52.1650250919635	54.9468627654459\\
53.2450376764075	56.0974047523755\\
54.4949555358675	57.4317278120259\\
55.254393032104	58.2442646390509\\
56.2303525844582	59.287036771346\\
56.8015457373006	59.8967248882452\\
57.7810213252908	60.9434721044608\\
59.3264336053341	62.5938668107373\\
59.601238649596	62.8867944150071\\
60.4706923207833	63.8143871638933\\
61.3205986771551	64.7207169261301\\
61.5745516450974	64.9910944588384\\
62.0232340412399	65.4677915445798\\
62.1455505015823	65.5980046387645\\
62.6234435784251	66.1088841506264\\
63.3874782361261	66.9267797148184\\
64.7722154884067	68.4075277769044\\
66.0386645561325	69.7605701534796\\
66.5878587768667	70.3451453164251\\
66.876254664327	70.6525868902827\\
67.5253300200165	71.3459648987719\\
67.887407666531	71.7334635976946\\
68.5317684346505	72.4214284532105\\
68.8176812435399	72.7260716016679\\
69.0730959434157	72.9976674926394\\
70.9691994249575	75.0216178727072\\
71.6527031650432	75.7519361677043\\
72.0239515073384	76.1492322552496\\
72.3651976092378	76.5136985980702\\
73.0062594437854	77.197473881637\\
73.694965509964	77.9333098408423\\
74.2359612633128	78.5099206756127\\
74.7831476120328	79.0973788536491\\
75.2792174215857	79.6305143933943\\
75.7577615489442	80.1441483005106\\
75.9817099817091	80.3841921986146\\
77.2739047799483	81.7658744765563\\
77.6117387872355	82.1268258889545\\
78.1914893086763	82.7435788648022\\
79.0174342903221	83.6202819552166\\
79.9173149145023	84.5768008593408\\
80.4527602834908	85.1463166317942\\
81.0317206141696	85.7593236510527\\
81.2943403063369	86.0376999553442\\
81.4692063379301	86.2222587638221\\
82.0428775772055	86.8315725297591\\
82.1569268734136	86.9516110119362\\
82.3753728690622	87.1789220806133\\
82.8468133046368	87.6723180707207\\
82.9791745686087	87.810373164259\\
83.1763954619362	88.017029519606\\
83.4033382670201	88.2560254291445\\
84.1700524579733	89.0678478737547\\
84.5508603377518	89.469502985028\\
84.6592312779531	89.583275796423\\
84.7998965485714	89.7301355864973\\
85.2489949672839	90.2032222822493\\
85.5004690454797	90.4690845996107\\
86.1136839716944	91.1204266847046\\
86.2991335143423	91.315659602933\\
86.464266188918	91.4887484661455\\
86.7265794383748	91.7611902122948\\
86.8349398383872	91.8750726905415\\
87.430163668793	92.5047851144411\\
87.9609524041279	93.0651832253867\\
88.2064169244714	93.3234288745281\\
88.4811001448011	93.6136963295878\\
88.7768451542723	93.926936244586\\
89.250660610597	94.4299821730614\\
89.7787826861849	94.9873582414728\\
89.8956853275637	95.1102244407324\\
90.103335989126	95.327493551363\\
90.2749710452802	95.507952124188\\
90.4936891114597	95.7398580190753\\
90.6821704412682	95.9385117431549\\
91.2142509778701	96.5024609827542\\
91.567761101325	96.878424176827\\
91.9992658189235	97.3366018720963\\
92.367752640417	97.7285259636016\\
92.6785146075014	98.0600706668304\\
93.0736514071373	98.4810299928778\\
93.4428187414032	98.873556017948\\
93.7747483355863	99.2254780156875\\
94.4471133677899	99.9394706225198\\
95.0541969347606	100.582380544552\\
95.4179953519684	100.966999150474\\
96.0009046209004	101.585607419583\\
96.2340431080149	101.832275282592\\
96.773458692685	102.405427410131\\
97.5090650156073	103.189761902874\\
97.9076458838113	103.613818048039\\
98.2547465418088	103.981560629173\\
98.5754787424077	104.320707291712\\
98.8530173135097	104.612882659315\\
99.0962454736695	104.867828101447\\
99.3131417500825	105.094200567248\\
99.5106147219804	105.299722282998\\
99.694281603252	105.490174073884\\
99.8683776310584	105.670085782451\\
100.035840500727	105.842636362894\\
100.19853628326	106.009866763779\\
100.513498259978	106.332721743123\\
100.81768371825	106.643743855131\\
101.114026993112	106.946262225848\\
101.98565966349	107.834715624101\\
104.066256792167	109.960576245317\\
104.660688997681	110.567549017193\\
105.253877756213	111.174048009268\\
106.434549115476	112.380432322484\\
107.317029883354	113.281553899238\\
108.784945833487	114.782083245816\\
109.957906677734	115.980514820574\\
111.127418276781	117.176521334822\\
112.296295738055	118.371316695815\\
114.154435960047	120.272207913653\\
114.204744966286	120.322301885296\\
114.085026893723	120.188279132986\\
113.75578575568	119.827680814654\\
113.267766938812	119.295880298675\\
112.602347483442	118.573178490853\\
111.796451905138	117.699823520428\\
110.864231258445	116.691379795704\\
110.315137172088	116.098091234253\\
109.179124459756	114.871976209907\\
107.92020843784	113.514966219548\\
106.566622855969	112.057680468672\\
105.130353555998	110.513117442481\\
103.614850132188	108.884998863921\\
102.020894908816	107.174235036445\\
100.363494814355	105.397142552489\\
98.6616065467065	103.574022509366\\
96.9203063330069	101.710511706946\\
95.1317633813903	99.7981797015493\\
94.2537949483965	98.8601879248853\\
93.2923346226165	97.8334301647787\\
92.3933149857325	96.8739205188346\\
91.3966115069575	95.8106313380884\\
90.4646177883948	94.8169845887504\\
89.4373835070886	93.722369719054\\
88.4766745556933	92.6993152718495\\
87.4363924269745	91.592181972306\\
86.4633461948739	90.5573067967043\\
85.4072480342464	89.434761846059\\
84.4192883990601	88.3853668162109\\
83.3536011898642	87.2541135983511\\
82.3565381477004	86.1964446301742\\
81.2763179215771	85.0513018361053\\
80.2655188828062	83.9805108525284\\
79.1787150888605	82.8299740469361\\
78.1616343798364	81.754014581193\\
77.0531214193554	80.5821343978619\\
76.0155954700797	79.4860941520285\\
74.8950421210768	78.3031844251641\\
73.8461242079778	77.1967060064379\\
72.7096300770833	75.9987150264583\\
71.6457312358109	74.8780758714296\\
70.5131123220666	73.6859273051669\\
69.4528686168987	72.57079506286\\
68.3180713813444	71.3780929773209\\
67.255897167187	70.2625740762097\\
66.1249888909238	69.0757004547935\\
65.0665708984064	67.9657482915059\\
63.9293908094184	66.7740331812053\\
62.865206425634	65.659664213925\\
61.7146854642014	64.4557408428599\\
60.6380532037851	63.3300044562678\\
59.4920304203491	62.1325777084701\\
58.4196585265574	61.0129670227825\\
57.2732169718639	59.8168891830173\\
56.20052950757	58.6986211712319\\
55.0520528248061	57.5022151142679\\
53.9774985601393	56.3836832702317\\
52.8326211851154	55.1928242232756\\
51.7614629494254	54.0795082960021\\
50.6153808630323	52.8891960122138\\
49.5431106478474	51.7764112643352\\
48.39144199705	50.5821129049945\\
47.3139256267905	49.4655894551765\\
46.159803666302	48.2705786011767\\
45.0799659565785	47.1533682528633\\
43.9319045372139	45.9664601522998\\
42.8577399324887	44.8568284776597\\
41.7282167118245	43.6908783179849\\
40.6714449739338	42.6008812981815\\
39.5569715861691	41.4522143966259\\
38.5143430020026	40.3784370416535\\
37.3871554991447	39.2184255103256\\
36.3326304947045	38.1340460350803\\
35.1991748846014	36.9693665326294\\
34.1387452108977	35.8805880111098\\
33.0105332813112	34.7230795033479\\
31.9550111234256	33.6410061976243\\
30.832240765477	32.4908504276532\\
29.7818416962476	31.4156836455055\\
28.6505875207756	30.2586176040679\\
27.5922751068303	29.1770260358554\\
26.4432202778637	28.0035731842264\\
25.3682622032279	26.906692139516\\
24.2138874810903	25.7296511327093\\
23.1339810377394	24.6294673962551\\
21.9829097906348	23.4576389426911\\
20.906160309012	22.3624246490776\\
19.7693133515631	21.206911137553\\
18.7059560355712	20.1270695976481\\
17.5720166730972	18.9763316956273\\
16.5114583541259	17.9010846878531\\
15.4422101702003	16.8178734706922\\
14.4416091540132	15.8050988027858\\
12.629572838448	13.9725536386842\\
11.8103955718695	13.1434951996151\\
11.0435295487144	12.3688320349823\\
10.3269564006308	11.6467131817923\\
9.65629390240182	10.9676372753169\\
9.02979070787731	10.3374658609832\\
8.44364068377818	9.74577070677504\\
7.89617807732792	9.19457138333019\\
7.38403843846947	8.67786391717035\\
6.90572824424597	8.19825603877451\\
6.45825503496614	7.74233960392192\\
6.04032306745203	7.32901837374072\\
5.6492986095979	6.93306628704364\\
5.28404704082393	6.56430950931332\\
4.94232795338454	6.22790402395965\\
4.62307453248579	5.90492485471567\\
4.32426024831734	5.59445654427763\\
4.04504045275958	5.32836492216726\\
3.78369478972081	5.07068753660286\\
3.53944291766554	4.82175141716201\\
3.31073031759405	4.58093035577153\\
3.09695083863587	4.37646243347015\\
2.89679488007092	4.18980297056587\\
2.70969129165959	4.00729581761506\\
2.53451124960689	3.8286775095519\\
2.37074723384643	3.65469303634751\\
2.21742266990749	3.48507729694272\\
2.07408840898852	3.35378228287884\\
1.93989536969353	3.24698726447725\\
1.81444863928433	3.14023187398829\\
1.69698519122949	3.03329588646071\\
1.5871845596541	2.92687930204618\\
1.48440872852802	2.82085960306723\\
1.38834296010337	2.71582607295421\\
1.29841290166708	2.61162070795308\\
1.21435996027516	2.50884176492469\\
1.1356797864936	2.40733089569594\\
1.06214646360869	2.32487118383244\\
0.759911397739825	2.31900653566052\\
0.581379947558088	2.31456568370213\\
0.508528252390872	2.31239693733772\\
0.444801866097617	2.31020427260279\\
0.389055242676331	2.30796283946469\\
0.340286588820661	2.30564093350332\\
0.278353351567869	2.30217293460753\\
0.22766765634951	2.29836376356448\\
0.199117703606097	2.29586825631647\\
0.174144778891642	2.29331743422615\\
0.15230116711034	2.29071266385884\\
0.133195529802731	2.28806498241075\\
0.116486210167929	2.28541007750313\\
0.101872645210432	2.28274615391949\\
0.08909175159451	2.28006326645652\\
0.0779137239827498	2.27735929727921\\
0.0681373047635578	2.2746194277997\\
0.05958781266542	2.2718949920577\\
0.0521113320424966	2.26919127234823\\
0.0398553611998395	2.26383393340503\\
0.030485527722604	2.25887455957579\\
0.0233197227990786	2.25409413221923\\
0.0178393993921588	2.24952348808886\\
0.0136470610565422	2.24495570413286\\
0.0104387888329311	2.24005192753419\\
0.00798423768439105	2.23496213983947\\
0.00610691844521104	2.22992497424298\\
0.00467124726380776	2.22505997463858\\
0.00273369797055104	2.21605356304331\\
0.00160016373695472	2.20776951374468\\
0.000936456915685711	2.19887799524694\\
0.000320727041563417	2.18123574752782\\
3.76372322090566e-05	2.14757098406722\\
1.06490787051383e-14	1.94507671583599\\
9.96287832540701e-15	1.9450838054698\\
0.481280937320774	1.94413128288311\\
0.775576948400346	1.9437825859349\\
0.96421671792327	1.96578895474398\\
1.14061990957203	2.18635180204614\\
1.34660863091434	2.41272877422375\\
1.53926684996833	2.59928100104791\\
1.74808592803979	2.77870705119251\\
1.94341393846076	2.9471948614944\\
2.1673096443982	3.19015035608376\\
2.37675958296734	3.40488429042355\\
2.6093443771675	3.63028488483026\\
2.82693426186913	3.82973071995556\\
3.06442487594555	4.07784480406756\\
3.28660479508106	4.30531892558884\\
3.5401596611529	4.55639078566052\\
3.77736589648699	4.78347361624842\\
4.04743996668642	5.0618871341077\\
4.30009920753475	5.3179218460153\\
4.82013367861122	5.8329167067365\\
5.09127006525749	6.11007551186649\\
5.34490099605754	6.3652247860361\\
5.62289251921343	6.6404010200231\\
6.17153810973203	7.19598972079944\\
6.75107512898939	7.77618523485739\\
7.04068017053669	8.07025602600532\\
7.35206570381691	8.38326372275124\\
7.64340686404405	8.67468172234588\\
7.95815758325682	8.99446731297501\\
8.25266981870403	9.29131434129106\\
8.58050896992876	9.61992666869881\\
8.88729739267701	9.93162698637124\\
9.21999446512816	10.2673808974407\\
9.53135881331724	10.5801963412328\\
9.86960354464971	10.9237345323311\\
10.1861805132302	11.2434777245716\\
10.5308651319827	11.5909759287726\\
10.8534855206898	11.9185436725117\\
11.5075783175257	12.5795304945824\\
11.8293224510633	12.9062690035804\\
12.449139055122	13.5332693166146\\
12.747378735609	13.83638747198\\
13.0564299847063	14.1495113420319\\
13.3456302280033	14.4419871931257\\
13.6452877429496	14.7468607302881\\
13.9256773851007	15.0314086170691\\
14.2266200468881	15.3360200487763\\
14.8066200524934	15.9257781396481\\
15.0858601444714	16.2089576391664\\
15.3820186606606	16.509904553177\\
15.6591800053393	16.7919990712202\\
16.2148365585867	17.3562641715415\\
16.4973705149107	17.6442519665058\\
16.7618248554193	17.9133938767503\\
17.0402944872059	18.1963519751427\\
17.5697543383347	18.7359012682045\\
18.07933557554	19.2543905775786\\
18.574173386551	19.7593933414359\\
19.0754838285666	20.2700580296382\\
19.5928744782145	20.7984531296756\\
20.121670023687	21.3379174967197\\
20.6455840368021	21.8732818912849\\
20.8942867349014	22.1270875952587\\
21.887438479164	23.1424467304367\\
23.0325417003361	24.3145425956293\\
23.9098759225155	25.2131473502041\\
24.7341826833461	26.0582722873505\\
25.8809214146069	27.235003157876\\
26.656233504911	28.031332095801\\
27.7880213022962	29.194870409056\\
28.5025897174803	29.9302796540259\\
29.5902590899317	31.05028775254\\
30.6144076749281	32.1059519919164\\
31.5825924990318	33.1048757130512\\
32.5248002140905	34.0778546370607\\
33.6964861187281	35.2889426955886\\
34.8616209513392	36.4945506873809\\
35.4592634219325	37.1132981317834\\
36.687205272946	38.3857699512648\\
37.2752931022647	38.995706109307\\
38.4439641496316	40.2084586836622\\
39.6531661711562	41.4646056537903\\
40.3409419797818	42.1796606992622\\
41.6223752299947	43.5128684344112\\
42.2358850539307	44.1517463569345\\
43.3765587454654	45.3401976812053\\
44.5371008475663	46.5503910091767\\
45.8472775891304	47.9180165603226\\
46.497515914804	48.5971792587346\\
47.1437907856624	49.2726144511385\\
48.5459369776686	50.7389768551265\\
49.7877138983984	52.0388175860985\\
51.0340029510006	53.3445909769642\\
52.1323414269012	54.4960860630021\\
53.1946814908763	55.6105827850308\\
54.3990270683531	56.8750782400811\\
55.7615606688367	58.3068287387405\\
56.4987315318048	59.0820395866399\\
58.071953281127	60.7376283876777\\
58.8003560697263	61.5047734658353\\
60.2710102628602	63.0547192653175\\
61.6866513400628	64.5479973165249\\
63.084644061861	66.0236728360033\\
64.3795109439523	67.3911883774304\\
65.6539131106572	68.7380231134829\\
66.9384325695422	70.0964096066474\\
68.2709024758691	71.5064211992459\\
69.5245358930318	72.8334843836165\\
72.0553591632589	75.5148239765479\\
73.2073710922358	76.7359625117409\\
76.7515196712232	80.4962958881045\\
77.6919401331454	81.4937186016439\\
78.6446883415025	82.504681353428\\
79.7977336848771	83.7295500275807\\
80.9129312487939	84.9137300926518\\
82.7190064627244	86.833660032073\\
83.7436102953895	87.9220501228771\\
84.9185938918521	89.1684697381883\\
86.4481231167165	90.7904441337184\\
87.5673714626164	91.9763557343263\\
89.0745576595182	93.5740284971144\\
89.7224475620546	94.2593419871139\\
90.085842245839	94.6443860447404\\
90.380753393867	94.9558362860044\\
90.8447944903014	95.444019964728\\
91.0883924537644	95.7007854348029\\
91.3744675614753	96.0031079811149\\
92.0434258133101	96.7111940952131\\
92.9959367654598	97.7178795490416\\
93.1719269476852	97.9042142148458\\
93.3734309917506	98.1179989353702\\
95.2192365301828	100.078205351728\\
96.4641577464871	101.398544918449\\
96.8018582141943	101.755752971488\\
97.026938602868	101.993407271686\\
97.1801166120158	102.153777592394\\
97.6045840199455	102.600720870323\\
97.7263615082924	102.727538439821\\
97.8240774309269	102.829884480072\\
98.0009202161071	103.015948411323\\
98.235796727507	103.26144980721\\
98.6125648054256	103.657963826034\\
98.9162688238956	103.97706954795\\
99.6517508792239	104.754216393202\\
100.483185558323	105.629881561276\\
100.595447241825	105.747581683578\\
100.826924172139	105.989083449448\\
101.536342386883	106.735774193553\\
102.022572771776	107.246243116576\\
102.11837777288	107.346195634288\\
102.343318591921	107.579051946355\\
102.424020625069	107.662925891223\\
102.7239831396	107.976860615987\\
103.102714555222	108.373748706635\\
104.361739527458	109.706747812262\\
105.051269323911	110.434625114208\\
105.346177523986	110.74519391778\\
105.589924985749	111.000955008461\\
105.793968676187	111.21422353563\\
105.880665080427	111.304429891585\\
106.127110568461	111.559045895333\\
106.390381009121	111.834723372469\\
106.840100820746	112.307509423929\\
107.167999221735	112.653616567177\\
107.280855424982	112.771564178579\\
107.324723169156	112.817018218127\\
107.525303774009	113.02601053527\\
107.636909247927	113.142769477416\\
108.010503020476	113.534942412183\\
108.279269388839	113.817634384871\\
109.199018293911	114.787231985973\\
109.952957989208	115.584393258944\\
110.506900229937	116.169587570171\\
111.00089678597	116.690364943702\\
111.595494915282	117.319601560709\\
112.404322100449	118.17243716044\\
112.692813471671	118.475965033656\\
113.98917378723	119.843114070887\\
114.858556000411	120.758758704717\\
115.22583510527	121.14311190954\\
115.845845533624	121.797928999972\\
116.139760416001	122.108755677103\\
116.848449208577	122.860118015844\\
117.153615165279	123.182545304908\\
118.035114237717	124.11554606912\\
118.792682579786	124.915545504584\\
119.5649336615	125.731858296328\\
119.950789580664	126.137759646545\\
120.22072882443	126.422789821812\\
120.555101665276	126.775194251562\\
120.845343165703	127.079958003621\\
121.100275775387	127.346685806824\\
121.326950255663	127.58303635437\\
121.531240792488	127.795360950709\\
121.718125747654	127.989014131962\\
121.891787449967	128.16847420409\\
122.212357431235	128.498602350712\\
122.511749718746	128.806128484255\\
122.799641010904	129.101248446521\\
123.080420058002	129.388642174186\\
123.629142503117	129.949597915962\\
124.709104830056	131.052492436886\\
125.781149102303	132.148086653301\\
127.902640627444	134.315163160453\\
129.488502729227	135.935522237031\\
131.086505211395	137.570415826299\\
131.748166757788	138.246970983533\\
131.858942471872	138.359288724484\\
131.953034605331	138.453841826918\\
132.033977690297	138.534368585291\\
132.104794788258	138.604109784511\\
132.168021289582	138.665771508558\\
132.225700678995	138.721527189592\\
132.225700678995	138.721527189592\\
132.279398128453	138.773037841149\\
132.378994080344	138.867723982447\\
132.471947730603	138.95530123615\\
132.560238430002	139.03791438243\\
132.644872887795	139.116675490842\\
132.962295766901	139.410467489791\\
133.112755364805	139.549260867892\\
133.540778497546	139.94220242269\\
134.210119371002	140.557905484126\\
134.714650279487	141.0237787646\\
134.95152627068	141.241999585441\\
135.174611699863	141.447042651844\\
135.226473741296	141.494262814126\\
135.247519378173	141.512701242883\\
135.265424747064	141.527821477728\\
135.280856079113	141.540333370024\\
135.29438441546	141.550843396584\\
135.317532705609	141.567776889633\\
135.337501712663	141.581434733487\\
135.355569862014	141.593370231818\\
135.372220467942	141.603841289647\\
135.387700529583	141.613111802506\\
135.416008179842	141.628970115838\\
135.441658672752	141.642275111553\\
135.453458772036	141.647959971075\\
135.464443613672	141.652830928326\\
135.474578695815	141.656851457673\\
135.4923440855	141.662918096862\\
135.500020873686	141.66498283716\\
135.506920426056	141.666276579008\\
135.515243661956	141.666870866791\\
135.519317179449	141.666707703265\\
135.524296702466	141.666019108907\\
135.528759296092	141.664791657749\\
135.532715375173	141.663036483056\\
135.537744004168	141.659461355141\\
135.358873404922	141.468563893285\\
134.863533579687	140.942667255015\\
134.054097238106	140.084610090848\\
132.936645926194	138.901690849267\\
131.524465695014	137.408601942889\\
129.872412327849	135.663667475798\\
128.889506155501	134.626274631628\\
126.877494029333	132.50412400152\\
125.854915760422	131.426405908185\\
124.666294556736	130.1741602284\\
123.549337010853	128.998017583347\\
122.269427602692	127.650827967002\\
121.067372782969	126.386269967988\\
119.731462105898	124.981545399966\\
118.47759273169	123.663802382576\\
117.06174906811	122.176434569147\\
115.733789785809	120.782155442004\\
114.269974978989	119.245923014193\\
112.897849585467	117.806704663954\\
111.400969898586	116.237368742073\\
109.998735062378	114.76806139\\
108.424962086759	113.119810864149\\
106.951452132513	111.577446080569\\
105.33727725718	109.888732340676\\
103.826463020105	108.309074280593\\
102.144040037032	106.550952156664\\
100.569773313132	104.906859185964\\
98.8243510406241	103.085068765369\\
97.1913264150732	101.381726054518\\
95.4154802899267	99.5306685565638\\
93.7541401721345	97.8000612550771\\
91.944944879546	95.9166544707683\\
90.2525241975811	94.155965977692\\
88.4303386661385	92.2615460478378\\
86.7258219733279	90.4907992623503\\
84.8593107447162	88.5531093067573\\
83.1132840400298	86.7417070649284\\
81.2430793539409	84.8027835302445\\
79.4935069918272	82.9904282237333\\
77.6319504471516	81.0634361740922\\
75.8904693474352	79.261933451186\\
74.0283761680121	77.3369669045232\\
72.2863790883225	75.5376714773251\\
70.4056912331755	73.5965518625771\\
68.6462188371578	71.781735037944\\
66.7450474186677	69.8221611035942\\
64.9663020190468	67.9904062305062\\
63.0542025643501	66.0227245950993\\
61.2651663469682	64.1828699725966\\
59.3332710175132	62.1978198426016\\
57.5256937860539	60.3419566791561\\
55.5790558400018	58.3446740943476\\
53.7577023114338	56.4773182821302\\
51.7960071134276	54.4680775128855\\
49.9606363938067	52.5893102950912\\
47.9967989397029	50.5805901821062\\
46.1595429164307	48.7031692740146\\
44.1806477828447	46.6822926416619\\
42.3294541135457	44.7931255210436\\
40.3518742538897	42.7773530957501\\
38.5020676511713	40.8926973978832\\
36.5556872960494	38.9112336914853\\
34.7352540924124	37.0600030131213\\
32.8000513302769	35.0930952620031\\
30.9902520527826	33.254592237442\\
29.0637858888992	31.3007814004899\\
27.262281367334	29.4742260566303\\
25.4938912961302	27.6819033515828\\
23.83851289588	26.0055465404511\\
20.8418699113375	22.9744124147238\\
19.4876597886174	21.6051556351144\\
18.2201502349262	20.323173961517\\
17.0359700642429	19.128022027112\\
15.9278932314937	18.0106568949591\\
14.8929110279225	16.9666143829183\\
13.9243584742148	15.9863695448813\\
13.019857257735	15.0769293542903\\
12.1736311142959	14.2243118380094\\
11.3834349996594	13.425574672304\\
10.6442637216204	12.684753783428\\
9.95402970165524	11.9855669354856\\
9.30838938123169	11.3406132855298\\
8.70544088843864	10.7320166558027\\
8.14143341845343	10.1644724764207\\
7.61463927170758	9.64039989860772\\
7.12174075350869	9.13641304543652\\
6.66128125434318	8.68138480765494\\
6.23037966059976	8.2539880355306\\
5.82776225378936	7.84189664116981\\
5.45093556177018	7.46092522152027\\
5.09878281485105	7.12397707259734\\
4.76912806785059	6.79541239274584\\
4.46101550080792	6.47648398222072\\
4.17256411679291	6.16780675952419\\
3.90293500638994	5.92763974020109\\
3.65051087516647	5.69030122969302\\
3.4145427734863	5.45697512970066\\
3.19357542277177	5.22725376931788\\
2.98701226081194	5.00233209595273\\
2.79358006499496	4.78179121234516\\
2.61276441574188	4.6425414062687\\
2.44347705285472	4.50736303520413\\
2.28524083130548	4.37150359718896\\
2.13709558826556	4.23460227836161\\
1.998632238033	4.09762947451083\\
1.86901846885549	3.96029047661008\\
1.74788502144979	3.82350224937327\\
1.6344958283492	3.68697584431017\\
1.52853370938751	3.55161153877056\\
1.42935881464477	3.41715712504692\\
1.33668578859175	3.35312963056172\\
1.16892915812833	3.34882562957558\\
1.02223751678635	3.34458259484338\\
0.893956724142416	3.34035844337491\\
0.781777595532674	3.33616422722008\\
0.683679792709212	3.33200828882731\\
0.597892428121754	3.327867888877\\
0.522871524944004	3.32375241493515\\
0.457271614267587	3.31972533954872\\
0.399902741672749	3.31571031443149\\
0.349732514084656	3.31170202343474\\
0.305859135807041	3.30774273956792\\
0.26749059250869	3.30380755460802\\
0.233933571706233	3.299844810354\\
0.204580541182816	3.29575169598562\\
0.178904913407331	3.29151155923791\\
0.15644822335154	3.28717231172821\\
0.136810433506891	3.28284294623954\\
0.119636847431807	3.27848963946504\\
0.104620015053674	3.27418889731216\\
0.0914894861397626	3.26996820118745\\
0.0800086670297047	3.26585846132888\\
0.0699713182953889	3.26194413067525\\
0.061195469450589	3.25821355964086\\
0.0468116248346203	3.2511632336252\\
0.0358126681630797	3.24466248362274\\
0.0313243772857593	3.2414654698829\\
0.027398643482882	3.23828204695814\\
0.0239647551836345	3.23507389849514\\
0.0209611470195318	3.2318428544582\\
0.018333605953247	3.22850665201269\\
0.0160350722692274	3.22506857891358\\
0.0122653020768478	3.21778816055546\\
0.00938128675706433	3.21028057016504\\
0.007175295754761	3.20272442880539\\
0.00548806268002955	3.195212549772\\
0.0041977154797692	3.1878815078516\\
0.00245597107357658	3.17352466961094\\
0.00143684464709845	3.15900429872718\\
0.000840691470216266	3.14496964344528\\
0.000287695337142903	3.11542451922271\\
3.36969517491284e-05	3.05804704288777\\
4.57616620312503e-76	0.545607428532978\\
4.28140144874374e-76	0.545611314602968\\
4.00554874026116e-76	0.545602291790354\\
3.74753478377818e-76	0.545603681250462\\
2.78143686357132e-77	0.543197116900985\\
2.602253516859e-77	0.543200490687792\\
1.02333871564244e-77	0.542601969995114\\
0.0381355922606859	0.542042107531773\\
0.134159725597093	0.541876928854426\\
0.234804429857503	0.541899017274812\\
0.329643186489906	0.5418033632053\\
0.352858683567132	0.543560006114162\\
0.382993109218427	0.579481980506656\\
0.411171950317058	0.611932107244785\\
0.442971785188643	0.647303958292935\\
0.472714703625991	0.67924685678688\\
0.506283618076113	0.714050113485548\\
0.537687562279123	0.745468510654189\\
0.571358190199282	0.777997839109451\\
0.602860670593287	0.807401697900359\\
0.641387741052922	0.842080609836151\\
0.677434424927433	0.87331621753893\\
0.716341156991726	0.909334566353322\\
0.752740742461915	0.948221770926299\\
0.793358438459488	0.990918116203464\\
0.831353034895978	1.03020616748312\\
0.879317425834892	1.07892925452002\\
0.924183792447337	1.12364505828436\\
0.971724084358059	1.17014585453538\\
1.01619416004799	1.21284535501446\\
1.06563040062613	1.26075761245469\\
1.11187414009404	1.30890150238142\\
1.15942524452283	1.35790897282295\\
1.20390634275536	1.40330176241745\\
1.25101052962145	1.45090431725962\\
1.2950740958376	1.49500465472629\\
1.34027573699245	1.53981964868874\\
1.38256063311412	1.58135850097317\\
1.41959150832842	1.61835587036739\\
1.48818976182583	1.68900865749618\\
1.54974014925265	1.75186162927722\\
1.6085140970529	1.8114083994997\\
1.66991282065	1.87313679882745\\
1.73661517354909	1.93966036606655\\
1.7706003302016	1.97394003602744\\
1.88849970266988	2.09482847699971\\
1.96224387740579	2.16984130569275\\
2.03221748731827	2.24058591468857\\
2.10218921765464	2.31090159809139\\
2.17233244056815	2.38285382515121\\
2.31676604689394	2.53040119855597\\
2.47137387306924	2.68724029834472\\
2.6297931313073	2.8498114674531\\
2.81112861606551	3.0345446899399\\
2.94394605787357	3.1711835906275\\
3.16579076037057	3.3982005117428\\
3.29303808979742	3.52940377518717\\
3.54551166564806	3.78883120893649\\
3.8921536658365	4.14631380048636\\
4.19627105369158	4.46081041150494\\
4.62234062103909	4.90266831418808\\
4.93738453156087	5.23019625024582\\
5.25420451535562	5.56053363825311\\
5.67586744006682	6.00130303813987\\
6.09594966121913	6.44189019928707\\
6.30275120369842	6.65921064525068\\
6.70540362920171	7.08326986855727\\
7.05993289181144	7.45769204162672\\
7.44910527985873	7.86969989432475\\
7.98460770210533	8.43847067477596\\
8.30847413575596	8.78324881954446\\
8.61543159669001	9.11065305795137\\
8.91043780011105	9.42579669665951\\
9.25635824575003	9.79614115158985\\
9.57418379061708	10.1370860564633\\
9.91665709738614	10.5050902286347\\
10.2627603745213	10.8777007430749\\
10.589892747003	11.2304661354864\\
10.9377629038465	11.6061724962268\\
11.2388579966469	11.9317505014741\\
11.8034970935776	12.542995547381\\
12.2923698557751	13.0726250683356\\
13.5484616980561	14.4370828160143\\
14.0399834961063	14.9720946640115\\
14.3285133646921	15.2869466987488\\
14.8668933386821	15.8750913792638\\
15.1598976812524	16.1955449497396\\
15.5018486766405	16.5704723539879\\
15.8492381866494	16.9518216629444\\
16.9553929686044	18.1688631456627\\
17.6624813934186	18.9476914524861\\
18.3809780769655	19.7402538943114\\
19.1616115538973	20.6031323133945\\
20.0631070911953	21.5986796097553\\
20.368376254892	21.9344312830498\\
21.3764192687531	23.035220919667\\
21.6311379668942	23.3140589922101\\
21.8691554045325	23.5740421095333\\
21.9790472083994	23.6936750336579\\
22.0728431071029	23.7950139478056\\
22.2477058510045	23.9832579588768\\
22.319856119694	24.0599267711074\\
22.3908916853848	24.134165984678\\
22.5571126641193	24.3134229623375\\
22.6342052372808	24.3953677848508\\
22.7223623551304	24.4900709355372\\
22.9131078744064	24.6956570290148\\
22.9872941417045	24.7743308953812\\
23.1140309634954	24.9075608129026\\
23.2675989119549	25.0707394571216\\
23.5094295670297	25.3290915141611\\
23.6831633762001	25.5156120310992\\
23.9391281425755	25.788518086157\\
23.9668090279517	25.8172561844623\\
24.307932161184	26.1806113858261\\
24.4097039462598	26.2903806073798\\
24.6522543644883	26.5535245701377\\
24.756634651951	26.6660076558731\\
24.8488043416419	26.7648705416313\\
25.050434191601	26.9819727603921\\
25.1613293564232	27.1016234277302\\
25.5109964749163	27.4796998440512\\
25.7251145517221	27.7103727034324\\
25.815296438403	27.8063886956344\\
26.1855192369238	28.1961910921864\\
26.2462089767292	28.2591089170953\\
26.3508617090171	28.3662203743784\\
26.3979400454334	28.4137618898201\\
26.4254195216885	28.4419686952699\\
26.4574060534071	28.4752472957621\\
26.5434782129568	28.5666771169213\\
26.903474827268	28.9552709082007\\
27.015245401366	29.0756884036346\\
27.3982651782327	29.4904011432631\\
27.7097744831888	29.8297455489465\\
27.8886445450762	30.0255389935097\\
27.9682386869585	30.1122589509954\\
28.3092627424363	30.4819115626746\\
28.3709184585836	30.5483748760691\\
28.5006039678375	30.686741878648\\
28.774461430047	30.9812810373841\\
28.904841210753	31.1219864439097\\
29.1776579535944	31.417465847053\\
29.3300670619184	31.5832791169347\\
29.9879958570423	32.3004334714219\\
30.6295102762151	32.9984464119068\\
30.786140230497	33.1685337559962\\
30.9747216780054	33.374799431653\\
31.417730446773	33.8610705730611\\
31.6188868544286	34.0810436911636\\
31.7858530923908	34.2625955036613\\
31.9369345047167	34.4264566187942\\
32.1180237334959	34.6241931253042\\
32.2849132697992	34.8051833459193\\
32.472893847406	35.0098911474337\\
32.9861319761941	35.5672200128249\\
33.8913919819253	36.5474270901698\\
34.3193942751778	37.014044806675\\
34.3626301408232	37.0609056523593\\
34.4686475416784	37.1746194093168\\
34.6193277065479	37.3371383600224\\
34.8258592532945	37.5587950899952\\
35.0128168088485	37.7578505935302\\
35.3112112229988	38.076205893314\\
35.4263587896204	38.2000545770048\\
35.7203842386934	38.5153134577513\\
35.8232315543356	38.6250862545748\\
35.9101450258248	38.7145171895626\\
36.0665495284871	38.8808579666106\\
36.3158706334685	39.1477431628018\\
36.7246406288084	39.5904524884184\\
36.8643903446278	39.7420833589649\\
37.0523692752011	39.9439180536797\\
37.3904137138386	40.3092694503041\\
37.5550109674086	40.4863781718393\\
37.7287247712816	40.6737597154331\\
37.8687599981615	40.8253559201535\\
38.2773451133042	41.2715983631932\\
38.5927422422864	41.6141706060044\\
38.8205858442199	41.8603385857003\\
38.974901225847	42.0282087363882\\
39.2108109732335	42.2833517640678\\
39.3668015564004	42.4526410501366\\
39.5138211940745	42.6115320121842\\
40.1714266456559	43.3260415099151\\
40.4736036480858	43.6563555258721\\
40.7505557092497	43.9577035206835\\
40.8430544944751	44.0574258593811\\
41.0421755305998	44.2731043611768\\
41.1571239484022	44.3984719817599\\
41.3476657956092	44.6041752061473\\
41.7484237334707	45.0402773408934\\
42.0787971575794	45.3985395442565\\
42.1765305221189	45.503874796879\\
42.392701460767	45.7355224842482\\
42.8184483759689	46.197029088206\\
43.0129957730661	46.4092203292309\\
43.1819037201358	46.5918771087925\\
43.4787244567148	46.913854870222\\
43.8433971817331	47.3102996711995\\
43.9546908288637	47.4307520186529\\
44.108998242968	47.5970659071045\\
44.3981731414864	47.911274889603\\
44.9112308070936	48.4704663387994\\
45.0985254633719	48.6739744595793\\
45.2998670342252	48.8935373910814\\
45.9134445644597	49.5603080700321\\
46.1450884551945	49.8112733089543\\
46.5247687387652	50.2209584267841\\
46.6552859529193	50.3630591565696\\
46.8836844838564	50.6131065520861\\
47.192547083337	50.9507442002715\\
47.4217509629929	51.2009141887637\\
48.1655997029949	52.0158115205132\\
48.484799461645	52.3651303255055\\
49.0723953197353	53.0062853249075\\
49.6847478076621	53.676245706155\\
49.9960293803743	54.0163874469535\\
50.2989620514667	54.3468276226809\\
50.616284602166	54.6937342588541\\
50.9477236300048	55.056657029643\\
51.1711818725694	55.2999766742746\\
51.399481389694	55.5488975065269\\
51.6004869908463	55.766636503471\\
52.4344572849813	56.6754311208874\\
52.730993336057	56.9974836630231\\
53.243242698991	57.5532432889905\\
53.4770958649824	57.8077738495539\\
53.6951110066877	58.0440579121797\\
53.8479323748488	58.2101178043748\\
53.9304712755233	58.3003379382442\\
54.1636722220367	58.5543785861131\\
54.2501491823506	58.649036269701\\
54.4108936921064	58.824284954378\\
54.5558685667943	58.9814014057811\\
54.9725595093169	59.432151294672\\
55.4167254747206	59.9105133706234\\
55.6516742020673	60.162216034109\\
55.757922615226	60.2751644848163\\
56.2217865704277	60.7710312976834\\
56.3613333566361	60.9217700740771\\
56.5922953444408	61.1722663265331\\
56.8958048032934	61.5005262795086\\
57.0398708379461	61.6557100262649\\
57.1070880276753	61.7277882951281\\
57.5700911510868	62.2288421429293\\
57.8115126105621	62.4907593899858\\
57.9641726040927	62.6558514708124\\
58.1816267788457	62.8903960327598\\
58.3314800621909	63.0527314491162\\
58.5235055173652	63.2587407620517\\
58.855365336461	63.615765361924\\
59.2736436304484	64.066680355624\\
59.5000582332343	64.311527514054\\
60.4518863038696	65.3369634186332\\
60.5334735610087	65.4253956298759\\
60.6876491605402	65.5919126629012\\
60.8348663057358	65.750414870432\\
60.9749369744893	65.9007283780486\\
61.1672675376959	66.1059173201985\\
61.235105146389	66.1786209560233\\
61.4272692038393	66.3837808068923\\
61.6354318081584	66.6072466797265\\
61.9543664783876	66.9472903151897\\
62.3346879025568	67.3570044782229\\
62.6202237397759	67.663522891191\\
62.8214365698506	67.8785231146294\\
63.5199462462905	68.6318255845684\\
63.6697759129944	68.792891344397\\
63.8121783586375	68.9454507810345\\
64.1305006415794	69.2840016222384\\
64.335606463042	69.5035185241738\\
64.5356071065424	69.7171118299848\\
64.6861465636237	69.8791108351983\\
64.8948225354218	70.1022432108167\\
65.2296837676554	70.4588905320372\\
65.3498537059998	70.5857255678817\\
65.6731475064938	70.9241148382712\\
65.795029133797	71.053199315739\\
65.9290552080307	71.1961128246925\\
66.0019936152007	71.274292640271\\
66.1405970584485	71.4221879952078\\
66.2066240468275	71.4923215756965\\
66.4171017476181	71.7172146503555\\
66.614900506665	71.9275018312527\\
66.6866245964975	72.0041973727776\\
67.3034743163879	72.6614161904555\\
67.6820048008554	73.0622992592724\\
67.7932499198696	73.1789423246459\\
68.0390666084673	73.4390004099473\\
68.146019537859	73.5507739080146\\
68.2613766942697	73.6721606896757\\
68.5110893660696	73.9364346363168\\
68.7097475460204	74.1473202235296\\
68.7726493093756	74.2137567678449\\
68.9083394417149	74.3578417021812\\
69.0303359431031	74.4861831356388\\
69.2249704664416	74.6919107903652\\
69.4062495680401	74.8823495954772\\
69.6051658697129	75.0876894513762\\
69.6482759919681	75.131554954844\\
69.843123322209	75.3286473648463\\
70.1075243914092	75.6009808099111\\
70.1804374586546	75.6742762723811\\
70.2629738524713	75.7585017259533\\
70.3621992944499	75.8616563681091\\
70.4440157461257	75.9448129127993\\
70.4941713662552	75.9968987655076\\
70.6880838258544	76.1972982428902\\
70.8724681051954	76.3865474172306\\
71.0477039611324	76.56539732746\\
71.2144603114268	76.7348045259182\\
71.3740364750946	76.896293380564\\
71.5282005101726	77.0518072846434\\
71.6788021006547	77.2033311278654\\
72.1222710818796	77.6480550657804\\
73.1463581043958	78.6764763560021\\
74.3212081514385	79.8555843874446\\
76.7083048348566	82.2621028397741\\
77.3059391395865	82.8661256186524\\
77.9014411680022	83.4673846465336\\
78.4948946622536	84.0659785924812\\
79.0859085496602	84.6616702452652\\
79.6743337138812	85.2561849615591\\
80.2602918825358	85.8476064257741\\
81.4311924194774	87.0285587882075\\
82.0130922443322	87.616616243147\\
83.7662133739332	89.3873246063586\\
84.9419683177359	90.5779134893006\\
85.5303816003578	91.1733691332975\\
86.1168337242632	91.7664380707075\\
87.2850307712913	92.9500672638597\\
87.8672959299117	93.5394484641139\\
88.4476909680152	94.1264901935926\\
89.6066756692512	95.3013112590145\\
90.7618240269371	96.4709493186345\\
91.9086067788941	97.6335373668713\\
92.4802131798396	98.212615742021\\
93.0496444151808	98.7890756775608\\
94.1876848694349	99.9432681534793\\
95.6053642412215	101.380169573332\\
96.449882825041	102.237093407742\\
97.009937290746	102.804899697778\\
97.8455218665586	103.651345794807\\
98.6804360799762	104.49874788893\\
100.341724513094	106.183545366069\\
102.266020317795	108.136315682449\\
102.545249292579	108.420001388158\\
104.835832431061	110.753293200549\\
106.556404977275	112.507785495526\\
107.128030153622	113.090256328481\\
109.974977703119	115.993812288617\\
111.108076670182	117.150148335066\\
112.235637473989	118.300039833235\\
113.361340418169	119.449302051998\\
114.483211335739	120.593906600587\\
115.602248882877	121.736699873979\\
116.719005299211	122.876752663911\\
119.487989919428	125.704367838199\\
120.040368115026	126.269010746561\\
121.690104125005	127.954371296118\\
124.429094472282	130.754224301841\\
125.519666119319	131.869774242404\\
126.606709638243	132.981204445741\\
129.305399598462	135.741938528097\\
131.446220898316	137.932688938205\\
131.571631227969	138.060578465659\\
131.678375771632	138.168629760017\\
131.770549638992	138.261114420181\\
131.85095151892	138.341041476611\\
131.921904863733	138.410909383257\\
131.985432795214	138.472880506554\\
132.04327821402	138.528808660084\\
132.096893253947	138.580233718288\\
132.195743789567	138.674143208375\\
132.287874342478	138.760866415777\\
132.375816528543	138.843127638676\\
132.460475370932	138.921929207387\\
132.930862230761	139.357341328369\\
133.503502479181	139.884608798356\\
133.770191297541	140.129571830497\\
134.267923788802	140.585483258771\\
134.500656745205	140.798167138367\\
134.959453602994	141.216462708813\\
134.981148939044	141.235589722778\\
134.995264620364	141.247653658914\\
134.805335932502	141.043855374264\\
134.217428900327	140.417465987258\\
133.260164775718	139.399364051969\\
131.964551873724	138.023232415019\\
130.426574569923	136.39156700402\\
129.475555829166	135.383419764371\\
128.580473996805	134.435138760307\\
127.491969602779	133.282448050152\\
126.467667664646	132.198415019136\\
125.273746457598	130.935516722314\\
124.150709407551	129.7483352893\\
122.851473833433	128.375495820874\\
121.63016037123	127.08580074937\\
120.234162563885	125.612321882037\\
118.922790917225	124.229039344612\\
117.432549511254	122.657834246872\\
116.033650119324	121.183876164963\\
114.464979957856	119.531874777787\\
112.993485737218	117.983212566765\\
111.361837491735	116.266901078542\\
109.83232676642	114.659076216586\\
108.148683851309	112.890185806556\\
106.571476414931	111.234214375667\\
104.842444229653	109.419843968435\\
103.223674315515	107.722388700782\\
101.451302265503	105.865019954778\\
99.7927622730837	104.128102885748\\
97.996527872404	102.248154385367\\
96.3163073356978	100.49083014977\\
94.5051522272581	98.5979457837895\\
92.8114886156183	96.8290883120968\\
90.9839243770231	94.9216653645749\\
89.2752269542451	93.139552336277\\
87.4411130511568	91.2281570160892\\
85.7264132015494	89.4424933867473\\
83.8889005767396	87.530306212281\\
82.1709975559923	85.7438996445217\\
80.298948543596	83.7988893647004\\
78.5485039592643	81.9815224361767\\
76.646424528063	80.0081567439842\\
74.8674990250163	78.1642787935523\\
72.9497803693952	76.178037585448\\
71.1558648275292	74.3213701243084\\
69.2164668223967	72.3160803168613\\
67.4019679630226	70.4413108110367\\
65.4698568839187	68.446578111387\\
63.66198514898	66.5818687466749\\
61.7126637625043	64.5727399511128\\
59.8886008305303	62.6942400010165\\
57.937478706663	60.6868057326302\\
56.1117028345876	58.8095765784414\\
54.1567621904462	56.8014971734075\\
52.3274905039931	54.9239860954629\\
50.3799613019518	52.9264572447387\\
48.5577695401386	51.0595623932524\\
46.6214774802079	49.0771106862814\\
44.809999467973	47.2237584669111\\
42.8964974394831	45.2682809245266\\
41.1065608234733	43.4400861376549\\
39.1988986517382	41.4933701732233\\
37.4146285165564	39.6744068752745\\
35.499942479896	37.7236205841615\\
33.7092491100291	35.9009284772931\\
31.7817760880724	33.9411332150475\\
29.979232336862	32.1090200338656\\
28.0521344073803	30.1530838246275\\
26.2500416843589	28.3252456592297\\
24.54705128451	26.5985346390138\\
22.9518650506546	24.9820059407705\\
20.0646304843968	22.0602068548449\\
18.7601103706247	20.7406244593241\\
17.5390430466141	19.5050750229435\\
16.3984645584571	18.3539072192495\\
14.3346360349279	16.2714277391274\\
13.4021727732317	15.3273408905216\\
12.5315244218281	14.4521163626833\\
11.7172075380122	13.6312867011715\\
10.9568989409485	12.863179927446\\
10.2456864203657	12.1499389844516\\
9.58160786500038	11.4777515172733\\
8.96036003395599	10.8566329747896\\
8.38021093340742	10.2715119911446\\
7.83745731737379	9.72481585529558\\
7.33051771754925	9.22079344483615\\
6.85618731191843	8.73638062158613\\
6.41306360048588	8.29764786623399\\
5.99825135737824	7.88644849451001\\
5.61066001541086	7.49022793414475\\
5.24779881183776	7.12239909420461\\
4.90869810032716	6.79790377958328\\
4.59123243672889	6.48168567144321\\
4.29451917339804	6.17498051975153\\
4.01671506516697	5.87714421801933\\
3.75705028883553	5.64505614296542\\
3.51392727604565	5.41635942937396\\
3.28667042074523	5.19175123565791\\
3.07387697531045	4.97084471817008\\
2.87497144990616	4.75476621174923\\
2.68874465412784	4.54315588975852\\
2.51467741253232	4.40660323174123\\
2.3516940813016	4.27620072068502\\
2.19936232902171	4.14528433699456\\
2.05674551129167	4.01349445143424\\
1.92345951322603	3.88177935608029\\
1.79868260153618	3.74981282159804\\
1.68207888810089	3.61851861541558\\
1.57293669425127	3.48762406583114\\
1.47095071080293	3.35798095615536\\
1.37549589796454	3.22932713243689\\
1.28630484628121	3.16463691834684\\
1.12482998551081	3.16043978656025\\
0.983631042453124	3.15627449986962\\
0.860172275098618	3.15219918049301\\
0.752233022559254	3.1482753263119\\
0.657857143668146	3.14448662815745\\
0.575345787751263	3.14088116437097\\
0.503193249746479	3.13736615567894\\
0.440086415644049	3.13382805564998\\
0.384894589544779	3.13030273448275\\
0.336627990432251	3.12683096861681\\
0.294412617717809	3.12334129271071\\
0.257483743280451	3.11972314169485\\
0.225179349524812	3.11595773579764\\
0.196922257731851	3.11206813709622\\
0.161041802339298	3.10618811433872\\
0.140835936643695	3.10240417420152\\
0.12316982710639	3.09879195505236\\
0.107723511780609	3.09534386283311\\
0.0942155080602051	3.09195985725719\\
0.0824028469130841	3.08866249447535\\
0.0720728219448432	3.08546749378217\\
0.0630391121762227	3.08237200027676\\
0.0551387501655549	3.07936553066259\\
0.048228859944981	3.07639619583224\\
0.0421849566322706	3.07343600778343\\
0.0368982633518041	3.0704560102358\\
0.0322734946013936	3.06739530364532\\
0.0282276972411621	3.06423010074794\\
0.0246887326184626	3.0610019169377\\
0.0215933559050404	3.05774594675508\\
0.0188858903870855	3.05445324808961\\
0.0165177595353545	3.0511278374154\\
0.0126351450649531	3.04450869510344\\
0.00966488558444751	3.0377800674401\\
0.00739260493018306	3.0309119135922\\
0.00565462935012081	3.02412347014523\\
0.00432548852967371	3.01760050318433\\
0.00330881397984101	3.01115794915116\\
0.00193606675915434	2.99806282278599\\
0.00113278376351062	2.98483031611745\\
0.000662760305204963	2.97145463351951\\
0.000226883688543692	2.94517741163731\\
4.25734243756662e-08	2.72404187287533\\
4.21850116194954e-67	0.709740501321129\\
0.0958089546791317	0.709039138800674\\
0.401881802773089	0.70854254086637\\
0.443078613860912	0.729928549558946\\
0.481608229122575	0.776175159259507\\
0.522152524979697	0.822718622554696\\
0.560070188610066	0.864400553530482\\
0.600904882555038	0.907419689879068\\
0.639092295237428	0.945999435779705\\
0.682598911166197	0.988132870448819\\
0.7232857630803	1.02588450486424\\
0.773477264195551	1.07040788045276\\
0.820421148111318	1.11013253568684\\
0.875486677883043	1.16167703031125\\
0.92699629650084	1.21691589125696\\
0.986710175947899	1.27950187778586\\
1.04257411948118	1.3366886936131\\
1.11008585732121	1.4041050769145\\
1.17325061513834	1.46556388425774\\
1.24005117677828	1.52892552626043\\
1.30255127120984	1.59015873130101\\
1.37125750171747	1.66164907471944\\
1.43553440003927	1.72758061188027\\
1.50569315821163	1.79851674047329\\
1.57132248952331	1.86392268838444\\
1.71309758441082	2.00295351179933\\
1.78203257884092	2.0740721637567\\
1.84650871274736	2.14000526784848\\
1.91367142787577	2.2080906909861\\
1.97648550083621	2.27122502063666\\
2.04465351419785	2.33915531730184\\
2.10841240807975	2.40214759123701\\
2.1756013750418	2.47032897924585\\
2.23845302571822	2.53462910944252\\
2.3699602872936	2.66802104783485\\
2.57361189371045	2.8722870774945\\
2.64188315462887	2.94215375326126\\
2.77713253828806	3.07969107573994\\
2.90448441539514	3.2081437159386\\
2.96917783103917	3.27300482195172\\
3.14984406555186	3.45729941146496\\
3.27685911527164	3.58610966047284\\
3.39817746231508	3.70843245217356\\
3.51937430846989	3.83226438579504\\
3.64544540883492	3.96065408454352\\
3.83210499710094	4.14972969427785\\
4.12381313400209	4.44759568827427\\
4.25043634653624	4.57613737176136\\
4.37829760135131	4.70706333947623\\
4.70480154982658	5.04017944557352\\
4.91457098794137	5.25513733885836\\
5.12448620123259	5.46957325798634\\
5.49868770794445	5.85325120827501\\
5.95401486111524	6.32073952788684\\
6.36417557991708	6.74276730287416\\
6.86871073085979	7.26287988784317\\
7.2630490453531	7.67013820158282\\
8.10181245106862	8.53885707561261\\
8.54349010114918	8.99750948471754\\
9.01471858789035	9.48770814729111\\
9.72409523081931	10.2275782048334\\
10.368412300681	10.9011137051708\\
11.1465096578718	11.7168485999484\\
11.7250905200662	12.3248261705224\\
12.3101642083796	12.9410384260865\\
12.5863267341093	13.2322453383242\\
12.8798748027234	13.5422359734216\\
13.4649921284978	14.1608462288972\\
14.0238972865819	14.7528763230608\\
14.4972617099324	15.2550870841785\\
14.9748540500531	15.7624853203212\\
15.4998143001498	16.3210082240256\\
16.0093633581253	16.8640245164551\\
16.7785849091504	17.6845302094755\\
17.5043157685747	18.4597562265598\\
18.2446121064302	19.2519480885368\\
19.00750679619	20.0696299314186\\
19.4370956441449	20.530836100498\\
20.2841955457283	21.4413974917242\\
20.7164006113289	21.9065640543434\\
21.6382757918613	22.9000310277107\\
22.5539372251271	23.8882195350403\\
23.3924901561761	24.7939215544662\\
23.7800081030211	25.2120405263504\\
24.0716014225546	25.5259259797926\\
24.364944217128	25.8405539978675\\
24.5906595636624	26.0809496685392\\
24.9495110360141	26.4659586758696\\
25.1730933427164	26.7054413479593\\
25.3348438104884	26.8775255535686\\
25.4053737682795	26.9521710349036\\
25.4618560848163	27.0113921507999\\
25.5440837972509	27.0987818724482\\
25.6445043110145	27.2059875723332\\
25.8864701371156	27.4652660041521\\
26.1017850069417	27.6955682712199\\
26.3578447100809	27.9703989498619\\
26.4665721573669	28.0865684401168\\
26.6967518709645	28.3304028455595\\
26.8035061852376	28.4429987297066\\
26.8467966459251	28.4874879396626\\
26.9156689048911	28.5601037241309\\
26.9897550677482	28.6369407003108\\
27.0492016665685	28.6963935702526\\
27.1825101949347	28.8365065562383\\
27.2898822562466	28.9481233282566\\
27.3901722927526	29.053638128148\\
27.4138684985247	29.0781248488398\\
27.4749344687959	29.1421836178257\\
27.6457336123333	29.3234126615157\\
27.7037981333671	29.3855128269225\\
27.7998088317399	29.4862579234103\\
27.943347073054	29.6378581370843\\
28.1219735874531	29.8274336055241\\
28.190880999222	29.8998432002928\\
28.208401115002	29.9175662982518\\
28.2707329426034	29.983025997457\\
28.5615148143626	30.2908649220893\\
28.7523917698765	30.4937468270121\\
28.9225198024016	30.673926518455\\
29.0258337942618	30.7824862939284\\
29.0474742117395	30.8046676884777\\
29.0812159999097	30.8401093159167\\
29.2479251215613	31.0163553473553\\
29.2995674722213	31.0697196299041\\
29.3608201233748	31.1308780898669\\
29.5580318542858	31.3372662706294\\
29.5765008088952	31.3558554907856\\
29.6451047511498	31.4278194153339\\
29.6983395789171	31.4830174558366\\
29.7442272523571	31.530207377179\\
29.7976631111345	31.5857513288154\\
29.818480185225	31.6070465456487\\
29.93354350125	31.7269034310097\\
29.9539857452786	31.7477600111135\\
30.0155560494321	31.8121401958344\\
30.0940748767486	31.8950175475593\\
30.3024184212282	32.1165817997913\\
30.4398799852396	32.2636886425823\\
30.9667600855386	32.8256569216272\\
31.0512582856943	32.9149061908566\\
31.1141963616348	32.9806069199358\\
31.1573225655211	33.0247054555204\\
31.1898653142468	33.0587768167403\\
31.215337627382	33.0850877401968\\
31.2539812919942	33.1257807434264\\
31.3907630223583	33.2688047118306\\
31.4029706832515	33.2805187965615\\
31.4304821795202	33.307493032739\\
31.4311890175191	33.3075144753151\\
31.4325114087582	33.3082179754512\\
31.4304054401752	33.3044549792607\\
31.4370563759972	33.3102796960493\\
31.4418463637174	33.3140500467566\\
31.4592708450369	33.3300597849749\\
31.4920471672229	33.3643002134565\\
31.5726327292609	33.4473771903584\\
31.6407758849892	33.5185342018375\\
31.7324239015673	33.6154245883336\\
31.8029128808982	33.6892131048265\\
31.8292139632077	33.7163688692324\\
31.8633258052563	33.7520799052213\\
31.9946870784822	33.8923898948515\\
32.2228096728952	34.1349048277334\\
32.3437929150791	34.2638428128174\\
32.632901339579	34.5732807083236\\
33.4580004110276	35.4579286413372\\
33.8312711496307	35.8558951869329\\
33.9964325002943	36.0312252131318\\
34.0331576108893	36.0696033339592\\
34.0810464288228	36.1202263889437\\
34.2762809978616	36.3284411055041\\
34.8830775313117	36.9771480118169\\
35.7063091953086	37.8587676797316\\
35.8531650029251	38.0155051009972\\
35.951477617585	38.1191894621699\\
36.0915479504471	38.2651952734745\\
36.1170736538534	38.2913432680525\\
36.1505641765807	38.3261899776463\\
36.2419120256254	38.4224175955154\\
36.3507341962093	38.5356211874013\\
36.3694200757293	38.5541297910095\\
36.442426457842	38.6303116958391\\
36.537562507072	38.7307114877027\\
36.7753011324017	38.9830301349227\\
37.1142057357682	39.3437960224981\\
37.1594193004791	39.3912877553653\\
37.2972785302503	39.5383394664537\\
37.466640748483	39.7197608137972\\
37.708903873977	39.978658160809\\
37.8989049054079	40.1803181272822\\
38.0282769942715	40.3179336017954\\
38.1838777099938	40.4822470958294\\
38.2902648025514	40.5926289477445\\
38.3748454341334	40.6811454708873\\
38.4338800801459	40.7437008846237\\
38.4820119375999	40.794257718163\\
38.5964112930909	40.9151706851583\\
38.6697218600956	40.9932474492748\\
38.8498684275787	41.1860156933496\\
39.141913368364	41.496776337247\\
39.4166459732502	41.7873643450333\\
39.77631486152	42.1684576881117\\
39.8282207822952	42.2230922689508\\
39.9574356845186	42.3581730701626\\
40.0654030290448	42.47223967533\\
40.5847314793569	43.0230960880325\\
40.8914907239588	43.3500880952136\\
40.9924520503656	43.4584014794165\\
41.0755296148294	43.5470608088783\\
41.2151517430139	43.6952852803118\\
41.5150369279951	44.0145897379471\\
41.8696757687278	44.3914210050883\\
41.9883910029241	44.5167266115852\\
42.388905041208	44.9412450629797\\
42.4729984329876	45.0309540674146\\
42.6247883908761	45.1922911472906\\
42.7594615157648	45.3349603884464\\
42.8607405901567	45.4412431733653\\
42.9473818468338	45.5316496902142\\
43.0098729691716	45.5978975974393\\
43.2816406039439	45.8839546277242\\
43.4133134045605	46.0233506465849\\
43.7523160885751	46.3802216198221\\
43.9008523121608	46.5381803179535\\
43.9607564309557	46.6013551248831\\
44.1770761000467	46.8308808377922\\
44.2976763111396	46.9579709224293\\
44.3957523038684	47.060486007915\\
44.523030150169	47.1951139931852\\
44.8439617679233	47.5366210084392\\
44.9977336827599	47.6998082026014\\
45.1674245265264	47.8804526841416\\
45.2743899191865	47.9950284185855\\
45.7242904071261	48.4747165200741\\
45.7946125293297	48.5491379805291\\
45.8841270844275	48.6420805684502\\
46.0029003252681	48.7672767780309\\
46.1044920744539	48.8736646365376\\
46.143592453137	48.9140267958852\\
46.2010485140235	48.9744940916685\\
46.275194721493	49.053208412738\\
46.4024063338144	49.1873376715648\\
46.5485935988571	49.3421960290009\\
46.7471642247048	49.5544020848589\\
46.9706862134308	49.7938267218465\\
47.0716922443174	49.901713174875\\
47.1561308485745	49.991452589717\\
47.2268313679532	50.0661920829088\\
47.4699191078726	50.3247627619404\\
47.6906226584768	50.5588472699321\\
47.7851211720009	50.6597687923655\\
47.9481321815477	50.832902942901\\
48.0090014812164	50.8967913830647\\
48.1765991204973	51.0749096701983\\
48.3158188623322	51.2219037806273\\
48.793398035914	51.7312694040625\\
48.8789149627902	51.8220848742201\\
49.1792883285851	52.1426003643788\\
49.5332632195498	52.519051083176\\
49.6092158084419	52.5994305677732\\
49.8841599471446	52.8921943454773\\
50.0879679467139	53.1097653306986\\
50.5631386390732	53.6160784520944\\
50.861363991306	53.9314879282935\\
51.0231656766662	54.1032432222587\\
51.0916805338338	54.1754891749065\\
51.2071931341122	54.2963558025025\\
51.3024056164333	54.3949758895489\\
51.3355303217827	54.4284196030805\\
51.386026159549	54.4809503652021\\
51.5344182359472	54.6378943329462\\
51.5882298244845	54.6938956051349\\
51.6350036407771	54.7421606060732\\
51.7405367681847	54.8518813080705\\
51.8754522080746	54.9938319147421\\
51.9346584559979	55.0557319048412\\
52.1981806136137	55.3355175622803\\
52.4491399196868	55.6012616462733\\
52.5242829595295	55.6805134698935\\
52.6531508196628	55.815639374941\\
52.7524255742697	55.9185115435559\\
52.8122581967545	55.9811896084482\\
52.8580995445868	56.0285146205519\\
53.0394304807033	56.2183761032593\\
53.1501181112271	56.3335214453638\\
53.2142705309909	56.4007162855044\\
53.3599120195599	56.5542647541034\\
53.5377711178449	56.7430117893871\\
53.7050806485065	56.920113977076\\
53.858353258719	57.0818916877588\\
53.9887271054624	57.2187147164466\\
54.1259021109942	57.3631171129619\\
54.1846220254484	57.4245012845163\\
54.2337309250466	57.4753513022923\\
54.3539765098231	57.6011963019824\\
54.422486394663	57.6732701682282\\
54.6659556230604	57.9277209626125\\
54.7361871661206	58.0015616915038\\
54.8549425321611	58.1254324939295\\
54.9072881109611	58.1796804089983\\
55.0401598909954	58.3191040737021\\
55.3203273964483	58.6166168123465\\
55.8275806632431	59.1588248561382\\
56.0414011380935	59.3861505217957\\
56.2962424009017	59.6555295698212\\
56.4993698618339	59.8718359241084\\
56.7449667363309	60.1345130844693\\
56.9523380186467	60.3549655733696\\
57.1877453007213	60.6062570392017\\
57.2883942235779	60.7131537088207\\
57.4059690188306	60.8386272628728\\
57.5048221152008	60.9435732794943\\
57.6818622447531	61.1309401288462\\
57.7600525301234	61.2133743577444\\
57.848978083985	61.3076274573232\\
58.2440531495921	61.7276315845894\\
58.3351947169868	61.8241453024549\\
58.4435835950809	61.9395433384184\\
58.8343646719368	62.3539603906855\\
59.0946381604348	62.6289010013825\\
59.3883254518483	62.9405951503135\\
59.5772347446676	63.140715402271\\
59.9000180226706	63.4839251423866\\
60.5132147978048	64.1377426802815\\
60.7270273494144	64.3646788040088\\
60.9884667308468	64.6439936692124\\
61.2836650706937	64.9602285551624\\
61.9316120724435	65.65547350963\\
62.5605360114642	66.3298299907653\\
63.381655467431	67.2079659434086\\
63.631465187853	67.4745016587853\\
63.7345350202292	67.5837608786981\\
63.8247997598476	67.6789721428432\\
64.064998129976	67.9349518391102\\
64.2842356806677	68.1677470219828\\
64.4669619409475	68.3603779676197\\
64.5654508692934	68.4645524464088\\
64.6493619903123	68.5527109490005\\
64.7193744592065	68.6256248824084\\
64.8761657800873	68.7899823934491\\
64.9747567182792	68.8943488833979\\
65.4651809272448	69.4164976203531\\
65.7161413225028	69.6833789931006\\
65.9513265828922	69.9328994284493\\
66.2132822607131	70.2079165539149\\
66.2845456514564	70.2822783998978\\
66.4379828506524	70.4431746206161\\
66.5244011839791	70.5342913083282\\
66.5952772842056	70.608290691239\\
66.7830176054351	70.8066396403771\\
66.8656993801126	70.8933904096639\\
66.9406613204222	70.9716085098478\\
67.0246921862334	71.0597646359417\\
67.1198210661105	71.1600825122215\\
67.4823086339537	71.5413486155913\\
67.6266977703898	71.6916057301821\\
67.783470361412	71.8556408990444\\
67.8685683044692	71.9450409333232\\
68.021118261779	72.1044186591504\\
68.1108592430355	72.1988657918963\\
68.1914487362741	72.2832228581861\\
68.323954776418	72.420415061816\\
68.5889467432568	72.6988402267775\\
68.7576176029615	72.8755230496415\\
68.9420672457947	73.0694788119363\\
69.0213039622617	73.1521784304856\\
69.1666566006126	73.3032534305975\\
69.2243530730768	73.3624044244293\\
69.3211187434855	73.460445375457\\
69.4549217181844	73.5993531103824\\
69.6476584410526	73.8028952264745\\
69.7359005544244	73.895592892717\\
69.8992467126276	74.0664033087547\\
70.1222989382036	74.3025699187252\\
70.4174760575436	74.6133786899592\\
70.8245781342992	75.0429765122796\\
70.9826461695101	75.2080060591895\\
71.1772194885214	75.4092290892147\\
71.2673713421218	75.5040915199203\\
71.4287442683429	75.6728857028102\\
71.4954415651056	75.7418708068047\\
71.5756544016831	75.825656023835\\
71.8375101733637	76.0959779813764\\
71.8858382538196	76.1447915317619\\
71.9608317771091	76.2228720708758\\
72.0239641349073	76.2879391574951\\
72.0723943154404	76.3368950217948\\
72.1341994936214	76.400536232992\\
72.2835983721553	76.556040921138\\
72.3749774886753	76.6520045104085\\
72.4555782764937	76.7360878739301\\
72.7535986843869	77.0498453685132\\
72.906106069965	77.2084333154221\\
73.1918700175952	77.5089468325151\\
73.4163365268561	77.7424768036046\\
73.481790479179	77.8101229132649\\
73.5384769525907	77.8681971987977\\
73.6065094667248	77.9387323572579\\
74.0546156549462	78.408994797656\\
74.3574046726148	78.7276465708996\\
74.5897685766819	78.9733180428366\\
74.6853051503299	79.0735105019186\\
75.1357662865048	79.5492366800471\\
75.4156044799339	79.8468860239151\\
75.5338001403434	79.9718517433241\\
76.0893487638656	80.5621319241304\\
76.7405713503129	81.2526239766949\\
76.9824595509073	81.5087209240117\\
77.2476085111525	81.7903273035412\\
77.4414986411676	81.9938436432892\\
77.6550847439152	82.2190501026454\\
77.892685725867	82.4705074084973\\
78.0321657222802	82.6188161113762\\
78.1606907548477	82.7550432244696\\
78.4461882600257	83.0584690508055\\
79.1099993561632	83.761832315621\\
79.2277119093564	83.8860497053632\\
79.4440878891782	84.1137638730013\\
79.7452500000287	84.4300704450971\\
79.9883316407351	84.687284368303\\
80.2661021203186	84.9821985824555\\
80.4900571178491	85.2178843179445\\
80.5902085174161	85.3227563886278\\
80.8245180892306	85.5697917756052\\
80.9223134569672	85.6721485074772\\
81.0466928782315	85.8037636108716\\
81.2552097835447	86.02291087697\\
81.3725730148971	86.1468538357547\\
81.4691401570495	86.2480062724742\\
81.9051005275533	86.702726398859\\
82.4003883165932	87.2221649645282\\
82.6279538891178	87.4618833101669\\
82.839992629243	87.6844366761464\\
83.003688948987	87.8541068011832\\
83.1829208025787	88.0409776643261\\
83.2868094880348	88.1500717703329\\
83.6577557949198	88.5419773311532\\
83.9573846101272	88.8554408066505\\
84.0473198588226	88.9490697165626\\
84.1445883558753	89.0507545908654\\
84.2241154677645	89.1330428758607\\
84.6431231155605	89.5727673055638\\
84.765915007464	89.7024835192144\\
85.0698664870301	90.0209468041485\\
85.2591096086892	90.2185935697176\\
85.4331640123205	90.3996871886638\\
85.5263833859464	90.4970441572645\\
85.606592913167	90.5801732855819\\
85.6748548708911	90.6502536268054\\
85.8288014757938	90.8051674286886\\
85.9128135159769	90.8882946664125\\
85.9428407489438	90.9167970076129\\
85.9860901881051	90.9597803133063\\
86.0468187353197	91.0218580481413\\
86.2890561830352	91.2732460868999\\
86.5035792423152	91.4983181397914\\
86.7471114901532	91.7547094242953\\
86.9453800646478	91.9614313741221\\
87.2253037830213	92.2527665270274\\
87.3046596581735	92.334760860093\\
87.5657684184254	92.6062628023558\\
87.663045830512	92.7080421359372\\
87.7792565811384	92.8305744223036\\
87.9644106364008	93.0238279246817\\
88.0475621977934	93.1101110785728\\
88.2575682560236	93.3303444710617\\
88.3482104892612	93.4247115409084\\
88.4188837720091	93.4972604578923\\
88.5127401941983	93.5951710723611\\
88.6214951504778	93.709354043727\\
88.7162041431588	93.8081604945368\\
88.826799688116	93.9243100628141\\
89.0326035675391	94.1397144137774\\
89.220689281971	94.3357435885122\\
89.308160353856	94.4265996251443\\
89.4694032547034	94.5934351634495\\
89.5704412766391	94.6991871358746\\
89.9487810044506	95.0982818764762\\
90.0977691072296	95.2561458202291\\
90.6805939522454	95.8725089358035\\
90.8153755194688	96.0145916056661\\
91.0301469874309	96.2390434150873\\
91.5689050743362	96.8077910480903\\
91.8065594757284	97.0577415704199\\
91.9077685215513	97.1635063164498\\
92.1700583146148	97.4358962044708\\
92.3533672612505	97.6268404361198\\
92.4116754951715	97.6859068660451\\
92.4608692418564	97.7350670691446\\
92.519145134389	97.7941913458298\\
92.5506822358339	97.824157475688\\
92.5901418424232	97.8628236115912\\
92.6486104634285	97.9222598104996\\
92.7294017457359	98.0060273051803\\
92.8000300935121	98.0786271735913\\
92.9321932415843	98.2092365790372\\
93.0270768092486	98.2992856676069\\
93.0639502764335	98.3350788473853\\
93.1166539961097	98.3881449591539\\
93.1860152175785	98.4593500435779\\
93.231587249033	98.5045598593571\\
93.2337555020706	98.5046753070989\\
93.2380926233327	98.5071665589753\\
93.2595550654408	98.5261476536515\\
93.2659734246465	98.5309540344049\\
93.2742156875102	98.5377610658354\\
93.3895319652202	98.6547753476737\\
93.4235580620032	98.6874592938243\\
93.4728002069194	98.7367211062628\\
93.5477987445913	98.8140248745842\\
93.6354926750838	98.9050924613041\\
93.6943124397459	98.9646126406464\\
93.8799807643878	99.1577834382053\\
93.9907513079421	99.2739061331584\\
94.084652213751	99.3715865834995\\
94.2527835639976	99.5455005390848\\
94.4647660558957	99.7672542553683\\
94.5861698184715	99.8949125096539\\
94.6840785437482	99.9969538583837\\
95.0216726238637	100.346570729364\\
95.1245962067028	100.454233954426\\
95.1984842042847	100.530262449947\\
95.2635932635363	100.596753515875\\
95.3120315271049	100.645127872704\\
95.4434838204489	100.779644342197\\
95.4952698829537	100.831729895396\\
95.5526171580382	100.889880544539\\
95.6409362347884	100.981739791845\\
95.7224796724885	101.066158755571\\
95.7947106360094	101.14038268327\\
95.9175901386634	101.265258927342\\
95.9991263571515	101.349562363812\\
96.0552531905165	101.406185076044\\
96.1179051684834	101.469922674482\\
96.1669826587528	101.518902420494\\
96.2213300993531	101.573650632903\\
96.2936791463005	101.648008892902\\
96.3409251736361	101.695047995724\\
96.4042375518445	101.759590607168\\
96.447762972188	101.802609947451\\
96.4820511247986	101.835609131013\\
96.5394610890538	101.893911836478\\
96.5802898671697	101.934185699413\\
96.7129525960438	102.070189146844\\
96.7877619445545	102.147356536958\\
96.8758363604581	102.238898377773\\
96.9452051670207	102.310035454135\\
97.031645640147	102.399705832444\\
97.0930161781883	102.462079222436\\
97.1710010526143	102.542522549586\\
97.2669518359344	102.642489920499\\
97.5257681422589	102.915026312448\\
97.763814167879	103.164709538573\\
97.8654800069328	103.270643767057\\
97.9894034412308	103.400791668432\\
98.1932981818718	103.613348746669\\
98.2769500494226	103.69979725467\\
98.46746334468	103.898094876598\\
98.5823728491255	104.018652001625\\
98.7354046431904	104.180628437445\\
99.0242602453623	104.485615960847\\
99.1416679146559	104.60863098195\\
99.2463593296714	104.717808115147\\
99.4952995604914	104.979172253734\\
99.7339966270787	105.229385216725\\
99.8373705315477	105.337138425244\\
99.8929347112641	105.392968607343\\
99.9674963436087	105.469548740576\\
100.054287011195	105.55958012084\\
100.211470172003	105.721966810428\\
100.276514111833	105.788465780197\\
100.333471046047	105.84619864542\\
100.458388451079	105.973661153621\\
100.507951334738	106.023375990918\\
100.643536469122	106.162387580475\\
100.728718913183	106.25072646484\\
100.828410756826	106.354759451324\\
100.916517321564	106.446128775376\\
101.119077378262	106.657309321654\\
101.213826280895	106.755731296913\\
101.298838665985	106.843560697019\\
101.433496297262	106.980884432788\\
101.516483552087	107.066626276296\\
101.698913627193	107.256037219504\\
101.805113980098	107.367020137837\\
102.052087185458	107.626411887482\\
102.280963910107	107.865948149705\\
102.478986332411	108.071910946748\\
102.602513353484	108.201524169445\\
102.714211120565	108.318273989771\\
102.807436920838	108.414966363998\\
102.873601836738	108.482312966165\\
102.976408514521	108.585197741434\\
103.043519809453	108.653836161684\\
103.118513025787	108.731158227046\\
103.177104635209	108.790684000794\\
103.244030741985	108.859265861215\\
103.337388254377	108.956517725451\\
103.445422227402	109.069633556677\\
103.581029608394	109.212577943583\\
103.819520072667	109.462621460377\\
104.029144156806	109.681077532469\\
104.107234930506	109.761291305739\\
104.245559329458	109.902506217963\\
104.304901262439	109.962567649382\\
104.3809931357	110.04087491137\\
104.468415584675	110.131512652617\\
104.579784166089	110.248129538904\\
104.710850935673	110.386069186848\\
104.827247484177	110.508018491393\\
104.927457674505	110.612354270486\\
105.289055562802	110.99127563175\\
105.426206651917	111.135534695439\\
106.101025836101	111.848774647756\\
106.254495705256	112.010421756133\\
106.651903031492	112.427176594661\\
106.888784994244	112.674853267644\\
106.982791334497	112.772376866798\\
107.153051151337	112.944423398463\\
107.201588533056	112.993040872942\\
107.262883967158	113.055544759983\\
107.549915062888	113.350737251504\\
107.673256868655	113.476156229675\\
107.75139598466	113.556660710902\\
107.84910712437	113.658325208317\\
108.084420445565	113.904649479686\\
108.382462262706	114.214153814498\\
108.496376808708	114.333097921631\\
108.630177474034	114.473585944607\\
108.743619632982	114.591980256276\\
108.873249257366	114.727923373216\\
109.165665843814	115.035705006457\\
109.528147787922	115.419261647135\\
109.689907511337	115.589824700085\\
110.048949493544	115.964773651372\\
110.148782228408	116.068370752205\\
110.444723752614	116.380034982106\\
111.00076633627	116.969040407682\\
111.351219060037	117.339487976361\\
111.486657707108	117.481523282547\\
111.856535895387	117.868378573287\\
111.948458239637	117.963438019082\\
112.051053574958	118.070147852045\\
112.126829589725	118.14785630897\\
112.217474416979	118.241754761794\\
112.294695482017	118.321150718433\\
112.359490026403	118.3871226816\\
112.415594385331	118.443720903252\\
112.436993569451	118.462760082922\\
112.462050280145	118.485833848471\\
112.470702526156	118.493192392975\\
112.481243619577	118.502609077653\\
112.603443615656	118.623000397341\\
112.668347715227	118.689246504733\\
112.744364767731	118.76745091741\\
112.830627446507	118.85665704987\\
112.908320965854	118.936484955398\\
113.020180770728	119.053233390805\\
113.179897356305	119.217186557822\\
113.378095081362	119.422696759829\\
113.613354414465	119.663804305237\\
113.977630300905	120.044907190468\\
114.200038529093	120.276867122048\\
114.404450153883	120.489353374907\\
114.594040320645	120.685861546772\\
114.771601696381	120.869437482579\\
115.100486163903	121.208406618526\\
115.407743472454	121.52406681173\\
115.704230065854	121.827987962548\\
116.282945612443	122.42010275539\\
117.977807081429	124.153338003026\\
119.098081889434	125.298283634732\\
121.33136732535	127.582382612911\\
124.106754398058	130.421549052831\\
126.865167451276	133.244761843971\\
127.957882719085	134.363463190232\\
129.041522942802	135.472095053867\\
131.457011459249	137.944183897379\\
131.583286269894	138.072999697152\\
131.690912424241	138.181985489824\\
131.783673339472	138.275097950272\\
131.864401218169	138.355373664462\\
131.935478956697	138.425374486603\\
131.998985562058	138.487322348221\\
132.056714521042	138.543125032881\\
132.110158614458	138.594365856314\\
132.208596726825	138.687830226863\\
132.300270539214	138.774060092707\\
132.387738565274	138.855809520124\\
132.553472842819	139.009644232563\\
133.01350444946	139.434675105195\\
133.581307266046	139.957548633381\\
133.845777227026	140.200400829481\\
134.336880236754	140.64995374696\\
134.969257843505	141.226784584065\\
134.991125791524	141.246094191446\\
135.009710460722	141.261929421468\\
135.025765566584	141.275093640983\\
135.039789013365	141.28611830743\\
135.052167029988	141.295414703424\\
135.073282387475	141.310224238458\\
135.091227884176	141.321828001268\\
135.10729880052	141.33167044069\\
135.122080581311	141.340182124778\\
135.135775550912	141.347581093689\\
135.148491783889	141.35398492361\\
135.160352439421	141.359524798005\\
135.171472000389	141.364349271518\\
135.181871529838	141.368523617199\\
135.191459015823	141.371887795428\\
135.200175821125	141.374379639205\\
135.22239922992	141.378703019116\\
135.228822170052	141.379450507176\\
135.233988421875	141.379694748325\\
135.240674397634	141.379319510204\\
135.245498129071	141.378473034766\\
135.24983399881	141.3771186281\\
135.253611635995	141.375181731907\\
135.256834122723	141.372665714772\\
135.259617170509	141.369693414624\\
135.266016332488	141.360092049001\\
135.267469047039	141.356772124982\\
135.268453249357	141.35295101901\\
135.26889404931	141.34733199079\\
135.268861279066	141.346688700741\\
135.236699986843	141.311414197675\\
135.171082323292	141.240727778798\\
135.036704276662	141.097306222652\\
134.592659665478	140.625312265504\\
133.969332804692	139.963974972404\\
133.299177096399	139.25387051818\\
132.499275017088	138.40701347998\\
130.98227146208	136.802310554237\\
129.334766583951	135.061143310908\\
128.554763585831	134.237194756707\\
126.91158337186	132.502767205218\\
126.043122062123	131.586956704865\\
125.161117954853	130.657284684663\\
124.244665240471	129.691791611207\\
123.289417935605	128.686085980483\\
122.255209724912	127.597816180703\\
121.148705323687	126.434129452305\\
120.019446557185	125.247190146509\\
118.857100998541	124.026188446902\\
117.664222626644	122.773752379143\\
116.52182069551	121.574878562199\\
115.380698499637	120.377874613535\\
114.15603517937	119.09389637985\\
112.9614602457	117.842200363066\\
111.742238179168	116.565346545259\\
110.460962564385	115.224233392324\\
109.184670828824	113.8890705731\\
107.945664227605	112.593590920558\\
106.670613547482	111.261116680182\\
105.366605826491	109.89911097399\\
104.062637391076	108.537873341009\\
102.688617084027	107.104370959261\\
101.317934788479	105.675167935259\\
99.9863895870765	104.287543911764\\
98.6202933806339	102.864681874194\\
97.1633680106052	101.348067546879\\
95.6872309097047	99.8123568497704\\
94.2757414093808	98.3447589995774\\
92.9169303687142	96.9327234587976\\
90.8938543737021	94.8317057819142\\
89.4776960436415	93.3620819419084\\
88.0137070443602	91.8436900890736\\
86.5583377057514	90.3350995281695\\
85.137389523686	88.8630274562516\\
83.0623125037704	86.7148681136464\\
81.5877883680722	85.1894104206777\\
80.1641171795067	83.717379668298\\
78.7060869504605	82.210681940009\\
77.1980226262004	80.6531798587183\\
75.6975081012134	79.1043586506733\\
74.2419486507955	77.6027840504592\\
72.83752291826	76.1547617905117\\
71.5133464171005	74.7902074055173\\
70.1853281598043	73.4224351110857\\
68.861441155258	72.0596132009312\\
67.5898774849293	70.7514909774886\\
66.3031379406306	69.4284008062116\\
64.3631774828112	67.4345724792588\\
62.7637036560186	65.7919649144144\\
61.793795912295	64.7964728933919\\
59.9563961259576	62.911713387025\\
58.6341922401651	61.5562970741327\\
57.0165493639573	59.8989593115721\\
56.5807616674921	59.4528846771937\\
55.6766266771621	58.5267921922597\\
53.9845242545436	56.7950320972194\\
52.7970587854613	55.5802972399334\\
51.6009142092174	54.3576269915537\\
51.2348105065744	53.9831270715603\\
50.1956477431231	52.9217019845539\\
49.8732805542245	52.5921637189442\\
48.8903707396988	51.5887606782416\\
48.1994340698744	50.8830554748876\\
46.6562647976279	49.3084122237165\\
45.2065783830392	47.8300429933833\\
44.7606514490261	47.3757213447716\\
43.8934863968542	46.4912762109786\\
43.0873874377942	45.6704868138889\\
42.4576684598618	45.0285137782691\\
42.0388187582829	44.6024858233463\\
41.8079982706786	44.3681691540487\\
41.5627899872615	44.1186021737606\\
40.8503510719941	43.3926417200931\\
40.4940398646855	43.0302758958594\\
39.4669714244623	41.9844842594765\\
38.8890889837388	41.3974565165608\\
38.3729293964192	40.8720864482529\\
38.2193744813611	40.7154825471542\\
37.5677824691607	40.0534650129985\\
36.9620365322647	39.43729585131\\
36.9768234841399	39.4523228140217\\
36.5072791197016	38.9742929904557\\
35.8615503383912	38.3184815664122\\
35.1834826053134	37.6283965936905\\
35.8807225385099	38.3370409217127\\
36.0363202647591	38.4948426005008\\
35.6143596757945	38.0655355095948\\
35.6308435521143	38.08211662759\\
35.1811068470323	37.624555949651\\
35.080468773745	37.5218338761381\\
35.0930834871589	37.5345883374769\\
35.0823223522427	37.5235955462593\\
35.5170691259904	37.965643062364\\
35.2872190295097	37.7312388002503\\
35.457259282868	37.904107093101\\
35.4557575799844	37.9025775213155\\
35.6290358427032	38.0783441394182\\
35.6047185199809	38.0535933314314\\
35.6159252016262	38.0649396287859\\
35.5536042272739	38.001421624452\\
35.565153984488	38.0130972682631\\
35.5424849740326	37.9900180313298\\
35.5572517214476	38.0049301020299\\
35.542801042818	37.9902175766785\\
35.5484868343149	37.9959639161068\\
35.3370934374493	37.7808725424176\\
35.3638057428284	37.8078640270057\\
35.218582317804	37.6599096886856\\
35.7521675256455	38.2024299891563\\
35.4257909087454	37.8697899563461\\
35.5372677817949	37.9830772048975\\
34.978233496902	37.4137195932527\\
34.8790524627032	37.3129794340074\\
34.9367954809024	37.3713103962958\\
34.7585271825744	37.1904730921323\\
34.764254996182	37.1961859438951\\
34.7478113631425	37.1794459305091\\
34.762658971986	37.1944191230555\\
34.7575365473076	37.1891750285061\\
34.7595592557528	37.1911811438562\\
34.7373513819244	37.168644366242\\
34.7476298581775	37.1790241422835\\
34.5678721886468	36.9966423124784\\
34.399689383335	36.8254392719936\\
34.4364402630107	36.8625979767959\\
34.3425077891021	36.7672468886021\\
34.5607976459486	36.9884121153837\\
34.5393237411324	36.9666035420781\\
34.7803233367608	37.2104244734391\\
34.4302251380819	36.8549382068725\\
33.9300951639115	36.3463687441254\\
33.4763017217145	35.8843801134935\\
33.6896364362678	36.1011342567846\\
33.6843582455547	36.0958002440829\\
34.4448318439777	36.8681244226666\\
34.9498641731121	37.3800939095759\\
35.9273364701942	38.3736079360056\\
35.8826304155146	38.3281475614541\\
35.8117122936075	38.2554849610911\\
35.8310694347537	38.2750605948543\\
35.8204497511201	38.2642403402802\\
35.8654963764387	38.3099458643455\\
35.8207169593978	38.2645578127159\\
35.8237343299179	38.2676119911771\\
35.6734004982606	38.1147766566627\\
35.6835664619865	38.1250098275057\\
35.6689784677182	38.110120963618\\
35.6704356160805	38.1115331172327\\
34.7888135852651	37.2145381338625\\
34.7993889558726	37.2250915822147\\
34.4698313118711	36.8908618796877\\
33.9748371216107	36.3875586346399\\
33.9917449170349	36.4046531259565\\
33.9633583785725	36.3757547561895\\
34.3691991865196	36.7875025034314\\
34.3685882676367	36.7868622419676\\
34.5889898826215	37.0100245741608\\
34.5607183078614	36.9813356711203\\
34.5697538093314	36.9903841374657\\
34.5575135959266	36.9778550480582\\
34.5575608171358	36.9778704128921\\
34.5575574865343	36.9778345658618\\
34.8970737631571	37.3217447321854\\
35.6355006167887	38.0726775285389\\
35.623753333752	38.060718908918\\
35.6390452825253	38.0761918467116\\
35.3351989802218	37.7669037360034\\
35.2404285658938	37.6701681175639\\
35.2471606375775	37.676975605141\\
35.2354991239701	37.665124679768\\
35.9412075042382	38.3824798224382\\
36.4071275781017	38.855070267295\\
37.0947505594675	39.5546055681565\\
37.6649809194517	40.1339120646393\\
37.6188645495238	40.0870314059872\\
37.8059491004074	40.276771843113\\
37.7793606607539	40.2497934072435\\
37.825906140309	40.2971754948396\\
37.8016877940788	40.2725068160886\\
37.8350611585017	40.3064297301753\\
37.8230915083296	40.2942275790858\\
38.0735074104006	40.5493521709411\\
38.034516604486	40.5097298115382\\
38.0347857632554	40.5099990804201\\
37.9646932114053	40.4385917203519\\
38.5860779101209	41.071228655223\\
38.5857415090289	41.0709247463829\\
38.709053031667	41.1961907139635\\
38.289837503664	40.7695432980022\\
39.0671054776016	41.5604205976038\\
38.2339713978986	40.712988453373\\
37.696986654168	40.1661403977439\\
37.3382213638483	39.8018496617804\\
37.0258157268823	39.4841018949833\\
37.029836022925	39.4881288566138\\
36.901803562011	39.3579827609041\\
36.9588381200327	39.4160421103558\\
36.9363454291317	39.3932002041968\\
36.9475333499876	39.4045584099611\\
36.9238324963963	39.3804161174728\\
36.92739641227	39.3840002121071\\
36.8694215058716	39.3249337426675\\
36.8955754726619	39.3514741585125\\
36.8868993952941	39.3426268193597\\
36.9316371786681	39.3880723562728\\
36.9288945385973	39.3852977518527\\
37.1834650123144	39.6441371857833\\
37.0996896847093	39.5588787270277\\
37.110755715554	39.5700637543698\\
37.0012925921722	39.4586079420375\\
37.0067432736205	39.4641255198079\\
36.9604116102536	39.4170258211214\\
37.8195735739583	40.2899889338406\\
37.6002144506227	40.0668992007978\\
37.6388301868082	40.106003778032\\
37.5420615178104	40.0077556329697\\
37.560949138668	40.0269319909453\\
37.548869659346	40.0146937305493\\
37.5700079042978	40.0361631170401\\
37.5683443621327	40.0344993254724\\
37.5729433355989	40.039186625752\\
36.9262318261262	39.3815820894908\\
37.1372892585593	39.5963483991351\\
36.8149222665524	39.2680801553396\\
36.960910918425	39.4166613496409\\
36.9496082135332	39.4052157681954\\
36.9824384437776	39.4385978987663\\
36.9778331558309	39.4339096615733\\
37.1145827684295	39.5726831185994\\
36.8741316069965	39.3281384709416\\
36.2937545303938	38.7369462857899\\
36.3101854437646	38.753675869193\\
36.2927815260082	38.7359719572699\\
36.3261646934242	38.7699548897239\\
36.2478266223155	38.6902194444079\\
36.2637118373736	38.7062691698034\\
36.2481708285367	38.6904777814444\\
37.3718998241086	39.8334631928335\\
37.6873187187766	40.1537461215705\\
38.3850022386273	40.8639476897699\\
37.7400815038242	40.2070439469519\\
37.5572280274185	40.0212388155454\\
37.59889528995	40.0634635351578\\
37.5722296753522	40.0365354853136\\
37.7269372677411	40.1936456935425\\
38.409502930056	40.8886937187053\\
38.3986562202913	40.877722278916\\
38.5718698680744	41.0538567208751\\
38.5647363201229	41.0466142016885\\
38.5708084511676	41.0527896444496\\
38.4380106216574	40.9176543732698\\
38.4854834883779	40.9658980130088\\
38.018720466304	40.4907155191204\\
38.4006047889871	40.8797209265917\\
37.7014566117547	40.1677216477816\\
37.7772400845644	40.2446660839525\\
37.875262122964	40.3446712726986\\
37.8689583157842	40.3382917835967\\
38.1272251990316	40.6012108421803\\
37.9260150882993	40.3961212870886\\
38.1381338480877	40.612391510191\\
38.1252437445036	40.5992821301785\\
38.3432578805725	40.8210558698783\\
38.1964206080728	40.6717079856247\\
38.3115965086089	40.7887483250082\\
38.2699027619028	40.7463856463377\\
38.7869268295518	41.272450457534\\
38.7817278729438	41.2671813139843\\
38.7858295455175	41.2713534025957\\
38.7579150092033	41.2429594318939\\
38.769462773434	41.2546763725237\\
38.5738163481245	41.0556534462827\\
38.6272104710354	41.1099109875433\\
38.6195740848556	41.1021789527668\\
38.712840988554	41.1972469404156\\
38.7098627808781	41.1942352229116\\
38.7145039021507	41.1989544560361\\
38.7125982747127	41.197013556748\\
38.7304300527537	41.2151090353033\\
38.7062812174458	41.1905488626071\\
38.8920153317733	41.3794000369804\\
38.8087842640674	41.2948732446024\\
39.262087634148	41.7556328860933\\
39.6596194691913	42.1611156519713\\
39.8979927174918	42.4036762030368\\
39.8953182472449	42.4009840746369\\
39.9186209621796	42.4247226800568\\
39.2743041753862	41.7686272822099\\
38.4874566423055	40.9686755603176\\
37.7659555087692	40.233809620064\\
37.540070015651	40.0043543855132\\
37.5533736123441	40.0178722781894\\
37.3366365630829	39.7979448445625\\
37.015224528012	39.4708904884699\\
37.0311046297485	39.4869667255785\\
36.8163764755565	39.2687423531799\\
36.3512401745881	38.795199758678\\
35.8385813371288	38.2743406664816\\
35.7067140161371	38.1400622485077\\
35.7243289115789	38.1579479695462\\
35.7093373535826	38.1428467169776\\
35.7148315286538	38.1484954236088\\
35.7099340250739	38.1435928511881\\
35.730174350645	38.1641907354708\\
35.4446047960501	37.874096718384\\
34.7691776760828	37.1866344322732\\
34.3403844731365	36.7514556531876\\
33.8103152676086	36.2128592972123\\
33.4604994609534	35.8570371178262\\
33.2436102350537	35.6368000355541\\
32.5515622357569	34.9349299421123\\
31.9934939816135	34.3677698211867\\
31.3337302921032	33.6990243133442\\
30.9182729788516	33.2775218185327\\
30.529143921879	32.8820964493094\\
29.6326217775269	31.9737886874236\\
29.1098119449958	31.4429910133067\\
28.0471921674011	30.3667232821272\\
27.510632449938	29.821781828867\\
26.8686991686685	29.1729100880776\\
26.2676895786513	28.5634853907635\\
25.61045295389	27.8985745238282\\
24.2810809579751	26.5527872181227\\
23.6126962197796	25.8768853381904\\
22.8562984911854	25.111438335852\\
22.1484078421991	24.3961311551035\\
21.352563605759	23.5914374744869\\
20.6078368932501	22.8390279750119\\
19.7627287325538	21.9857799132145\\
18.9719747799396	21.1861912832526\\
18.095967352244	20.3036291092831\\
17.2763589506641	19.4737718240552\\
16.3543105147974	18.5465323585987\\
15.4916840614876	17.6766429635245\\
14.5286323919159	16.7039183844107\\
13.6276919371074	15.7999505192295\\
12.7458628455445	14.9098409732806\\
11.9204804567425	14.080255888008\\
11.148603875274	13.3039372661567\\
10.4262068904015	12.576288324014\\
9.75078481979304	11.8974667188681\\
9.11872661415726	11.2632314064586\\
8.52788142665107	10.6626537932296\\
7.97510443771187	10.1163991353986\\
7.4584431872442	9.59138031871232\\
6.97505893281677	9.10560576948779\\
6.5233008868955	8.66112728704934\\
6.10066730991784	8.23124309849558\\
5.70570466327147	7.82136286613095\\
5.33624255010832	7.47127227074836\\
4.99096866840127	7.13047860286384\\
4.66797536863481	6.79877414550726\\
4.366114557464	6.47704919432361\\
4.08373784160707	6.21361956499435\\
3.81981472975981	5.96925799584975\\
3.57290299043015	5.72831442975948\\
3.3421040726382	5.49166648636815\\
3.12615392763145	5.25924712007119\\
2.9242753771706	5.03185299080215\\
2.73534323590001	4.8675990575046\\
2.55870748873864	4.73066592612377\\
2.39340377903681	4.59236538972517\\
2.23884765804822	4.4533832712762\\
2.0942099397159	4.31364578941439\\
1.95896829169572	4.17380379261642\\
1.83239862424661	4.03380910974381\\
1.71404674955237	3.89430591931601\\
1.60327157592327	3.75523321505605\\
1.4996876927687	3.61724776810054\\
1.40274412062036	3.51747053176758\\
1.14792723455549	3.51421639492921\\
1.00425300254009	3.51170923545966\\
0.878526203956492	3.50899924357901\\
0.672276433600205	3.50322969894543\\
0.550000415952666	3.49855665417285\\
0.481114877748522	3.4955521389268\\
0.42086129393109	3.49260313215425\\
0.368159421603262	3.48973679707254\\
0.3012259325386	3.48557323630973\\
0.263501154199758	3.48263462168203\\
0.215575843494671	3.47802496335095\\
0.188574361236136	3.47500546395711\\
0.154280453836743	3.47051753607836\\
0.12621621490106	3.46574914823634\\
0.110404987232288	3.46262252734333\\
0.0965752286215577	3.4595407970237\\
0.0844777157449454	3.45645509173596\\
0.0738946926283841	3.45331036458135\\
0.0604538606092946	3.44864868888355\\
0.0462517875825086	3.44194062440085\\
0.0378333972486046	3.43655286978628\\
0.0330907767366788	3.43297161446711\\
0.0289423018771965	3.42933101076046\\
0.0253137832132984	3.42567069556224\\
0.0193651026190948	3.41853581471279\\
0.0169375375176852	3.41496512991544\\
0.0129570513238867	3.40778054352729\\
0.00991177884765648	3.40049548996402\\
0.00758186988271089	3.39299395441299\\
0.00579952351502239	3.38539611960575\\
0.0044361171230381	3.37773975086646\\
0.00339325194999341	3.37013382451952\\
0.00198540037578549	3.35505675230605\\
0.00116186338540738	3.34091816945587\\
0.000680112402414826	3.32819507795232\\
0.000233011127160868	3.30232433645091\\
3.76093713480791e-07	3.14244789722271\\
1.07971073397386e-99	0.722356867742088\\
0.0133628269521327	0.722102272684977\\
0.188344919930071	0.721471146162132\\
0.429738121536327	0.721313725036415\\
0.46533697836599	0.762216565239052\\
0.498624600860243	0.801628794115386\\
0.537693197208142	0.846061247282245\\
0.574224153139097	0.885925373339041\\
0.614080355944885	0.927678774222599\\
0.651348501039688	0.965170889328193\\
0.689923194067434	1.00249446164195\\
0.725994085737958	1.03610319302926\\
0.765583486578066	1.0716385477644\\
0.802606261580195	1.10365442673079\\
0.837666371760496	1.13294769006634\\
0.870454144739253	1.16152663138678\\
0.907679947109229	1.2018670740525\\
0.942494752846095	1.23903561032803\\
0.977218134178988	1.27558158175272\\
1.00969286072773	1.30929498663776\\
1.04747612142788	1.34796810454866\\
1.08281332261069	1.38360899192537\\
1.12049047676767	1.42106191135012\\
1.15572878447637	1.45558742891485\\
1.19594924648636	1.49441579543832\\
1.23356651090626	1.53018248116051\\
1.27300455554866	1.56712544687098\\
1.30988917902015	1.60320629580536\\
1.39089940699443	1.68757092576053\\
1.4400169568881	1.73801368382493\\
1.48596076416862	1.78472112451188\\
1.53544507236834	1.83452344771105\\
1.58173636685168	1.8806446458331\\
1.63593360599638	1.93407833981297\\
1.68663620190251	1.98352351915966\\
1.74331573448879	2.03952317520877\\
1.79634332112656	2.09424182933787\\
1.85488903415976	2.15421475037258\\
1.90966233432968	2.20991021276929\\
1.96668419627981	2.26747185264219\\
2.02002784627165	2.32093632405744\\
2.12689014940303	2.42693512040416\\
2.17764666393585	2.47777811911843\\
2.31541356715062	2.61860080820246\\
2.40540575854458	2.70965986451248\\
2.49812280858708	2.80272622177099\\
2.59979028825102	2.90432342458085\\
2.70492542056684	3.01183450562003\\
2.82075165368185	3.12948085530976\\
2.94351337836653	3.25326804614432\\
3.00940511719315	3.3193276839969\\
3.19320446023237	3.50682793544689\\
3.32346488983666	3.6389409434144\\
3.44245031976182	3.75892383540712\\
3.66358110177086	3.98451216615877\\
3.90138803916751	4.22561672503868\\
4.02654178075828	4.35362539096876\\
4.15461351496597	4.48417799125506\\
4.28880754133281	4.62049217391457\\
4.56409032629272	4.90187431593288\\
4.75127877243843	5.09250757440591\\
5.03344589089096	5.38148777109012\\
5.18818067140277	5.53935244241859\\
5.67622034754044	6.03974208876203\\
6.13603098047288	6.51207090683482\\
6.47830115774426	6.86404678152149\\
6.92612272939903	7.32552453283688\\
7.2814207885116	7.69244618622468\\
7.70569774568601	8.13112454796343\\
8.11392357841215	8.55392942719986\\
8.71033649205805	9.17269927214602\\
9.1359681807254	9.61531746170938\\
9.74688680830753	10.2519402098962\\
10.0934207813367	10.6135641467893\\
10.3901913858082	10.9237641696866\\
10.9941167756209	11.5557775765929\\
11.6091252139619	12.2008802205925\\
11.9243442297422	12.5318919141949\\
12.2814970996887	12.9074845985701\\
12.8737514272325	13.5310625540811\\
13.4918758545864	14.183207825481\\
13.8433871546698	14.5545616964735\\
14.6620561835875	15.4206834556789\\
14.9384308594795	15.7128002303325\\
15.1805919634557	15.9693032916993\\
15.9315528283915	16.7657698487404\\
16.1666444308737	17.0143833730249\\
16.240332817588	17.0919671916587\\
16.2526098618578	17.1045476711728\\
16.2478473703607	17.0990085640416\\
16.371222974677	17.2282601375301\\
16.3800499509362	17.2371927643242\\
16.3780184655654	17.2348065355677\\
16.6458603380105	17.5176046355645\\
16.6495748712442	17.5210904937833\\
16.7313975190421	17.6073412253808\\
16.7960018799891	17.6746011991694\\
16.8920243846169	17.7751024047955\\
16.8625841228154	17.742757459583\\
16.8931460348417	17.7742933957444\\
16.9323464298435	17.8152204784778\\
16.9323079346937	17.8150447413267\\
16.9366122988308	17.8192539486083\\
16.7809683548446	17.652212555881\\
16.6312960098089	17.4921333635181\\
16.0609208165854	16.8841617342685\\
15.743787799804	16.5468759293596\\
15.5289809220212	16.3189362283692\\
15.2352209047761	16.0077482356843\\
14.729463028475	15.472857079079\\
14.2186859592856	14.9340119806328\\
13.7054283147132	14.3937372064822\\
13.2649991448146	13.9310389997046\\
12.7912630288949	13.4343770098939\\
12.5018783319902	13.1313662791697\\
12.1587742786898	12.7727774306853\\
11.7929734689126	12.3909125197123\\
11.4448942544607	12.0279752620148\\
11.116861914151	11.686336861448\\
10.8072284706966	11.3644368673486\\
10.0963961028951	10.6264050436208\\
9.19016572209668	9.68841838535247\\
8.68638730147378	9.16829146536912\\
8.20813835667932	8.67537020777126\\
7.71641692299317	8.16942849785315\\
7.2883541178137	7.72971983242675\\
6.73916638717075	7.16653988801631\\
6.26924978307553	6.68546776963739\\
5.98304736423006	6.39316629701252\\
5.83631860318397	6.24283520582386\\
5.44830692119079	5.84714086947108\\
5.29322202402785	5.6886639712163\\
5.13407154268021	5.52691783575936\\
4.84872980563095	5.23555907058011\\
4.55023335273575	4.93257643053513\\
4.35396005559673	4.73214121014479\\
4.15503600675427	4.53107822600847\\
3.96404628777716	4.33674805171492\\
3.87073838708113	4.24134805925302\\
3.78706393516315	4.15719672064226\\
3.62914809035198	3.99764293661612\\
3.53828109002647	3.905342922538\\
3.39312613125912	3.75711773476922\\
3.25035558269887	3.61382945259855\\
3.15152312417259	3.51411439418283\\
3.05304541799774	3.4141779266873\\
2.91763381315894	3.27580762085033\\
2.86523894376264	3.22315089168365\\
2.76223733824165	3.12039714807506\\
2.66820803950201	3.02582840211524\\
2.58951867456393	2.9461166839977\\
2.52130830876968	2.87660186246529\\
2.42833688119199	2.7812295199093\\
2.39788626019322	2.7506257990144\\
2.32968744996294	2.68342091613878\\
2.25012853043092	2.60431302577643\\
2.16991168128887	2.52375352613794\\
2.09367150102873	2.44643504445198\\
2.01763796712357	2.36859913938958\\
1.94470397396191	2.29324864911192\\
1.91164600536047	2.26022647368191\\
1.86767185819526	2.21766165023855\\
1.78449014096406	2.13614589466462\\
1.69885100673308	2.05083190465332\\
1.65552225549267	2.00711735954919\\
1.60604164167725	1.95673942593825\\
1.55973523470739	1.90913748766172\\
1.50909295150337	1.85657254751497\\
1.46169860989306	1.80688713600391\\
1.4031257285011	1.75054825721295\\
1.34831198596253	1.69887195652713\\
1.2869252798182	1.63977167694265\\
1.22948054690163	1.58324374014571\\
1.17114454992554	1.52459474012865\\
1.11655946124112	1.46854147192192\\
1.05947481543436	1.40867497773744\\
1.00606614861728	1.35146712751205\\
0.953998033192456	1.2971808332703\\
0.905285317058078	1.25717890034523\\
0.85746978305842	1.21622827728206\\
0.812736152658894	1.17630473675929\\
0.762368539530495	1.12937386389843\\
0.715244933707419	1.08342409490505\\
0.669096276211224	1.03637827593544\\
0.625917991152556	0.990392087473686\\
0.585527379382831	0.945545024158753\\
0.54774207891626	0.901886454925265\\
0.512396785874718	0.859468429086523\\
0.479323777849647	0.82023424364167\\
0.154200269003023	0.818579094460435\\
0.118089164091838	0.818230188647404\\
0.0530202868197969	0.816841721819728\\
0.0310863551585464	0.815851238603147\\
0.0182295206786543	0.815041309626919\\
0.0106886208049439	0.814097566106225\\
0.00626708188423182	0.813148904214826\\
0.00367440668031876	0.812156825715637\\
0.00215445752130309	0.811233540267083\\
0.00126310014133648	0.810191563607745\\
0.000740435192492706	0.809026003443687\\
0.000254435738247755	0.806673144726865\\
3.00415868920164e-05	0.801975554944636\\
3.49735365715489e-16	0.743948709262979\\
0.119729699251036	0.743365864557767\\
0.418101061533409	0.743057441170607\\
0.464162695870979	0.769405659786824\\
0.507243664388983	0.820969232447774\\
0.549645251916849	0.869394309655933\\
0.589297706737612	0.912726827210146\\
0.634683072888161	0.960158724252622\\
0.677122975851353	1.0025516785707\\
0.73109996015996	1.05392819791996\\
0.78157812950758	1.09957551114253\\
0.83445154523311	1.14508902080186\\
0.883900836126011	1.18567067210942\\
0.93867490993242	1.24462242484811\\
0.989904908035741	1.29900928787088\\
1.04413949629486	1.35537798741764\\
1.09486768163624	1.40701100543292\\
1.14881620157185	1.46080219796551\\
1.19927767214377	1.51010168857753\\
1.2587074483541	1.56694712923376\\
1.3142988943399	1.61896614905586\\
1.38002976283525	1.68621051383008\\
1.44152112299996	1.74992579277109\\
1.50817746738715	1.81806889113758\\
1.57053683365699	1.88096606765974\\
1.63820961625251	1.948307168429\\
1.70151711880674	2.01045913846551\\
1.76866730379132	2.07550710886569\\
1.83148085992085	2.14033635094832\\
1.8990851924037	2.20965592102492\\
1.96231880572195	2.27394698077929\\
2.02869208513672	2.34086795033264\\
2.0907711533093	2.4029442079973\\
2.14995323747049	2.46166507803511\\
2.20529927996814	2.51617788555038\\
2.38042590843056	2.69496824547377\\
2.49704490638002	2.81276668331877\\
2.66894817892041	2.98477413048294\\
2.72819706129745	3.04543451207375\\
2.83992044954585	3.1592226785998\\
2.94076021974418	3.26126135047363\\
3.08465583673944	3.40576918324511\\
3.23777378579682	3.56191915634187\\
3.33706048447626	3.66279479100819\\
3.43129496656036	3.75811588540833\\
3.52851185014759	3.85602547246874\\
3.74942379482816	4.0813433219339\\
3.99212336944637	4.32731182588825\\
4.11706224231996	4.45510907600643\\
4.24717768619338	4.58773585100237\\
4.45873385492196	4.8027777825848\\
4.6939868259036	5.04323157124321\\
4.85252131069376	5.20458437098744\\
5.16663344157978	5.52600852720683\\
5.32907404922104	5.69175255563012\\
5.49484268591276	5.86184779114254\\
5.8104171576718	6.18493715099509\\
6.26349993553659	6.6499408318409\\
6.67843767587477	7.07646983792705\\
7.07052596775625	7.48026897861435\\
7.48025166956271	7.90297561622206\\
8.05050113636118	8.49228262157688\\
8.90175043536545	9.37440699868803\\
9.80372460263872	10.3123353886879\\
10.4465374716177	10.982800384326\\
10.7773799663492	11.3283499923416\\
11.0763838800331	11.6411216144177\\
11.6005729745969	12.1901239792153\\
12.1581592553671	12.775240121166\\
12.7945914076702	13.4445110330341\\
13.0982921640845	13.7643008459631\\
13.4083242367366	14.0912145354596\\
14.0114259387559	14.7279215786654\\
14.6061404668603	15.3570710779336\\
15.2120350013513	15.9991677171023\\
15.8119270660825	16.6360335549265\\
16.4123704675064	17.2745451547938\\
17.0113495128473	17.9126542440796\\
17.6061075842983	18.5472641156205\\
18.1927371508282	19.1740639278524\\
18.7475217434955	19.7676842484268\\
19.288068775802	20.3466760638101\\
19.8443957785317	20.9433594746479\\
20.3888517844466	21.527943989251\\
21.414084393007	22.6302367885779\\
21.9859839294146	23.2462816532168\\
22.61105686684	23.9207130595603\\
23.2963952096269	24.66169522373\\
23.9596900243059	25.3795180561705\\
24.5452061745161	26.0135695567478\\
25.1549567333543	26.674547089314\\
25.8187302396116	27.3949144736001\\
26.5182241522948	28.1552980685589\\
27.5627519802046	29.2922018827462\\
29.2996864006191	31.1859954803062\\
29.9528056532482	31.8988032797463\\
31.3496762307061	33.4250165746796\\
32.106667851584	34.2539653920755\\
32.8647629945775	35.0845607379483\\
34.3079607203518	36.667342467631\\
34.9835350163548	37.4077158645133\\
35.6643237291419	38.154245557698\\
36.3660135175345	38.9241250262943\\
37.0318063554943	39.6539719208214\\
38.4494356158722	41.2100788357562\\
38.7915722420829	41.5853609231537\\
39.5102612075589	42.374767211725\\
39.8443351146232	42.740949043846\\
40.1577231379954	43.0839521188297\\
40.4288075816602	43.3795256887929\\
40.7096831723049	43.686758377157\\
41.0244465495507	44.0319232494515\\
41.3770083618057	44.419092462713\\
42.0852294884551	45.1960393062926\\
42.4041420322383	45.545162963204\\
42.622162390363	45.7834568232184\\
43.3805843897797	46.6161800278863\\
44.0842648166411	47.3878495999104\\
44.4569467403945	47.7971675564621\\
45.1544242137722	48.5620593662061\\
46.1688822828148	49.6763907600572\\
46.2763939216111	49.7948953253344\\
47.082132528364	50.680698776716\\
47.3769330278892	51.0044960712543\\
47.8851525720233	51.564044984502\\
48.7013355064883	52.4631392979233\\
49.0857940073028	52.8856356447225\\
49.5268832633057	53.369034003894\\
49.6766846155247	53.5321909196716\\
50.1071821083592	53.9976198159799\\
50.2176127773962	54.1164541182814\\
50.6836548661899	54.6154887204826\\
50.8129377376872	54.7517598854693\\
50.963923043565	54.9091856769728\\
51.1571815805135	55.1113776589769\\
51.3247622887538	55.2779310880634\\
51.3996783906738	55.3530407079325\\
51.444691379597	55.3974696231446\\
51.4837539277061	55.4351028966526\\
51.4925475310664	55.4417171374793\\
51.5027682134316	55.4499625576117\\
51.5057270396163	55.4499835666522\\
51.5103301340703	55.4518996573956\\
51.5110625457836	55.4494533898638\\
51.5135270105351	55.4490045302951\\
51.5012238557465	55.431824433679\\
51.4913686430706	55.4174684847002\\
51.4741247651639	55.3947862912101\\
51.4595332639155	55.375166333703\\
51.3902500699669	55.2906202255633\\
51.2925847901857	55.1743285401557\\
51.1707616358943	55.0311499968405\\
51.0428071060184	54.8814083278326\\
50.8844218228944	54.6975060531078\\
50.6842199467416	54.4666053929506\\
50.4589576850189	54.2077963483377\\
50.0710185637859	53.7638251844121\\
49.8012771995607	53.4557955215793\\
49.5142332079276	53.1285880616099\\
49.2150936651383	52.7880741875702\\
48.9002464037086	52.4302104631227\\
48.5619333094391	52.0462995736472\\
48.2041053353999	51.6409241917353\\
47.8327788053608	51.2209265930214\\
47.4619679051271	50.8020536454565\\
47.0929105660043	50.3856509144227\\
46.7168048457739	49.9618242447346\\
46.3381626344337	49.5356216732782\\
45.9566804292132	49.1067089459056\\
45.5700430405082	48.6725425713362\\
45.1720862293257	48.2262560102608\\
44.7693156266981	47.7751663917968\\
44.3574441823914	47.3145433005742\\
43.9272760707641	46.8342184976907\\
43.4779504540815	46.3333168041107\\
43.005849645309	45.8079165352619\\
42.5149087731085	45.2624709874559\\
42.0130380529836	44.7057799529829\\
41.5013481075124	44.1390678968422\\
40.9817767729016	43.5644624411774\\
40.4602177948249	42.9884343134959\\
39.9382738198394	42.4127121570974\\
39.4165915189674	41.8379835841378\\
38.8933675559391	41.2622634780903\\
38.3679692549747	40.6848805537728\\
37.8352011024961	40.1001818442888\\
37.2975336688147	39.5109357569469\\
36.7683942373397	38.931844864781\\
36.2423081897512	38.3568877570931\\
35.7145021007406	37.7808451159398\\
35.1842264152534	37.2029190259844\\
34.6464121456901	36.6176047264199\\
34.114059251552	36.0390333882334\\
33.5855997182928	35.4654585880239\\
33.0580552855106	34.8936224396825\\
32.5267345180752	34.3184416709571\\
31.9796876201018	33.7270337618609\\
31.429215293727	33.1327460990617\\
30.8785268712773	32.539044983091\\
30.3274556773955	31.9457416611361\\
29.778846531551	31.3558825960424\\
29.2295351524101	30.7660521669824\\
28.6686881163034	30.1646459943274\\
28.0892737697405	29.5442007042187\\
27.5018413473424	28.9160743330884\\
26.9044451824183	28.278221800791\\
26.2898598370544	27.6229857226864\\
25.6684076431478	26.9614173269554\\
25.0482689713229	26.3022220850697\\
24.4217107181592	25.6371784610886\\
23.7861219758249	24.9635452287978\\
23.1511661554662	24.2915803421758\\
22.5185109968155	23.6230383094728\\
21.5871208283422	22.6405191740804\\
20.6389022803164	21.6426241204962\\
20.0112345130543	20.9832339540955\\
19.3889007841339	20.3304084428407\\
18.7766667846116	19.6891114551106\\
18.1727135989475	19.0573941599456\\
17.5722181091356	18.4301827003113\\
16.973696318694	17.8059137210491\\
16.3763937868479	17.1837920147719\\
15.7806337736648	16.5641471016714\\
};

\addplot [color=colBlue, line width=1.25pt, densely dashed]
  table[row sep=crcr]{%
1.07971073397386e-99	1.00196400383704\\
0.135745335342864	1.14397853228627\\
0.271490670685729	1.28599204686425\\
0.407236006028593	1.428004547571\\
0.542981341371457	1.5700160344065\\
0.678726676714322	1.71202650737076\\
0.814472012057186	1.85403596646378\\
0.95021734740005	1.99604441168556\\
1.08596268274291	2.1380518430361\\
1.22170801808578	2.2800582605154\\
1.35745335342864	2.42206366412346\\
1.49319868877151	2.56406805386028\\
1.62894402411437	2.70607142972585\\
1.76468935945724	2.84807379172018\\
1.9004346948001	2.99007513984328\\
2.03618003014297	3.13207547409513\\
2.17192536548583	3.27407479447574\\
2.30767070082869	3.41607310098511\\
2.44341603617156	3.55807039362324\\
2.57916137151442	3.70006667239013\\
2.71490670685729	3.84206193728578\\
2.85065204220015	3.98405618831018\\
2.98639737754302	4.12604942546335\\
3.12214271288588	4.26804164874527\\
3.25788804822874	4.41003285815595\\
3.39363338357161	4.55202305369539\\
3.52937871891447	4.6940122353636\\
3.66512405425734	4.83600040316056\\
3.8008693896002	4.97798755708627\\
3.93661472494307	5.11997369714075\\
4.07236006028593	5.26195882332399\\
4.2081053956288	5.40394293563599\\
4.34385073097166	5.54592603407674\\
4.47959606631452	5.68790811864625\\
4.61534140165739	5.82988918934453\\
4.75108673700025	5.97186924617156\\
4.88683207234312	6.11384828912735\\
5.02257740768598	6.2558263182119\\
5.15832274302885	6.39780333342521\\
5.29406807837171	6.53977933476728\\
5.42981341371457	6.6817543222381\\
5.56555874905744	6.82372829583769\\
5.7013040844003	6.96570125556603\\
5.83704941974317	7.10767320142314\\
5.97279475508603	7.249644133409\\
6.1085400904289	7.39161405152362\\
6.24428542577176	7.533582955767\\
6.38003076111462	7.67555084613914\\
6.51577609645749	7.81751772264004\\
6.65152143180035	7.9594835852697\\
6.78726676714322	8.10144843402811\\
6.92301210248608	8.24341226891529\\
7.05875743782895	8.38537508993122\\
7.19450277317181	8.52733689707592\\
7.33024810851468	8.66929769034937\\
7.46599344385754	8.81125746975158\\
7.6017387792004	8.95321623528255\\
7.73748411454327	9.09517398694228\\
7.87322944988613	9.23713072473077\\
8.008974785229	9.37908644864802\\
8.14472012057186	9.52104115869403\\
8.28046545591473	9.66299485486879\\
8.41621079125759	9.80494753717231\\
8.55195612660046	9.9468992056046\\
8.68770146194332	10.0888498601656\\
8.82344679728618	10.2307995008554\\
8.95919213262905	10.372748127674\\
9.09493746797191	10.5146957406213\\
9.23068280331478	10.6566423396974\\
9.36642813865764	10.7985879249022\\
9.50217347400051	10.9405324962358\\
9.63791880934337	11.0824760536982\\
9.77366414468623	11.2244185972893\\
9.9094094800291	11.3663601270092\\
10.045154815372	11.5083006428578\\
10.1809001507148	11.6502401448352\\
10.3166454860577	11.7921786329414\\
10.4523908214006	11.9341161071763\\
10.5881361567434	12.0760525675399\\
10.7238814920863	12.2179880140324\\
10.8596268274291	12.3599224466535\\
10.995372162772	12.5018558654035\\
11.1311174981149	12.6437882702822\\
11.2668628334577	12.7857196612897\\
11.4026081688006	12.9276500384259\\
11.5383535041435	13.0695794016909\\
11.6740988394863	13.2115077510846\\
11.8098441748292	13.3534350866071\\
11.9455895101721	13.4953614082584\\
12.0813348455149	13.6372867160384\\
12.2170801808578	13.7792110099471\\
12.3528255162007	13.9211342899847\\
12.4885708515435	14.063056556151\\
12.6243161868864	14.204977808446\\
12.7600615222292	14.3468980468698\\
12.8958068575721	14.4888172714224\\
13.031552192915	14.6307354821037\\
13.1672975282578	14.7726526789138\\
13.3030428636007	14.9145688618527\\
13.4387881989436	15.0564840309203\\
13.5745335342864	15.1983981861167\\
13.7102788696293	15.3403113274418\\
13.8460242049722	15.4822234548957\\
13.981769540315	15.6241345684783\\
14.1175148756579	15.7660446681897\\
14.2532602110008	15.9079537540299\\
14.3890055463436	16.0498618259988\\
14.5247508816865	16.1917688840965\\
14.6604962170294	16.3336749283229\\
14.7962415523722	16.4755799586781\\
14.9319868877151	16.6174839751621\\
15.0677322230579	16.7593869777748\\
15.2034775584008	16.9012889665162\\
15.3392228937437	17.0431899413865\\
15.4749682290865	17.1850899023855\\
15.6107135644294	17.3269888495132\\
15.7464588997723	17.4688867827697\\
15.8822042351151	17.610783702155\\
16.017949570458	17.752679607669\\
16.1536949058009	17.8945744993118\\
16.2894402411437	18.0364683770834\\
16.4251855764866	18.1783612409837\\
16.5609309118295	18.3202530910127\\
16.6966762471723	18.4621439271706\\
16.8324215825152	18.6040337494571\\
16.968166917858	18.7459225578725\\
17.1039122532009	18.8878103524166\\
17.2396575885438	19.0296971330894\\
17.3754029238866	19.171582899891\\
17.5111482592295	19.3134676528214\\
17.6468935945724	19.4553513918806\\
17.7826389299152	19.5972341170685\\
17.9183842652581	19.7391158283851\\
18.054129600601	19.8809965258305\\
18.1898749359438	20.0228762094047\\
18.3256202712867	20.1647548791076\\
18.4613656066296	20.3066325349393\\
18.5971109419724	20.4485091768998\\
18.7328562773153	20.590384804989\\
18.8686016126581	20.7322594192069\\
19.004346948001	20.8741330195537\\
19.1400922833439	21.0160056060291\\
19.2758376186867	21.1578771786334\\
19.4115829540296	21.2997477373664\\
19.5473282893725	21.4416172822282\\
19.6830736247153	21.5834858132187\\
19.8188189600582	21.7253533303379\\
19.9545642954011	21.867219833586\\
20.0903096307439	22.0090853229628\\
20.2260549660868	22.1509497984683\\
20.3618003014297	22.2928132601027\\
20.4975456367725	22.4346757078657\\
20.6332909721154	22.5765371417576\\
20.7690363074582	22.7183975617782\\
20.9047816428011	22.8602569679275\\
21.040526978144	23.0021153602056\\
21.1762723134868	23.1439727386125\\
21.3120176488297	23.2858291031481\\
21.4477629841726	23.4276844538125\\
21.5835083195154	23.5695387906057\\
21.7192536548583	23.7113921135276\\
21.8549989902012	23.8532444225782\\
21.990744325544	23.9950957177576\\
22.1264896608869	24.1369459990658\\
22.2622349962298	24.2787952665028\\
22.3979803315726	24.4206435200685\\
22.5337256669155	24.5624907597629\\
22.6694710022583	24.7043369855861\\
22.8052163376012	24.8461821975381\\
22.9409616729441	24.9880263956189\\
23.0767070082869	25.1298695798283\\
23.2124523436298	25.2717117501666\\
23.3481976789727	25.4135529066336\\
23.4839430143155	25.5553930492294\\
23.6196883496584	25.6972321779539\\
23.7554336850013	25.8390702928072\\
23.8911790203441	25.9809073937893\\
24.026924355687	26.1227434809001\\
24.1626696910299	26.2645785541396\\
24.2984150263727	26.406412613508\\
24.4341603617156	26.548245659005\\
24.5699056970584	26.6900776906309\\
24.7056510324013	26.8319087083855\\
24.8413963677442	26.9737387122689\\
24.977141703087	27.115567702281\\
25.1128870384299	27.2573956784219\\
25.2486323737728	27.3992226406915\\
25.3843777091156	27.5410485890899\\
25.5201230444585	27.682873523617\\
25.6558683798014	27.824697444273\\
25.7916137151442	27.9665203510576\\
25.9273590504871	28.1083422439711\\
26.06310438583	28.2501631230133\\
26.1988497211728	28.3919829881842\\
26.3345950565157	28.5338018394839\\
26.4703403918585	28.6756196769124\\
26.6060857272014	28.8174365004696\\
26.7418310625443	28.9592523101556\\
26.8775763978871	29.1010671059704\\
27.01332173323	29.2428808879139\\
27.1490670685729	29.3846936559861\\
27.2848124039157	29.5265054101872\\
27.4205577392586	29.6683161505169\\
27.5563030746015	29.8101258769755\\
27.6920484099443	29.9519345895628\\
27.8277937452872	30.0937422882788\\
27.9635390806301	30.2355489731237\\
28.0992844159729	30.3773546440972\\
28.2350297513158	30.5191593011996\\
28.3707750866587	30.6609629444307\\
28.5065204220015	30.8027655737905\\
28.6422657573444	30.9445671892791\\
28.7780110926872	31.0863677908965\\
28.9137564280301	31.2281673786426\\
29.049501763373	31.3699659525175\\
29.1852470987158	31.5117635125212\\
29.3209924340587	31.6535600586536\\
29.4567377694016	31.7953555909148\\
29.5924831047444	31.9371501093047\\
29.7282284400873	32.0789436138234\\
29.8639737754302	32.2207361044708\\
29.999719110773	32.362527581247\\
30.1354644461159	32.504318044152\\
30.2712097814588	32.6461074931857\\
30.4069551168016	32.7878959283482\\
30.5427004521445	32.9296833496394\\
30.6784457874873	33.0714697570594\\
30.8141911228302	33.2132551506082\\
30.9499364581731	33.3550395302857\\
31.0856817935159	33.496822896092\\
31.2214271288588	33.638605248027\\
31.3571724642017	33.7803865860908\\
31.4929177995445	33.9221669102833\\
31.6286631348874	34.0639462206047\\
31.7644084702303	34.2057245170547\\
31.9001538055731	34.3475017996336\\
32.035899140916	34.4892780683411\\
32.1716444762589	34.6310533231775\\
32.3073898116017	34.7728275641426\\
32.4431351469446	34.9146007912365\\
32.5788804822874	35.0563730044591\\
32.7146258176303	35.1981442038105\\
32.8503711529732	35.3399143892906\\
32.986116488316	35.4816835608995\\
33.1218618236589	35.6234517186372\\
33.2576071590018	35.7652188625036\\
33.3933524943446	35.9069849924988\\
33.5290978296875	36.0487501086227\\
33.6648431650304	36.1905142108754\\
33.8005885003732	36.3322772992569\\
33.9363338357161	36.4740393737671\\
34.072079171059	36.615800434406\\
34.2078245064018	36.7575604811738\\
34.3435698417447	36.8993195140703\\
34.4793151770875	37.0410775330955\\
34.6150605124304	37.1828345382495\\
34.7508058477733	37.3245905295323\\
34.8865511831161	37.4663455069438\\
35.022296518459	37.6080994704841\\
35.1580418538019	37.7498524201532\\
35.2937871891447	37.891604355951\\
35.4295325244876	38.0333552778775\\
35.5652778598305	38.1751051859328\\
35.7010231951733	38.3168540801169\\
35.8367685305162	38.4586019604298\\
35.9725138658591	38.6003488268714\\
36.1082592012019	38.7420946794417\\
36.2440045365448	38.8838395181408\\
36.3797498718876	39.0255833429687\\
36.5154952072305	39.1673261539254\\
36.6512405425734	39.3090679510107\\
36.7869858779162	39.4508087342249\\
36.9227312132591	39.5925485035678\\
37.058476548602	39.7342872590395\\
37.1942218839448	39.8760250006399\\
37.3299672192877	40.0177617283691\\
37.4657125546306	40.159497442227\\
37.6014578899734	40.3012321422138\\
37.7372032253163	40.4429658283292\\
37.8729485606592	40.5846985005734\\
38.008693896002	40.7264301589464\\
38.1444392313449	40.8681608034482\\
38.2801845666877	41.0098904340787\\
38.4159299020306	41.1516190508379\\
38.5516752373735	41.2933466537259\\
38.6874205727163	41.4350732427427\\
38.8231659080592	41.5767988178883\\
38.9589112434021	41.7185233791626\\
39.0946565787449	41.8602469265656\\
39.2304019140878	42.0019694600974\\
39.3661472494307	42.143690979758\\
39.5018925847735	42.2854114855473\\
39.6376379201164	42.4271309774654\\
39.7733832554593	42.5688494555123\\
39.9091285908021	42.7105669196879\\
40.044873926145	42.8522833699923\\
40.1806192614878	42.9939988064254\\
40.3163645968307	43.1357132289873\\
40.4521099321736	43.2774266376779\\
40.5878552675164	43.4191390324973\\
40.7236006028593	43.5608504134455\\
40.8593459382022	43.7025607805224\\
40.995091273545	43.8442701337281\\
41.1308366088879	43.9859784730625\\
41.2665819442308	44.1276857985257\\
41.4023272795736	44.2693921101177\\
41.5380726149165	44.4110974078384\\
41.6738179502594	44.5528016916879\\
41.8095632856022	44.6945049616661\\
41.9453086209451	44.8362072177731\\
42.081053956288	44.9779084600089\\
42.2167992916308	45.1196086883734\\
42.3525446269737	45.2613079028666\\
42.4882899623165	45.4030061034887\\
42.6240352976594	45.5447032902395\\
42.7597806330023	45.686399463119\\
42.8955259683451	45.8280946221273\\
43.031271303688	45.9697887672644\\
43.1670166390309	46.1114818985302\\
43.3027619743737	46.2531740159248\\
43.4385073097166	46.3948651194481\\
43.5742526450595	46.5365552091002\\
43.7099979804023	46.6782442848811\\
43.8457433157452	46.8199323467907\\
43.981488651088	46.9616193948291\\
44.1172339864309	47.1033054289962\\
44.2529793217738	47.2449904492921\\
44.3887246571166	47.3866744557168\\
44.5244699924595	47.5283574482702\\
44.6602153278024	47.6700394269524\\
44.7959606631452	47.8117203917633\\
44.9317059984881	47.953400342703\\
45.067451333831	48.0950792797714\\
45.2031966691738	48.2367572029687\\
45.3389420045167	48.3784341122946\\
45.4746873398596	48.5201100077494\\
45.6104326752024	48.6617848893328\\
45.7461780105453	48.8034587570451\\
45.8819233458882	48.9451316108861\\
46.017668681231	49.0868034508559\\
46.1534140165739	49.2284742769544\\
46.2891593519167	49.3701440891817\\
46.4249046872596	49.5118128875377\\
46.5606500226025	49.6534806720225\\
46.6963953579453	49.7951474426361\\
46.8321406932882	49.9368131993784\\
46.9678860286311	50.0784779422495\\
47.1036313639739	50.2201416712493\\
47.2393766993168	50.3618043863779\\
47.3751220346597	50.5034660876352\\
47.5108673700025	50.6451267750214\\
47.6466127053454	50.7867864485362\\
47.7823580406883	50.9284451081799\\
47.9181033760311	51.0701027539522\\
48.053848711374	51.2117593858534\\
48.1895940467168	51.3534150038833\\
48.3253393820597	51.495069608042\\
48.4610847174026	51.6367231983294\\
48.5968300527454	51.7783757747456\\
48.7325753880883	51.9200273372905\\
48.8683207234312	52.0616778859642\\
49.004066058774	52.2033274207667\\
49.1398113941169	52.3449759416979\\
49.2755567294598	52.4866234487579\\
49.4113020648026	52.6282699419466\\
49.5470474001455	52.7699154212641\\
49.6827927354884	52.9115598867104\\
49.8185380708312	53.0532033382854\\
49.9542834061741	53.1948457759892\\
50.0900287415169	53.3364871998217\\
50.2257740768598	53.478127609783\\
50.3615194122027	53.619767005873\\
50.4972647475455	53.7614053880919\\
50.6330100828884	53.9030427564394\\
50.7687554182313	54.0446791109158\\
50.9045007535741	54.1863144515208\\
51.040246088917	54.3279487782547\\
51.1759914242599	54.4695820911173\\
51.3117367596027	54.6112143901087\\
51.4474820949456	54.7528456752288\\
51.5832274302885	54.8944759464777\\
51.7189727656313	55.0361052038553\\
51.8547181009742	55.1777334473617\\
51.990463436317	55.3193606769969\\
52.1262087716599	55.4609868927608\\
52.2619541070028	55.6026120946535\\
52.3976994423456	55.7442362826749\\
52.5334447776885	55.8858594568251\\
52.6691901130314	56.0274816171041\\
52.8049354483742	56.1691027635118\\
52.9406807837171	56.3107228960482\\
53.07642611906	56.4523420147135\\
53.2121714544028	56.5939601195075\\
53.3479167897457	56.7355772104302\\
53.4836621250885	56.8771932874817\\
53.6194074604314	57.018808350662\\
53.7551527957743	57.160422399971\\
53.8908981311172	57.3020354354088\\
54.02664346646	57.4436474569753\\
54.1623888018029	57.5852584646706\\
54.2981341371457	57.7268684584947\\
54.4338794724886	57.8684774384475\\
54.5696248078315	58.0100854045291\\
54.7053701431743	58.1516923567394\\
54.8411154785172	58.2932982950785\\
54.9768608138601	58.4349032195464\\
55.1126061492029	58.576507130143\\
55.2483514845458	58.7181100268684\\
55.3840968198887	58.8597119097225\\
55.5198421552315	59.0013127787054\\
55.6555874905744	59.1429126338171\\
55.7913328259173	59.2845114750575\\
55.9270781612601	59.4261093024266\\
56.062823496603	59.5677061159246\\
56.1985688319458	59.7093019155513\\
56.3343141672887	59.8508967013067\\
56.4700595026316	59.9924904731909\\
56.6058048379744	60.1340832312039\\
56.7415501733173	60.2756749753456\\
56.8772955086602	60.4172657056161\\
57.013040844003	60.5588554220153\\
57.1487861793459	60.7004441245433\\
57.2845315146888	60.8420318132001\\
57.4202768500316	60.9836184879856\\
57.5560221853745	61.1252041488999\\
57.6917675207173	61.2667887959429\\
57.8275128560602	61.4083724291147\\
57.9632581914031	61.5499550484153\\
58.0990035267459	61.6915366538446\\
58.2347488620888	61.8331172454027\\
58.3704941974317	61.9746968230895\\
58.5062395327745	62.1162753869051\\
58.6419848681174	62.2578529368494\\
58.7777302034603	62.3994294729225\\
58.9134755388031	62.5410049951244\\
59.049220874146	62.682579503455\\
59.1849662094889	62.8241529979144\\
59.3207115448317	62.9657254785026\\
59.4564568801746	63.1072969452195\\
59.5922022155175	63.2488673980651\\
59.7279475508603	63.3904368370396\\
59.8636928862032	63.5320052621427\\
59.999438221546	63.6735726733747\\
60.1351835568889	63.8151390707354\\
60.2709288922318	63.9567044542248\\
60.4066742275746	64.098268823843\\
60.5424195629175	64.23983217959\\
60.6781648982604	64.3813945214658\\
60.8139102336032	64.5229558494702\\
60.9496555689461	64.6645161636035\\
61.085400904289	64.8060754638655\\
61.2211462396318	64.9476337502563\\
61.3568915749747	65.0891910227758\\
61.4926369103176	65.2307472814241\\
61.6283822456604	65.3723025262011\\
61.7641275810033	65.513856757107\\
61.8998729163461	65.6554099741415\\
62.035618251689	65.7969621773048\\
62.1713635870319	65.9385133665969\\
62.3071089223747	66.0800635420178\\
62.4428542577176	66.2216127035674\\
62.5785995930605	66.3631608512457\\
62.7143449284033	66.5047079850529\\
62.8500902637462	66.6462541049887\\
62.9858355990891	66.7877992110534\\
63.1215809344319	66.9293433032468\\
63.2573262697748	67.0708863815689\\
63.3930716051177	67.2124284460198\\
63.5288169404605	67.3539694965995\\
63.6645622758034	67.4955095333079\\
63.8003076111462	67.6370485561451\\
63.9360529464891	67.7785865651111\\
64.071798281832	67.9201235602058\\
64.2075436171748	68.0616595414293\\
64.3432889525177	68.2031945087815\\
64.4790342878606	68.3447284622625\\
64.6147796232034	68.4862614018722\\
64.7505249585463	68.6277933276107\\
64.8862702938892	68.769324239478\\
65.022015629232	68.910854137474\\
65.1577609645749	69.0523830215988\\
65.2935062999178	69.1939108918523\\
65.4292516352606	69.3354377482346\\
65.5649969706035	69.4769635907457\\
65.7007423059463	69.6184884193855\\
65.8364876412892	69.7600122341541\\
65.9722329766321	69.9015350350514\\
66.1079783119749	70.0430568220775\\
66.2437236473178	70.1845775952323\\
66.3794689826607	70.326097354516\\
66.5152143180035	70.4676160999283\\
66.6509596533464	70.6091338314694\\
66.7867049886893	70.7506505491394\\
66.9224503240321	70.892166252938\\
67.058195659375	71.0336809428654\\
67.1939409947179	71.1751946189216\\
67.3296863300607	71.3167072811065\\
67.4654316654036	71.4582189294202\\
67.6011770007464	71.5997295638626\\
67.7369223360893	71.7412391844338\\
67.8726676714322	71.8827477911338\\
68.008413006775	72.0242553839625\\
68.1441583421179	72.16576196292\\
68.2799036774608	72.3072675280062\\
68.4156490128036	72.4487720792212\\
68.5513943481465	72.590275616565\\
68.6871396834894	72.7317781400375\\
68.8228850188322	72.8732796496387\\
68.9586303541751	73.0147801453688\\
69.094375689518	73.1562796272276\\
69.2301210248608	73.2977780952151\\
69.3658663602037	73.4392755493315\\
69.5016116955465	73.5807719895765\\
69.6373570308894	73.7222674159503\\
69.7731023662323	73.8637618284529\\
69.9088477015751	74.0052552270843\\
70.044593036918	74.1467476118444\\
70.1803383722609	74.2882389827332\\
70.3160837076037	74.4297293397509\\
70.4518290429466	74.5712186828973\\
70.5875743782895	74.7127070121724\\
70.7233197136323	74.8541943275763\\
70.8590650489752	74.9956806291089\\
70.9948103843181	75.1371659167704\\
71.1305557196609	75.2786501905605\\
71.2663010550038	75.4201334504795\\
71.4020463903466	75.5616156965272\\
71.5377917256895	75.7030969287036\\
71.6735370610324	75.8445771470088\\
71.8092823963752	75.9860563514428\\
71.9450277317181	76.1275345420055\\
72.080773067061	76.269011718697\\
72.2165184024038	76.4104878815173\\
72.3522637377467	76.5519630304663\\
72.4880090730896	76.693437165544\\
72.6237544084324	76.8349102867506\\
72.7594997437753	76.9763823940859\\
72.8952450791182	77.1178534875499\\
73.030990414461	77.2593235671427\\
73.1667357498039	77.4007926328643\\
73.3024810851468	77.5422606847146\\
73.4382264204896	77.6837277226937\\
73.5739717558325	77.8251937468015\\
73.7097170911753	77.9666587570381\\
73.8454624265182	78.1081227534034\\
73.9812077618611	78.2495857358976\\
74.1169530972039	78.3910477045204\\
74.2526984325468	78.5325086592721\\
74.3884437678897	78.6739686001524\\
74.5241891032325	78.8154275271616\\
74.6599344385754	78.9568854402995\\
74.7956797739183	79.0983423395662\\
74.9314251092611	79.2397982249616\\
75.067170444604	79.3812530964858\\
75.2029157799469	79.5227069541388\\
75.3386611152897	79.6641597979205\\
75.4744064506326	79.8056116278309\\
75.6101517859754	79.9470624438702\\
75.7458971213183	80.0885122460381\\
75.8816424566612	80.2299610343349\\
76.017387792004	80.3714088087604\\
76.1531331273469	80.5128555693146\\
76.2888784626898	80.6543013159977\\
76.4246237980326	80.7957460488094\\
76.5603691333755	80.9371897677499\\
76.6961144687184	81.0786324728193\\
76.8318598040612	81.2200741640173\\
76.9676051394041	81.3615148413441\\
77.103350474747	81.5029545047997\\
77.2390958100898	81.644393154384\\
77.3748411454327	81.7858307900971\\
77.5105864807755	81.927267411939\\
77.6463318161184	82.0687030199096\\
77.7820771514613	82.2101376140089\\
77.9178224868041	82.3515711942371\\
78.053567822147	82.493003760594\\
78.1893131574899	82.6344353130796\\
78.3250584928327	82.775865851694\\
78.4608038281756	82.9172953764372\\
78.5965491635185	83.0587238873091\\
78.7322944988613	83.2001513843098\\
78.8680398342042	83.3415778674392\\
79.0037851695471	83.4830033366974\\
79.1395305048899	83.6244277920843\\
79.2752758402328	83.7658512336001\\
79.4110211755756	83.9072736612445\\
79.5467665109185	84.0486950750178\\
79.6825118462614	84.1901154749198\\
79.8182571816042	84.3315348609505\\
79.9540025169471	84.47295323311\\
80.08974785229	84.6143705913983\\
80.2254931876328	84.7557869358153\\
80.3612385229757	84.8972022663611\\
80.4969838583186	85.0386165830357\\
80.6327291936614	85.180029885839\\
80.7684745290043	85.321442174771\\
80.9042198643472	85.4628534498319\\
81.03996519969	85.6042637110214\\
81.1757105350329	85.7456729583398\\
81.3114558703757	85.8870811917869\\
81.4472012057186	86.0284884113627\\
81.5829465410615	86.1698946170673\\
81.7186918764043	86.3112998089007\\
81.8544372117472	86.4527039868629\\
81.9901825470901	86.5941071509538\\
82.1259278824329	86.7355093011734\\
82.2616732177758	86.8769104375218\\
82.3974185531187	87.018310559999\\
82.5331638884615	87.1597096686049\\
82.6689092238044	87.3011077633396\\
82.8046545591473	87.4425048442031\\
82.9403998944901	87.5839009111953\\
83.076145229833	87.7252959643163\\
83.2118905651758	87.866690003566\\
83.3476359005187	88.0080830289445\\
83.4833812358616	88.1494750404517\\
83.6191265712044	88.2908660380877\\
83.7548719065473	88.4322560218525\\
83.8906172418902	88.573644991746\\
84.026362577233	88.7150329477683\\
84.1621079125759	88.8564198899193\\
84.2978532479188	88.9978058181991\\
84.4335985832616	89.1391907326077\\
84.5693439186045	89.280574633145\\
84.7050892539474	89.4219575198111\\
84.8408345892902	89.5633393926059\\
84.9765799246331	89.7047202515295\\
85.112325259976	89.8461000965818\\
85.2480705953188	89.9874789277629\\
85.3838159306617	90.1288567450728\\
85.5195612660045	90.2702335485114\\
85.6553066013474	90.4116093380788\\
85.7910519366903	90.552984113775\\
85.9267972720331	90.6943578755999\\
86.062542607376	90.8357306235536\\
86.1982879427189	90.977102357636\\
86.3340332780617	91.1184730778472\\
86.4697786134046	91.2598427841871\\
86.6055239487475	91.4012114766558\\
86.7412692840903	91.5425791552533\\
86.8770146194332	91.6839458199795\\
87.0127599547761	91.8253114708345\\
87.1485052901189	91.9666761078182\\
87.2842506254618	92.1080397309307\\
87.4199959608046	92.2494023401719\\
87.5557412961475	92.390763935542\\
87.6914866314904	92.5321245170407\\
87.8272319668332	92.6734840846683\\
87.9629773021761	92.8148426384246\\
88.098722637519	92.9562001783096\\
88.2344679728618	93.0975567043234\\
88.3702133082047	93.238912216466\\
88.5059586435476	93.3802667147373\\
88.6417039788904	93.5216201991374\\
88.7774493142333	93.6629726696662\\
88.9131946495762	93.8043241263238\\
89.048939984919	93.9456745691102\\
89.1846853202619	94.0870239980253\\
89.3204306556047	94.2283724130692\\
89.4561759909476	94.3697198142419\\
89.5919213262905	94.5110662015432\\
89.7276666616333	94.6524115749734\\
89.8634119969762	94.7937559345323\\
89.9991573323191	94.93509928022\\
90.1349026676619	95.0764416120364\\
90.2706480030048	95.2177829299816\\
90.4063933383477	95.3591232340556\\
90.5421386736905	95.5004625242583\\
90.6778840090334	95.6418008005898\\
90.8136293443763	95.78313806305\\
90.9493746797191	95.924474311639\\
91.085120015062	96.0658095463567\\
91.2208653504048	96.2071437672032\\
91.3566106857477	96.3484769741785\\
91.4923560210906	96.4898091672825\\
91.6281013564334	96.6311403465153\\
91.7638466917763	96.7724705118768\\
91.8995920271192	96.9137996633672\\
92.035337362462	97.0551278009862\\
92.1710826978049	97.196454924734\\
92.3068280331478	97.3377810346106\\
92.4425733684906	97.4791061306159\\
92.5783187038335	97.62043021275\\
92.7140640391763	97.7617532810129\\
92.8498093745192	97.9030753354045\\
92.9855547098621	98.0443963759249\\
93.1213000452049	98.185716402574\\
93.2570453805478	98.3270354153519\\
93.3927907158907	98.4683534142585\\
93.5285360512335	98.609670399294\\
93.6642813865764	98.7509863704581\\
93.8000267219193	98.8923013277511\\
93.9357720572621	99.0336152711727\\
94.071517392605	99.1749282007232\\
94.2072627279479	99.3162401164024\\
94.3430080632907	99.4575510182104\\
94.4787533986336	99.5988609061471\\
94.6144987339765	99.7401697802126\\
94.7502440693193	99.8814776404068\\
94.8859894046622	100.02278448673\\
95.0217347400051	100.164090319182\\
95.1574800753479	100.305395137762\\
95.2932254106908	100.446698942471\\
95.4289707460336	100.588001733309\\
95.5647160813765	100.729303510276\\
95.7004614167194	100.870604273372\\
95.8362067520622	101.011904022596\\
95.9719520874051	101.153202757949\\
96.107697422748	101.294500479431\\
96.2434427580908	101.435797187042\\
96.3791880934337	101.577092880781\\
96.5149334287766	101.718387560649\\
96.6506787641194	101.859681226646\\
96.7864240994623	102.000973878771\\
96.9221694348052	102.142265517026\\
97.057914770148	102.283556141409\\
97.1936601054909	102.424845751921\\
97.3294054408337	102.566134348562\\
97.4651507761766	102.707421931331\\
97.6008961115195	102.848708500229\\
97.7366414468623	102.989994055256\\
97.8723867822052	103.131278596412\\
98.0081321175481	103.272562123696\\
98.1438774528909	103.413844637109\\
98.2796227882338	103.555126136651\\
98.4153681235767	103.696406622322\\
98.5511134589195	103.837686094122\\
98.6868587942624	103.97896455205\\
98.8226041296053	104.120241996107\\
98.9583494649481	104.261518426293\\
99.094094800291	104.402793842607\\
99.2298401356338	104.544068245051\\
99.3655854709767	104.685341633623\\
99.5013308063196	104.826614008323\\
99.6370761416624	104.967885369153\\
99.7728214770053	105.109155716111\\
99.9085668123482	105.250425049198\\
100.044312147691	105.391693368414\\
100.180057483034	105.532960673759\\
100.315802818377	105.674226965232\\
100.45154815372	105.815492242834\\
100.587293489062	105.956756506565\\
100.723038824405	106.098019756425\\
100.858784159748	106.239281992413\\
100.994529495091	106.38054321453\\
101.130274830434	106.521803422776\\
101.266020165777	106.663062617151\\
101.40176550112	106.804320797654\\
101.537510836463	106.945577964287\\
101.673256171805	107.086834117047\\
101.809001507148	107.228089255937\\
101.944746842491	107.369343380956\\
102.080492177834	107.510596492103\\
102.216237513177	107.651848589379\\
102.35198284852	107.793099672784\\
102.487728183863	107.934349742317\\
102.623473519205	108.075598797979\\
102.759218854548	108.21684683977\\
102.894964189891	108.35809386769\\
103.030709525234	108.499339881739\\
103.166454860577	108.640584881916\\
103.30220019592	108.781828868222\\
103.437945531263	108.923071840657\\
103.573690866606	109.06431379922\\
103.709436201948	109.205554743913\\
103.845181537291	109.346794674734\\
103.980926872634	109.488033591684\\
104.116672207977	109.629271494762\\
104.25241754332	109.77050838397\\
104.388162878663	109.911744259306\\
104.523908214006	110.052979120771\\
104.659653549348	110.194212968364\\
104.795398884691	110.335445802087\\
104.931144220034	110.476677621938\\
105.066889555377	110.617908427918\\
105.20263489072	110.759138220027\\
105.338380226063	110.900366998264\\
105.474125561406	111.04159476263\\
105.609870896748	111.182821513125\\
105.745616232091	111.324047249749\\
105.881361567434	111.465271972501\\
106.017106902777	111.606495681383\\
106.15285223812	111.747718376393\\
106.288597573463	111.888940057531\\
106.424342908806	112.030160724799\\
106.560088244149	112.171380378195\\
106.695833579491	112.31259901772\\
106.831578914834	112.453816643374\\
106.967324250177	112.595033255156\\
107.10306958552	112.736248853068\\
107.238814920863	112.877463437108\\
107.374560256206	113.018677007277\\
107.510305591549	113.159889563574\\
107.646050926891	113.301101106001\\
107.781796262234	113.442311634556\\
107.917541597577	113.58352114924\\
108.05328693292	113.724729650052\\
108.189032268263	113.865937136994\\
108.324777603606	114.007143610064\\
108.460522938949	114.148349069263\\
108.596268274291	114.28955351459\\
108.732013609634	114.430756946047\\
108.867758944977	114.571959363632\\
109.00350428032	114.713160767346\\
109.139249615663	114.854361157188\\
109.274994951006	114.99556053316\\
109.410740286349	115.13675889526\\
109.546485621692	115.277956243489\\
109.682230957034	115.419152577847\\
109.817976292377	115.560347898333\\
109.95372162772	115.701542204949\\
110.089466963063	115.842735497693\\
110.225212298406	115.983927776565\\
110.360957633749	116.125119041567\\
110.496702969092	116.266309292697\\
110.632448304434	116.407498529956\\
110.768193639777	116.548686753344\\
110.90393897512	116.689873962861\\
111.039684310463	116.831060158506\\
111.175429645806	116.97224534028\\
111.311174981149	117.113429508183\\
111.446920316492	117.254612662214\\
111.582665651835	117.395794802375\\
111.718410987177	117.536975928664\\
111.85415632252	117.678156041082\\
111.989901657863	117.819335139628\\
112.125646993206	117.960513224304\\
112.261392328549	118.101690295108\\
112.397137663892	118.242866352041\\
112.532882999235	118.384041395102\\
112.668628334577	118.525215424293\\
112.80437366992	118.666388439612\\
112.940119005263	118.80756044106\\
113.075864340606	118.948731428637\\
113.211609675949	119.089901402342\\
113.347355011292	119.231070362176\\
113.483100346635	119.372238308139\\
113.618845681977	119.513405240231\\
113.75459101732	119.654571158452\\
113.890336352663	119.795736062801\\
114.026081688006	119.936899953279\\
114.161827023349	120.078062829886\\
114.297572358692	120.219224692621\\
114.433317694035	120.360385541485\\
114.569063029378	120.501545376479\\
114.70480836472	120.6427041976\\
114.840553700063	120.783862004851\\
114.976299035406	120.92501879823\\
115.112044370749	121.066174577738\\
115.247789706092	121.207329343375\\
115.383535041435	121.348483095141\\
115.519280376778	121.489635833035\\
115.65502571212	121.630787557058\\
115.790771047463	121.77193826721\\
115.926516382806	121.913087963491\\
116.062261718149	122.0542366459\\
116.198007053492	122.195384314438\\
116.333752388835	122.336530969105\\
116.469497724178	122.477676609901\\
116.60524305952	122.618821236825\\
116.740988394863	122.759964849879\\
116.876733730206	122.901107449061\\
117.012479065549	123.042249034371\\
117.148224400892	123.183389605811\\
117.283969736235	123.324529163379\\
117.419715071578	123.465667707076\\
117.555460406921	123.606805236902\\
117.691205742263	123.747941752856\\
117.826951077606	123.889077254939\\
117.962696412949	124.030211743152\\
118.098441748292	124.171345217492\\
118.234187083635	124.312477677962\\
118.369932418978	124.45360912456\\
118.505677754321	124.594739557287\\
118.641423089663	124.735868976143\\
118.777168425006	124.876997381128\\
118.912913760349	125.018124772241\\
119.048659095692	125.159251149483\\
119.184404431035	125.300376512854\\
119.320149766378	125.441500862354\\
119.455895101721	125.582624197982\\
119.591640437064	125.723746519739\\
119.727385772406	125.864867827625\\
119.863131107749	126.00598812164\\
119.998876443092	126.147107401783\\
120.134621778435	126.288225668055\\
120.270367113778	126.429342920456\\
120.406112449121	126.570459158986\\
120.541857784464	126.711574383644\\
120.677603119806	126.852688594431\\
120.813348455149	126.993801791347\\
120.949093790492	127.134913974392\\
121.084839125835	127.276025143566\\
121.220584461178	127.417135298868\\
121.356329796521	127.558244440299\\
121.492075131864	127.699352567859\\
121.627820467206	127.840459681547\\
121.763565802549	127.981565781364\\
121.899311137892	128.12267086731\\
122.035056473235	128.263774939385\\
122.170801808578	128.404877997589\\
122.306547143921	128.545980041921\\
122.442292479264	128.687081072382\\
122.578037814607	128.828181088972\\
122.713783149949	128.969280091691\\
122.849528485292	129.110378080538\\
122.985273820635	129.251475055514\\
123.121019155978	129.392571016619\\
123.256764491321	129.533665963853\\
123.392509826664	129.674759897215\\
123.528255162007	129.815852816706\\
123.664000497349	129.956944722326\\
123.799745832692	130.098035614075\\
123.935491168035	130.239125491952\\
124.071236503378	130.380214355958\\
124.206981838721	130.521302206093\\
124.342727174064	130.662389042357\\
124.478472509407	130.803474864749\\
124.614217844749	130.944559673271\\
124.749963180092	131.085643467921\\
124.885708515435	131.226726248699\\
125.021453850778	131.367808015607\\
125.157199186121	131.508888768643\\
125.292944521464	131.649968507808\\
125.428689856807	131.791047233102\\
125.56443519215	131.932124944524\\
125.700180527492	132.073201642076\\
125.835925862835	132.214277325756\\
125.971671198178	132.355351995564\\
126.107416533521	132.496425651502\\
126.243161868864	132.637498293568\\
126.378907204207	132.778569921763\\
126.51465253955	132.919640536087\\
126.650397874892	133.06071013654\\
126.786143210235	133.201778723121\\
126.921888545578	133.342846295831\\
127.057633880921	133.48391285467\\
127.193379216264	133.624978399638\\
127.329124551607	133.766042930734\\
127.46486988695	133.907106447959\\
127.600615222292	134.048168951313\\
127.736360557635	134.189230440796\\
127.872105892978	134.330290916407\\
128.007851228321	134.471350378148\\
128.143596563664	134.612408826017\\
128.279341899007	134.753466260014\\
128.41508723435	134.894522680141\\
128.550832569693	135.035578086396\\
128.686577905035	135.17663247878\\
128.822323240378	135.317685857293\\
128.958068575721	135.458738221934\\
129.093813911064	135.599789572705\\
129.229559246407	135.740839909604\\
129.36530458175	135.881889232631\\
129.501049917093	136.022937541788\\
129.636795252435	136.163984837073\\
129.772540587778	136.305031118487\\
129.908285923121	136.44607638603\\
130.044031258464	136.587120639702\\
130.179776593807	136.728163879502\\
130.31552192915	136.869206105431\\
130.451267264493	137.010247317489\\
130.587012599836	137.151287515676\\
130.722757935178	137.292326699991\\
130.858503270521	137.433364870435\\
130.994248605864	137.574402027008\\
131.129993941207	137.71543816971\\
131.26573927655	137.85647329854\\
131.401484611893	137.997507413499\\
131.537229947236	138.138540514587\\
131.672975282578	138.279572601804\\
131.808720617921	138.420603675149\\
131.944465953264	138.561633734623\\
132.080211288607	138.702662780226\\
132.21595662395	138.843690811958\\
132.351701959293	138.984717829819\\
132.487447294636	139.125743833808\\
132.623192629978	139.266768823926\\
132.758937965321	139.407792800173\\
132.894683300664	139.548815762548\\
133.030428636007	139.689837711052\\
133.16617397135	139.830858645685\\
133.301919306693	139.971878566447\\
133.437664642036	140.112897473338\\
133.573409977379	140.253915366357\\
133.709155312721	140.394932245505\\
133.844900648064	140.535948110782\\
133.980645983407	140.676962962187\\
134.11639131875	140.817976799722\\
134.252136654093	140.958989623385\\
134.387881989436	141.100001433177\\
134.523627324779	141.241012229097\\
134.659372660121	141.382022011147\\
134.795117995464	141.523030779325\\
134.930863330807	141.664038533632\\
135.06660866615	141.805045274068\\
135.202354001493	141.946051000632\\
135.338099336836	142.087055713325\\
135.473844672179	142.228059412147\\
135.609590007521	142.369062097098\\
};

\addplot [color=black, line width=0.75pt, solid]
  table[row sep=crcr]{%
       0	       0\\
     150	     150\\
};
%
%
%
\nextgroupplot[%
width=0.4in, group/empty plot
]
%
%
%
\nextgroupplot[%
width=1.7in,
height=0.8in,
%at={(0.758in,0.481in)},
%scale only axis,
xmin=     -1,
xmax=     140,
xtick={0, 70, 140},
xticklabels={0, 70, 140},
xlabel={Output power $P_\mathrm{out,M}$ in \SI{}{\kilo\watt}},
ymin=       0,
ymax=     0.4,
ytick={0, 0.2, 0.4},
yticklabels={0, 0.2, 0.4},
ylabel={Probability},
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[ybar interval, bar width=0.3, fill=black, draw=black, area legend] table[row sep=crcr] {%
	x	y\\
	0	0.367846692041979\\
	0.679	0.00453235352357484\\
	1.358	0.00367428659435436\\
	2.037	0.00341026600074806\\
	2.716	0.00294822996193703\\
	3.395	0.00294822996193703\\
	4.074	0.00261820421992915\\
	4.753	0.00264020593606301\\
	5.432	0.00261820421992915\\
	6.111	0.00270621108446459\\
	6.79	0.00268420936833073\\
	7.469	0.00255219907152758\\
	8.148	0.00270621108446459\\
	8.827	0.00257420078766144\\
	9.506	0.00279421794900002\\
	10.185	0.00270621108446459\\
	10.864	0.00288222481353546\\
	11.543	0.00268420936833073\\
	12.222	0.00323425227167719\\
	12.901	0.00363028316208664\\
	13.58	0.00352027458141735\\
	14.259	0.00354227629755121\\
	14.938	0.00319024883940947\\
	15.617	0.00400431233636224\\
	16.296	0.00512639985918902\\
	16.975	0.00239818705859057\\
	17.654	0.00231018019405514\\
	18.333	0.00233218191018899\\
	19.012	0.00215616818111813\\
	19.691	0.00233218191018899\\
	20.37	0.00242018877472443\\
	21.049	0.00239818705859057\\
	21.728	0.00253019735539372\\
	22.407	0.0025962025037953\\
	23.086	0.00255219907152758\\
	23.765	0.0027502145167323\\
	24.444	0.00257420078766144\\
	25.123	0.00283822138126774\\
	25.802	0.0031242436910079\\
	26.481	0.00323425227167719\\
	27.16	0.00316824712327562\\
	27.839	0.00310224197487404\\
	28.518	0.00327825570394491\\
	29.197	0.00345426943301578\\
	29.876	0.00288222481353546\\
	30.555	0.00279421794900002\\
	31.234	0.00330025742007877\\
	31.913	0.00754658863391345\\
	32.592	0.00743658005324415\\
	33.271	0.0132450331125828\\
	33.95	0.0117489164154804\\
	34.629	0.00968075509889771\\
	35.308	0.0185474467008427\\
	35.987	0.00968075509889771\\
	36.666	0.0124749730478977\\
	37.345	0.0135310554223229\\
	38.024	0.0157972321841104\\
	38.703	0.0103408065829135\\
	39.382	0.00723856460803943\\
	40.061	0.007304569756441\\
	40.74	0.00589645992387406\\
	41.419	0.00497238784625201\\
	42.098	0.00404831576862995\\
	42.777	0.00294822996193703\\
	43.456	0.00281621966513388\\
	44.135	0.00266220765219687\\
	44.814	0.00237618534245671\\
	45.493	0.00277221623286616\\
	46.172	0.0027502145167323\\
	46.851	0.00255219907152758\\
	47.53	0.0027502145167323\\
	48.209	0.00264020593606301\\
	48.888	0.00246419220699215\\
	49.567	0.00233218191018899\\
	50.246	0.00261820421992915\\
	50.925	0.00321225055554333\\
	51.604	0.00235418362632285\\
	52.283	0.00239818705859057\\
	52.962	0.00237618534245671\\
	53.641	0.00217816989725199\\
	54.32	0.00226617676178742\\
	54.999	0.00213416646498427\\
	55.678	0.00204615960044883\\
	56.357	0.00215616818111813\\
	57.036	0.00264020593606301\\
	57.715	0.00224417504565356\\
	58.394	0.00176013729070868\\
	59.073	0.00171613385844096\\
	59.752	0.00158412356163781\\
	60.431	0.00167213042617324\\
	61.11	0.00162812699390552\\
	61.789	0.00154012012937009\\
	62.468	0.00154012012937009\\
	63.147	0.00158412356163781\\
	63.826	0.00149611669710237\\
	64.505	0.00171613385844096\\
	65.184	0.00158412356163781\\
	65.863	0.00165012871003938\\
	66.542	0.00165012871003938\\
	67.221	0.00165012871003938\\
	67.9	0.00178213900684253\\
	68.579	0.00192515016171261\\
	69.258	0.00190314844557876\\
	69.937	0.00179313986490946\\
	70.616	0.0019581527359134\\
	71.295	0.00209016303271655\\
	71.974	0.00207916217464962\\
	72.653	0.00196915359398033\\
	73.332	0.00205716045851576\\
	74.011	0.00200215616818112\\
	74.69	0.00191414930364568\\
	75.369	0.00179313986490946\\
	76.048	0.00183714329717718\\
	76.727	0.00187014587137797\\
	77.406	0.00185914501331104\\
	78.085	0.00185914501331104\\
	78.764	0.00181514158104332\\
	79.443	0.0018811467294449\\
	80.122	0.00196915359398033\\
	80.801	0.00203515874238191\\
	81.48	0.00207916217464962\\
	82.159	0.00212316560691734\\
	82.838	0.00218917075531891\\
	83.517	0.00205716045851576\\
	84.196	0.00203515874238191\\
	84.875	0.00196915359398033\\
	85.554	0.00211216474885041\\
	86.233	0.00196915359398033\\
	86.912	0.00206816131658269\\
	87.591	0.00207916217464962\\
	88.27	0.0022221733295197\\
	88.949	0.00229917933598821\\
	89.628	0.00227717761985435\\
	90.307	0.00233218191018899\\
	90.986	0.00216716903918506\\
	91.665	0.00220017161338584\\
	92.344	0.00260720336186223\\
	93.023	0.00261820421992915\\
	93.702	0.00233218191018899\\
	94.381	0.00244219049085829\\
	95.06	0.00261820421992915\\
	95.739	0.00273921365866538\\
	96.418	0.00266220765219687\\
	97.097	0.00256319992959451\\
	97.776	0.0026732085102638\\
	98.455	0.00257420078766144\\
	99.134	0.00271721194253152\\
	99.813	0.0029372291038701\\
	100.492	0.00277221623286616\\
	101.171	0.00244219049085829\\
	101.85	0.00244219049085829\\
	102.529	0.00243118963279136\\
	103.208	0.00226617676178742\\
	103.887	0.00226617676178742\\
	104.566	0.00224417504565356\\
	105.245	0.00226617676178742\\
	105.924	0.00226617676178742\\
	106.603	0.00239818705859057\\
	107.282	0.00244219049085829\\
	107.961	0.00235418362632285\\
	108.64	0.00215616818111813\\
	109.319	0.00218917075531891\\
	109.998	0.00216716903918506\\
	110.677	0.00217816989725199\\
	111.356	0.0022221733295197\\
	112.035	0.00264020593606301\\
	112.714	0.00235418362632285\\
	113.393	0.00235418362632285\\
	114.072	0.00204615960044883\\
	114.751	0.00202415788431498\\
	115.43	0.00198015445204726\\
	116.109	0.0019581527359134\\
	116.788	0.00203515874238191\\
	117.467	0.00372929088468901\\
	118.146	0.00356427801368507\\
	118.825	0.00360828144595278\\
	119.504	0.00167213042617324\\
	120.183	0.00158412356163781\\
	120.862	0.00167213042617324\\
	121.541	0.00173813557457482\\
	122.22	0.00185914501331104\\
	122.899	0.00185914501331104\\
	123.578	0.00187014587137797\\
	124.257	0.00182614243911025\\
	124.936	0.00190314844557876\\
	125.615	0.0018811467294449\\
	126.294	0.00191414930364568\\
	126.973	0.00193615101977954\\
	127.652	0.00187014587137797\\
	128.331	0.00198015445204726\\
	129.01	0.00190314844557876\\
	129.689	0.00189214758751183\\
	130.368	0.00196915359398033\\
	131.047	0.00198015445204726\\
	131.726	0.00388330289762601\\
	132.405	0.006061472794878\\
	133.084	0.00688653714989769\\
	133.763	0.00761259378231502\\
	134.442	0.00881168731161031\\
	135.121	0.0173263514554135\\
	135.8	0.0173263514554135\\
};

\end{groupplot}
\end{tikzpicture}%

==> Ressources/rc_path.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=0.3\columnwidth,
height=1.2in,
at={(0in,0in)},
scale only axis,
xlabel={East in \SI{}{\meter}},
ylabel={North in \SI{}{\meter}},
xmin=345,
xmax=370,
ymin=-40,
ymax=40,
%axis equal image,
%xtick={0,200,400,600,800,1000,1200,1400},
%ytick={500,1000,1500,2000,2500,3000},
%ylabel style={align=center},
legend style={at={(1.1,0.5)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none},
legend entries={$\mathrm{path_{-}}$, $\mathrm{path_{+}}$, boundaries},
axis background/.style={fill=white},
tick align=outside
]
\addplot[color=black, line width=1pt, dashed]
table[row sep=crcr] {%
	-174.149174	67.1526257\\
	-501.5653872	284.2047712\\
	-513.5107758	293.2637032\\
	-518.1136225	297.1059554\\
	-522.416872	301.2789187\\
	-526.1780851	305.9397686\\
	-527.7675177	308.4819041\\
	-529.1109225	311.1655904\\
	-530.1593532	313.9766913\\
	-530.8631981	316.8917324\\
	-531.1882574	319.8694119\\
	-531.1267177	322.8615791\\
	-530.6645103	325.8208323\\
	-529.7885233	328.6880479\\
	-528.5348379	331.4062905\\
	-526.9314103	333.9330825\\
	-524.9978947	336.2257301\\
	-522.7754768	338.2459069\\
	-520.3214653	339.9737936\\
	-517.6912869	341.4097565\\
	-514.9284027	342.5640444\\
	-509.1356923	344.0889242\\
	-503.1736167	344.7299179\\
	-497.178515	344.7142025\\
	-491.1937175	344.2330258\\
	-482.9567411	343.0358273\\
	-469.9796823	340.2857417\\
	-459.0282491	337.1651887\\
	-450.5276501	334.242375\\
	-442.1659001	330.9294056\\
	-431.2468104	325.9672701\\
	-420.5857722	320.4718636\\
	-410.2298276	314.492833\\
	-400.5347571	308.1838101\\
	-392.7932613	302.5506444\\
	-383.5935021	295.0552276\\
	-369.678304	283.5903616\\
	-359.971373	276.3113607\\
	-347.699652	267.9414244\\
	-337.5374772	261.6332511\\
	-332.2750687	258.7652962\\
	-326.7976185	256.3212414\\
	-321.0650167	254.5722463\\
	-318.1119134	254.0507632\\
	-315.1243938	253.8187855\\
	-312.1266093	253.9045657\\
	-309.1577402	254.3277921\\
	-306.2610333	255.104182\\
	-303.4869964	256.2400733\\
	-300.8865281	257.729288\\
	-298.5132593	259.5584797\\
	-296.4229061	261.7020029\\
	-294.6465433	264.1114328\\
	-293.1947329	266.7320467\\
	-292.0725064	269.5115246\\
	-291.2659264	272.398638\\
	-290.4550213	278.3364158\\
	-290.3555566	284.3356842\\
	-290.4000881	293.0232208\\
	-288.9845854	302.2734046\\
	-288.0993974	305.3982889\\
	-285.7934202	310.5864848\\
	-282.6640414	315.6806336\\
	-278.7967537	320.2637592\\
	-274.2816516	324.2026282\\
	-269.2392494	327.4361143\\
	-263.7820898	329.9107016\\
	-258.0364825	331.6119786\\
	-252.1157297	332.5598994\\
	-246.1272118	332.8643158\\
	-237.1435704	332.4939725\\
	-225.7170786	331.3358259\\
	-210.2717922	328.9787014\\
	-166.2066657	321.3395055\\
	-154.1315452	318.293785\\
	-145.811069	315.7700336\\
	-137.3722494	312.7429338\\
	-129.064124	309.2856275\\
	-120.9487015	305.4120985\\
	-113.0306201	301.1492567\\
	-102.7804886	294.9252316\\
	-93.2623729000001	288.3941629\\
	-83.3226016	280.7502777\\
	-74.3056696	273.0326292\\
	-65.5080418	264.8249237\\
	-46.2993635	245.8726993\\
	70.735501	129.6675398\\
	107.9570981	94.8455155\\
	119.0200399	84.9086974000001\\
	126.4375761	78.8685726\\
	133.2324313	73.8859012\\
	140.9505483	69.0216177\\
	148.9309148	64.8793896\\
	154.4431473	62.5199322\\
	160.0919991	60.5076304\\
	165.8553247	58.8541444\\
	171.7116627	57.5694391\\
	177.6402829	56.6659333\\
	186.6085888	55.9764374\\
	195.6016967	56.0274025\\
	204.5578044	56.7998918\\
	212.9410019	58.1870698\\
	222.3189887	60.3356508000001\\
	230.7833889	62.8447309000001\\
	259.257426	71.9329726\\
	268.687774	73.8676782\\
	277.0244908	75.079716\\
	286.056802	75.7858702\\
	295.0493784	75.8018464\\
	301.0308919	75.3798171\\
	306.9733807	74.5676565\\
	312.8392062	73.3206878\\
	318.5829178	71.6002266\\
	324.149893	69.3746962\\
	329.4818998	66.6349259\\
	334.5174083	63.383796\\
	339.2002603	59.6415902\\
	343.4918101	55.4553918\\
	347.3635186	50.8776168000001\\
	350.793585	45.960073\\
	353.766548	40.7535897\\
	356.272701	35.3077972\\
	358.3011143	29.6674655\\
	359.8555312	23.8769348\\
	360.9465347	17.980549\\
	361.6192101	12.0211002\\
	362.0103328	3.03325080000002\\
	361.8101365	-8.95831720000001\\
	361.0203378	-20.8939706\\
	359.3434781	-35.653802\\
	349.3964243	-116.1775658\\
	341.9416663	-178.7026998\\
	340.3591452	-187.5567824\\
	338.9746643	-193.3929569\\
	337.1869866	-199.117336\\
	334.8985999	-204.6592578\\
	332.0524628	-209.935052\\
	328.6299491	-214.8546116\\
	324.6325127	-219.3185327\\
	320.0750321	-223.2125838\\
	315.0116517	-226.4181749\\
	309.5415265	-228.8563912\\
	303.7739362	-230.4748554\\
	297.83422	-231.2882076\\
	291.8382824	-231.3142202\\
	285.8899262	-230.5893207\\
	280.0610342	-229.1918915\\
	274.3881728	-227.2508489\\
	266.1435402	-223.6509768\\
	255.4939306	-218.1873942\\
	244.9612481	-212.1221732\\
	235.0181448	-205.7076932\\
	217.7722503	-193.7002003\\
	190.628583	-174.9580268\\
	148.3073236	-146.5381795\\
	38.3672359	-73.5833328\\
	-174.149174	67.1526257\\
};
\addplot[color=colBlue, line width=1pt, solid]
table[row sep=crcr] {%
	-174.1827904	67.1102853\\
	-376.8259863	201.1491494\\
	-492.1635632	277.5276748\\
	-506.614535	287.6440104\\
	-516.1561504	294.9141911\\
	-520.6527703	298.8813441\\
	-524.7094834	303.2934291\\
	-528.0515252	308.2633045\\
	-529.3638875	310.9627886\\
	-530.3751677	313.7886865\\
	-531.0371319	316.7149514\\
	-531.3173676	319.6985577\\
	-531.209563	322.6908065\\
	-530.7011917	325.6438058\\
	-529.7797431	328.4956646\\
	-528.4828861	331.1938728\\
	-526.8417034	333.6986896\\
	-524.8782523	335.9676664\\
	-522.6335943	337.9638117\\
	-520.1645255	339.6711979\\
	-517.5266682	341.0946563\\
	-514.7625698	342.2484179\\
	-508.9792386	343.8143007\\
	-503.0268046	344.5523614\\
	-497.0324719	344.6778211\\
	-491.0444442	344.3666694\\
	-482.1149298	343.2727834\\
	-473.2783615	341.584553\\
	-464.5584621	339.3613059\\
	-455.9939172	336.6014275\\
	-447.6275673	333.291359\\
	-439.5105842	329.4192311\\
	-431.6388437	325.0623032\\
	-421.4256818	318.7632512\\
	-406.8289536	309.0006151\\
	-376.9875611	288.0792282\\
	-352.4226799	271.0552118\\
	-339.7067098	262.934955\\
	-331.8678489	258.5313428\\
	-326.38017	256.1108667\\
	-320.6277488	254.42869\\
	-317.6655726	253.9567284\\
	-314.6704106	253.7746964\\
	-311.6757795	253.9090397\\
	-308.7151825	254.3830177\\
	-305.83315	255.222566\\
	-303.0853318	256.4280609\\
	-300.519147	257.9787173\\
	-298.1791551	259.8526192\\
	-296.1142708	262.0218213\\
	-294.3550425	264.4439356\\
	-292.9142097	267.070646\\
	-291.7969025	269.8523648\\
	-290.9915312	272.7407354\\
	-290.1937956	278.6798864\\
	-290.1619729	284.6726977\\
	-290.2881264	293.640801\\
	-288.9850831	302.5651674\\
	-288.072097	305.5979279\\
	-285.683234	310.9053675\\
	-282.4807034	315.9604141\\
	-278.5482195	320.4905031\\
	-274.0018851	324.3955491\\
	-268.9501298	327.6145146\\
	-263.4876587	330.0789986\\
	-257.7394189	331.7864368\\
	-251.8219331	332.7624446\\
	-245.8339925	333.1125827\\
	-239.8380617	332.9636288\\
	-230.9166373	332.1242009\\
	-216.1460641	329.9458566\\
	-183.5364366	324.3668596\\
	-168.8790763	321.4897101\\
	-156.6546013	318.5882984\\
	-145.5673483	315.4269519\\
	-137.088818	312.4967607\\
	-128.7567508	309.0997555\\
	-120.6261272	305.2552218\\
	-112.7096862	300.9813349\\
	-105.0242304	296.3012512\\
	-97.5714474	291.2394161\\
	-88.2925823	284.2833385\\
	-76.3605884	274.5018828\\
	-62.9238422	262.590086\\
	-45.3781386000001	246.2256155\\
	-21.6413076	223.3063463\\
	21.0700096	181.1803217\\
	112.7127587	90.4938168\\
	122.1239494	82.2321797\\
	128.687059	76.9969643000001\\
	136.174316	71.7904273\\
	143.9481913	67.2609925\\
	149.336246	64.6241046\\
	154.8736091	62.3224977\\
	160.5432945	60.3686977\\
	166.3211149	58.7615105\\
	172.1867966	57.5100425000001\\
	178.1198538	56.6237098\\
	187.093389	55.9553548\\
	196.0874322	56.0384645\\
	205.0818441	56.8654115000001\\
	213.4080856	58.3036251\\
	222.7839026	60.5251294\\
	234.1201873	63.9537002\\
	256.9473298	71.1639421\\
	266.0977726	73.3382231000001\\
	274.6838397	74.8042379\\
	283.5993959	75.6136983\\
	292.595754	75.7595523\\
	298.5855253	75.4448378\\
	304.545031	74.7590214000001\\
	310.4425296	73.6609019\\
	316.2372539	72.1113235\\
	321.8802604	70.0801368\\
	327.3175166	67.5521389\\
	332.4947079	64.5298703\\
	337.3568796	61.0217615\\
	341.8605142	57.0606027\\
	345.9687575	52.6901176\\
	349.6564428	47.9611714\\
	352.9080589	42.9235297\\
	355.7120932	37.6230849\\
	358.0534862	32.102066\\
	359.9284841	26.4050762000001\\
	361.3418441	20.5757361\\
	362.3072854	14.6548706\\
	362.8566103	8.68165599999998\\
	362.9970204	-0.313611000000037\\
	362.4629192	-9.29097739999997\\
	360.7474557	-23.7873871\\
	353.9542221	-77.7543010000001\\
	345.4827736	-149.6396385\\
	342.003282	-179.0339891\\
	340.4985246	-187.9029894\\
	339.1293141	-193.7429233\\
	337.3147468	-199.4592759\\
	334.9752336	-204.981582\\
	332.0772378	-210.2333385\\
	328.6043802	-215.121141\\
	324.551736	-219.5373253\\
	319.9374627	-223.364583\\
	314.8379747	-226.515272\\
	309.3558782	-228.9335532\\
	303.5958726	-230.584046\\
	297.6670089	-231.4736957\\
	291.6717759	-231.6096809\\
	285.7053547	-231.0165237\\
	279.8399128	-229.7653277\\
	274.1209178	-227.9570552\\
	268.562942	-225.7035102\\
	260.5086353	-221.7092633\\
	253.138866	-217.462343\\
	242.514626	-210.7063525\\
	217.9273545	-193.6940133\\
	185.6739511	-171.7798705\\
	118.295806	-126.8450056\\
	-171.6716373	65.4709132\\
	-391.8204485	211.1035919\\
	-497.1300558	280.889646\\
	-509.0114671	289.4466029\\
	-516.1255554	294.9551781\\
	-520.6218419	298.9228819\\
	-524.6829643	303.3309904\\
	-528.0323009	308.2959596\\
	-529.3484916	310.9935198\\
	-530.3632263	313.8181076\\
	-531.0278921	316.7437585\\
	-531.3100071	319.727214\\
	-531.2030789	322.7194328\\
	-530.6943392	325.6722648\\
	-529.7714247	328.5239604\\
	-528.4724071	331.221188\\
	-526.8283907	333.724095\\
	-524.8616813	335.990143\\
	-522.6137315	337.9825358\\
	-520.1416599	339.6856133\\
	-517.5013219	341.1045225\\
	-514.7353598	342.2538394\\
	-508.9503799	343.8125102\\
	-502.9974812	344.5474042\\
	-497.002984	344.6738567\\
	-491.0146841	344.3665926\\
	-482.0842034	343.2812865\\
	-473.2461524	341.6012365\\
	-464.5253004	339.3810512\\
	-455.96297	336.6149089\\
	-447.6026307	333.2903357\\
	-439.4930431	329.4016019\\
	-431.6267505	325.034735\\
	-421.4097851	318.7248286\\
	-406.5352671	308.7950626\\
	-381.8651333	291.5638817\\
	-352.0498198	270.8012705\\
	-339.6893138	262.9155622\\
	-331.8558246	258.5029988\\
	-326.3712515	256.0736673\\
	-320.6211506	254.3848359\\
	-317.6576167	253.9130761\\
	-314.6621733	253.7420338\\
	-311.6679013	253.8957795\\
	-308.7094758	254.389815\\
	-305.831254	255.2364756\\
	-303.0832683	256.4375761\\
	-300.5145437	257.9840056\\
	-298.1778303	259.8616921\\
	-296.1244521	262.0410146\\
	-294.3794878	264.4731039\\
	-292.9502926	267.106641\\
	-291.8406557	269.8925508\\
	-291.0380849	272.7826528\\
	-290.2358146	278.7216107\\
	-290.2055808	284.7145064\\
	-290.3373538	293.6717245\\
	-289.0110349	302.6470055\\
	-288.0994429	305.6103002\\
	-285.6966365	310.9361091\\
	-282.485232	315.9864104\\
	-278.5445519	320.5088978\\
	-273.9919146	324.4060772\\
	-268.9363585	327.6188964\\
	-263.4723419	330.0801175\\
	-257.7235831	331.786249\\
	-251.8062927	332.7629431\\
	-245.8184021	333.1147954\\
	-239.8224073	332.9672503\\
	-230.9010519	332.1259623\\
	-216.12975	329.9414597\\
	-183.5234603	324.3534108\\
	-168.8681651	321.4679574\\
	-156.6432361	318.5639883\\
	-145.5558344	315.4061316\\
	-137.0749632	312.4818517\\
	-128.740843	309.0899705\\
	-120.6094225	305.2470951\\
	-112.6939567	300.9713654\\
	-105.0114782	296.2864353\\
	-97.5620183	291.2197299\\
	-88.2869761000001	284.2629488\\
	-76.3516465	274.4825161\\
	-62.9093135000001	262.5761013\\
	-45.3570127	246.2185059\\
	-21.614778	223.3047748\\
	21.1019268	181.1843304\\
	114.8757451	88.5148417\\
	124.3296019	80.3880696\\
	131.2307922	75.1006099\\
	138.7274083	70.1830676\\
	146.6358399	65.8945712\\
	152.1031938	63.4304227\\
	157.7103161	61.2997342\\
	163.435472	59.5124253\\
	169.257375	58.0756607\\
	175.1593912	57.0096179\\
	181.1183103	56.3059476\\
	190.1065325	55.9023984\\
	199.0985995	56.2327315\\
	207.8932291	57.2641451\\
	216.563224	58.9816981\\
	225.6352269	61.3131564\\
	239.8712638	65.798085\\
	254.1613991	70.3424783\\
	262.8509112	72.6450122\\
	271.721334	74.3815072\\
	280.6263795	75.4229733\\
	289.6102416	75.8028014\\
	298.5993962	75.4596105000001\\
	304.5588891	74.7756723\\
	310.4564007	73.6779168\\
	316.2505069	72.1278962\\
	321.8919	70.0926293\\
	327.3276146	67.5598906\\
	332.5030381	64.531847\\
	337.362994	61.0205842\\
	341.8640287	57.0583003\\
	345.9700656	52.6875061\\
	349.6557905	47.9566348\\
	352.9048688	42.915843\\
	355.7066209	37.6134309\\
	358.0492937	32.0933524\\
	359.9301489	26.3988945\\
	361.3488295	20.5715423\\
	362.3159155	14.6517995\\
	362.8651454	8.67799430000002\\
	363.0053693	-0.318618300000026\\
	362.4672059	-9.29900789999999\\
	360.7470216	-23.6903611\\
	355.0170063	-68.8234346\\
	345.8566687	-146.1622302\\
	342.003642	-179.0369988\\
	340.5024922	-187.907257\\
	339.134692	-193.7474841\\
	337.3211042	-199.4640876\\
	334.9825379	-204.9865166\\
	332.0860368	-210.2391862\\
	328.6132862	-215.1270715\\
	324.5593736	-219.541872\\
	319.9428826	-223.3664381\\
	314.8417067	-226.5145936\\
	309.3584266	-228.9307324\\
	303.5980451	-230.5797402\\
	297.6692042	-231.4687058\\
	291.6740609	-231.6046791\\
	285.7075309	-231.0121435\\
	279.8416929	-229.7625745\\
	274.1218771	-227.9568072\\
	268.5628144	-225.7059569\\
	260.507552	-221.7140055\\
	253.1386106	-217.4652331\\
	242.5161824	-210.7064636\\
	215.4436241	-192.0126337\\
	180.6718153	-168.4695606\\
	103.2812045	-116.9234818\\
	-174.1827904	67.1102853\\
};
\coordinate (turn) at (axis cs:350,20);
\node[draw,circle,minimum size=0.25cm,inner sep=0pt] at (turn) {4};
\addplot[color=black, line width=1pt, solid] table[row sep=crcr] {%
	-1.680639223779610347e+02	7.631240656613834972e+01\\
	-1.755662022286544186e+02	8.127504748854438787e+01\\
	-1.830692930843307806e+02	8.623656814238036361e+01\\
	-1.905826919903887244e+02	9.118296064677377899e+01\\
	-1.980616131911893945e+02	9.618148090253892235e+01\\
	-2.055147796742250819e+02	1.012190094210660902e+02\\
	-2.129978834784466528e+02	1.062116789366504150e+02\\
	-2.205057113909177815e+02	1.111673005514876564e+02\\
	-2.280068179041948326e+02	1.161331759747752841e+02\\
	-2.355189322609849683e+02	1.210825793917344271e+02\\
	-2.430207067359356472e+02	1.260476208184403362e+02\\
	-2.505267746764329786e+02	1.310062331295831370e+02\\
	-2.580046272996107177e+02	1.360073560408655169e+02\\
	-2.654560548704279199e+02	1.410482857040156830e+02\\
	-2.729452064532495683e+02	1.460323363341869367e+02\\
	-2.804828652314496367e+02	1.509431751051067181e+02\\
	-2.880060022322191458e+02	1.558757809592468391e+02\\
	-2.955046466618050545e+02	1.608450602425192244e+02\\
	-3.030090876709181202e+02	1.658050822790186487e+02\\
	-3.105134193749488531e+02	1.707647094222154749e+02\\
	-3.179948416563069031e+02	1.757584251465594321e+02\\
	-3.255175004446498406e+02	1.806894646805736500e+02\\
	-3.329883084101956001e+02	1.856983769978812973e+02\\
	-3.405071989577680824e+02	1.906343781316229240e+02\\
	-3.480186185143496118e+02	1.955813728048600808e+02\\
	-3.555129419706967724e+02	2.005539355763965830e+02\\
	-3.629732999011705488e+02	2.055775540828312558e+02\\
	-3.704608017595766682e+02	2.105600724486198203e+02\\
	-3.779682038505941932e+02	2.155124942405215620e+02\\
	-3.854396809859795781e+02	2.205190406798244283e+02\\
	-3.929014404935830953e+02	2.255402139614867281e+02\\
	-4.003801292617266654e+02	2.305359228132664953e+02\\
	-4.078798407112674340e+02	2.355000702341489500e+02\\
	-4.153858420383428438e+02	2.404550141886864196e+02\\
	-4.228961048083699552e+02	2.454052437155683037e+02\\
	-4.304127674169748730e+02	2.503484358554551932e+02\\
	-4.379161945099040167e+02	2.553136005905322747e+02\\
	-4.454246662979145412e+02	2.602728847906710143e+02\\
	-4.529429461777567099e+02	2.652185204049061440e+02\\
	-4.604358709676992021e+02	2.702037149799662643e+02\\
	-4.679189695670405627e+02	2.752024767778639216e+02\\
	-4.754528600858456571e+02	2.801321516692051432e+02\\
	-4.829329858718792252e+02	2.850903486635884292e+02\\
	-4.904272114153463349e+02	2.900055730909638214e+02\\
	-4.928685619571089092e+02	2.916417689952841670e+02\\
	-4.953601790318094800e+02	2.932999736844311656e+02\\
	-4.978285062269469563e+02	2.949277498665774147e+02\\
	-5.003111193238156602e+02	2.965491005192511693e+02\\
	-5.027916222929833907e+02	2.981615128487696325e+02\\
	-5.052663536455935969e+02	2.997847480051081561e+02\\
	-5.077290169788440153e+02	3.014105315614594929e+02\\
	-5.101473400921425991e+02	3.030102691192542466e+02\\
	-5.124997213835549701e+02	3.045704180227615439e+02\\
	-5.148109530642224172e+02	3.060832628177230958e+02\\
	-5.170885776352245102e+02	3.075770424990301990e+02\\
	-5.193459729625473074e+02	3.090958823118123178e+02\\
	-5.216138168642105484e+02	3.106903331078100905e+02\\
	-5.238625989636875602e+02	3.124383716473932964e+02\\
	-5.259075028592446870e+02	3.144396461086661247e+02\\
	-5.274347734305400763e+02	3.167867586695903128e+02\\
	-5.283839834034092746e+02	3.194030338263623321e+02\\
	-5.286723903209907576e+02	3.221530387456662652e+02\\
	-5.283187213849175805e+02	3.248628821021946464e+02\\
	-5.273113379978440207e+02	3.273977937947230430e+02\\
	-5.257239507459629522e+02	3.296514538452939860e+02\\
	-5.237444699724352404e+02	3.315937622928157111e+02\\
	-5.213581641838641190e+02	3.330322501261391608e+02\\
	-5.186238715961394519e+02	3.338128837596356675e+02\\
	-5.157577107441181852e+02	3.341203202752981838e+02\\
	-5.128941706520616890e+02	3.341279732953877328e+02\\
	-5.100991666473363466e+02	3.340327115633482435e+02\\
	-5.073463719413375088e+02	3.339463524896281115e+02\\
	-5.045869838366357953e+02	3.338782238551141290e+02\\
	-5.017923924606374726e+02	3.338023385507845546e+02\\
	-4.989503513420944500e+02	3.337147483291433900e+02\\
	-4.960731210354492191e+02	3.336271630354826812e+02\\
	-4.931895603347584824e+02	3.335618499521286253e+02\\
	-4.902891689616366193e+02	3.335101661793643757e+02\\
	-4.873860805632514825e+02	3.334702905884543043e+02\\
	-4.844168090603963037e+02	3.334031659457971841e+02\\
	-4.814892949859672626e+02	3.333336143273106131e+02\\
	-4.724843471042552210e+02	3.331289701886772150e+02\\
	-4.697242187507141011e+02	3.330528710054513795e+02\\
	-4.667175550825007235e+02	3.329582443391402649e+02\\
	-4.639269897850634266e+02	3.328539317495381056e+02\\
	-4.611024563863854837e+02	3.327618860276173223e+02\\
	-4.582923294317496357e+02	3.326388200016074279e+02\\
	-4.554636592089863711e+02	3.323824450174388971e+02\\
	-4.526594624524925621e+02	3.319102770110682741e+02\\
	-4.498958463484900676e+02	3.312098486739033092e+02\\
	-4.471891584104603226e+02	3.302862210303670167e+02\\
	-4.445531185721241059e+02	3.291448349754383003e+02\\
	-4.420010785408128982e+02	3.277902029287807295e+02\\
	-4.395322972610549641e+02	3.262539866511045830e+02\\
	-4.370973760887390540e+02	3.246566748531965914e+02\\
	-4.346865812261008841e+02	3.230176170137344798e+02\\
	-4.322727422083864326e+02	3.213857464417413894e+02\\
	-4.298415386525959434e+02	3.197811052842877757e+02\\
	-4.273907896994521707e+02	3.182046373718218888e+02\\
	-4.249711321869860967e+02	3.165685448356294387e+02\\
	-4.225398675831818309e+02	3.149418149480032412e+02\\
	-4.200839040025292093e+02	3.133391422680071514e+02\\
	-4.176349486476914876e+02	3.117107332860378506e+02\\
	-4.151724678731326890e+02	3.100788548302348318e+02\\
	-4.127137099169172529e+02	3.084357656914314703e+02\\
	-4.102247669706783881e+02	3.067854617079221384e+02\\
	-4.077401246477728023e+02	3.051609734574138884e+02\\
	-4.002337851856533462e+02	3.001515663893928263e+02\\
	-3.927041013830939846e+02	2.951007631895751047e+02\\
	-3.852244818229333987e+02	2.900307764154026700e+02\\
	-3.777706696377186972e+02	2.849901254105843691e+02\\
	-3.703229657969887967e+02	2.800405273024665007e+02\\
	-3.629243650828352088e+02	2.750315310657835539e+02\\
	-3.554474803924265416e+02	2.700614473078015862e+02\\
	-3.528974125414492846e+02	2.683709758824229539e+02\\
	-3.503996693212216655e+02	2.667011562621283929e+02\\
	-3.478503046309289743e+02	2.650142956180407623e+02\\
	-3.452918380019941083e+02	2.633399135964058928e+02\\
	-3.427237537299141650e+02	2.616396889038463200e+02\\
	-3.401303269172892669e+02	2.599481979852278073e+02\\
	-3.375222018761086247e+02	2.582425818319454720e+02\\
	-3.348682768890743091e+02	2.564857996931331172e+02\\
	-3.321193262322532860e+02	2.546542719591080584e+02\\
	-3.292416874364183172e+02	2.527707758693015023e+02\\
	-3.261881839932887033e+02	2.508515830634914039e+02\\
	-3.228846530434796023e+02	2.489337610163145769e+02\\
	-3.192212261835656477e+02	2.471038268029809899e+02\\
	-3.151465872889557431e+02	2.456392098144511635e+02\\
	-3.107844885339233088e+02	2.448756226177733879e+02\\
	-3.062921866748436628e+02	2.449595502942968608e+02\\
	-3.018074300122761429e+02	2.459272061459721499e+02\\
	-2.974954403561482650e+02	2.477900780689070928e+02\\
	-2.934173409235837084e+02	2.503963392198391489e+02\\
	-2.898218915583706803e+02	2.536790788339335450e+02\\
	-2.870085659348198419e+02	2.573550468161539015e+02\\
	-2.849474708521056527e+02	2.611629622766963053e+02\\
	-2.835595148877711722e+02	2.650259752865549672e+02\\
	-2.827554479965112932e+02	2.688622744760705245e+02\\
	-2.823241477025931658e+02	2.725732450508191960e+02\\
	-2.819727094073143121e+02	2.760703503159283514e+02\\
	-2.816409913483444711e+02	2.793955525989301805e+02\\
	-2.812879422512835959e+02	2.825804412381408497e+02\\
	-2.809373310188103119e+02	2.856670550526155807e+02\\
	-2.806048217933004594e+02	2.887541875568445562e+02\\
	-2.802866775528160588e+02	2.915772855583271621e+02\\
	-2.792563249780337742e+02	3.004462516322961392e+02\\
	-2.789838544723742189e+02	3.029630294410449096e+02\\
	-2.785443740267754720e+02	3.059995796545927647e+02\\
	-2.781958720252627586e+02	3.087426114620330395e+02\\
	-2.777373208816115948e+02	3.115799365509905670e+02\\
	-2.770746040936758163e+02	3.143690037850442422e+02\\
	-2.760977649196405537e+02	3.170811640926808082e+02\\
	-2.747450039529824153e+02	3.196217284403654730e+02\\
	-2.729431976151398089e+02	3.218651260724861913e+02\\
	-2.707005824266740319e+02	3.236581074959221951e+02\\
	-2.681840942540613355e+02	3.249993332372223449e+02\\
	-2.654996050525019200e+02	3.258834791845071095e+02\\
	-2.626852631602034194e+02	3.262597578964471268e+02\\
	-2.598210197964977510e+02	3.262138893017759074e+02\\
	-2.569691897230687232e+02	3.259439503501279205e+02\\
	-2.541359808440211907e+02	3.255569531302436985e+02\\
	-2.513156324637436398e+02	3.251518298273886103e+02\\
	-2.485048170142403308e+02	3.247527366384448442e+02\\
	-2.457034332253930415e+02	3.243024897981238155e+02\\
	-2.428991206589688261e+02	3.238185587429421730e+02\\
	-2.400767260883497443e+02	3.233104973374137217e+02\\
	-2.372246170092049908e+02	3.228210219318484064e+02\\
	-2.343286169542892878e+02	3.223472692689298924e+02\\
	-2.314092093842569398e+02	3.218768780429576282e+02\\
	-2.284550129184896718e+02	3.214078250656876889e+02\\
	-2.255424123496351001e+02	3.209516302146593603e+02\\
	-2.166983115895988874e+02	3.195356245984185080e+02\\
	-2.078516312785964999e+02	3.181020174384935331e+02\\
	-1.989569349124907376e+02	3.167061196619803241e+02\\
	-1.900458794700370220e+02	3.153175697832882634e+02\\
	-1.811384994980897147e+02	3.139562198895505389e+02\\
	-1.722510700372600070e+02	3.125808636876584501e+02\\
	-1.634100171079789732e+02	3.111777066266089946e+02\\
	-1.545985347555480587e+02	3.097941227523382395e+02\\
	-1.517632240527246381e+02	3.093473094256329432e+02\\
	-1.488361700099986820e+02	3.088850426255090156e+02\\
	-1.459806715210876575e+02	3.084342688448803074e+02\\
	-1.431051770272117665e+02	3.079739801124450196e+02\\
	-1.402316401827409891e+02	3.075258186668621079e+02\\
	-1.373521420458118882e+02	3.070732510845738261e+02\\
	-1.344803331196853833e+02	3.065969545024515241e+02\\
	-1.316130831153053293e+02	3.061041185894036403e+02\\
	-1.287584315852588475e+02	3.055651332868326335e+02\\
	-1.259652825261516682e+02	3.048624013391820426e+02\\
	-1.233274439111760614e+02	3.038122124435662386e+02\\
	-1.209210894076104807e+02	3.023153620627140867e+02\\
	-1.187488822958535053e+02	3.004439560041477648e+02\\
	-1.166569717333699856e+02	2.984924135094936446e+02\\
	-1.145920283828577055e+02	2.965254683803983653e+02\\
	-1.125247941439283181e+02	2.945629453837647702e+02\\
	-1.104535048294045652e+02	2.925899344881630668e+02\\
	-1.083682885207294504e+02	2.906058359177429793e+02\\
	-1.062539734781251326e+02	2.886250182586597361e+02\\
	-1.040998479807977759e+02	2.866449583842175457e+02\\
	-1.019355253421668834e+02	2.846498701502694644e+02\\
	-9.974108667551173824e+01	2.826280676080665444e+02\\
	-9.756142829260346616e+01	2.805820718817502097e+02\\
	-9.097101368213391481e+01	2.744317913174173782e+02\\
	-8.436048110816300039e+01	2.683232439140970769e+02\\
	-7.774546746573371081e+01	2.622242920238807642e+02\\
	-7.111163467142272054e+01	2.561540759710812836e+02\\
	-6.445830541516077972e+01	2.501088647233587210e+02\\
	-5.780441328928664291e+01	2.440666661200068006e+02\\
	-5.122427392005351976e+01	2.379445931706786723e+02\\
	-4.463570976586868255e+01	2.318298088217868269e+02\\
	-3.801226131430238553e+01	2.257502816195448929e+02\\
	-3.141596132011716946e+01	2.196396962423437458e+02\\
	-2.478564371803021871e+01	2.135647655097371285e+02\\
	-1.814511271249261526e+01	2.074997291061605722e+02\\
	-1.152781189965281783e+01	2.014083757620418282e+02\\
	-4.915900610824457395e+00	1.953102104348595560e+02\\
	1.731668501286074857e+00	1.892499748194111078e+02\\
	8.371546385449510908e+00	1.831806748177219788e+02\\
	1.497614340560171620e+01	1.770724518907383356e+02\\
	2.157465544745615915e+01	1.709571707240279750e+02\\
	2.813363272561354833e+01	1.647986297706739833e+02\\
	3.471307573854308970e+01	1.586621542599107784e+02\\
	4.134783926035242274e+01	1.525856854505790352e+02\\
	4.798520945642680147e+01	1.465121021377691761e+02\\
	5.461986159344998271e+01	1.404356670321221259e+02\\
	6.126823529184758144e+01	1.343746122997842178e+02\\
	6.789458168874959654e+01	1.282889052053399155e+02\\
	7.449912799838256205e+01	1.221767898346684262e+02\\
	8.113661406553782740e+01	1.160996813628274680e+02\\
	8.779051717367782715e+01	1.100427996670815105e+02\\
	9.441227675812810105e+01	1.039596216510249462e+02\\
	1.009962656084682351e+02	9.785313851556111331e+01\\
	1.076047505186739954e+02	9.177443508191365140e+01\\
	1.142644862027245125e+02	8.575974708632783461e+01\\
	1.209624385624091616e+02	7.967455613285311244e+01\\
	1.276691956889853543e+02	7.349704430350038820e+01\\
	1.300521933866764357e+02	7.129707097601180976e+01\\
	1.322822288650936002e+02	6.923646471365847788e+01\\
	1.346429039869875339e+02	6.707819517877715043e+01\\
	1.370020243241229423e+02	6.494031319840438243e+01\\
	1.394086347548363847e+02	6.275965566671247586e+01\\
	1.418545790931694626e+02	6.054598663801377967e+01\\
	1.443835281199897906e+02	5.831777464140814971e+01\\
	1.470287233314997764e+02	5.610372275515469909e+01\\
	1.498584888834521678e+02	5.402407658585012484e+01\\
	1.528998159437559536e+02	5.220860482499759314e+01\\
	1.561387151540936031e+02	5.073107388820577057e+01\\
	1.595710947945067915e+02	4.972184568276233563e+01\\
	1.631313837919526577e+02	4.917007208955645581e+01\\
	1.667626207874294266e+02	4.908139844007831698e+01\\
	1.703938747776905984e+02	4.941815256782323473e+01\\
	1.739067241279924190e+02	4.986440615305317436e+01\\
	1.772812356409639278e+02	5.034382495346551423e+01\\
	1.805526614261335681e+02	5.080999388516566029e+01\\
	1.837450271710217464e+02	5.123595547635025582e+01\\
	1.868695890578760554e+02	5.163948172328236552e+01\\
	1.899265333673660905e+02	5.208044683778186368e+01\\
	1.929478580993196033e+02	5.254360160883067010e+01\\
	1.959613810736746586e+02	5.300268340764918662e+01\\
	1.989667551204744314e+02	5.346528697944818731e+01\\
	2.019649165854629302e+02	5.390101489749840624e+01\\
	2.049656946881333113e+02	5.432627118782770737e+01\\
	2.079375767451331285e+02	5.474835603293747965e+01\\
	2.109424903828011963e+02	5.518333229670756168e+01\\
	2.198396335779949311e+02	5.651983452496163807e+01\\
	2.287165941130307374e+02	5.788690785837308539e+01\\
	2.376130929137989369e+02	5.909804437915056496e+01\\
	2.465219650685668853e+02	6.036923135502487980e+01\\
	2.554434256584949310e+02	6.168986588564726503e+01\\
	2.643761288090586845e+02	6.293050749005225697e+01\\
	2.732692497401566811e+02	6.422408296325416188e+01\\
	2.761434760818153791e+02	6.465782637935379284e+01\\
	2.790946404765122679e+02	6.509572225869268891e+01\\
	2.819821663682578787e+02	6.551420516915426617e+01\\
	2.848768307364045427e+02	6.592490211941955636e+01\\
	2.877541985642250779e+02	6.633087175156499882e+01\\
	2.906264107240745034e+02	6.673643294410210558e+01\\
	2.934943644329678136e+02	6.712873341287084372e+01\\
	2.963629675077022512e+02	6.752044510518101106e+01\\
	2.992374011790951158e+02	6.789362899078544444e+01\\
	3.021160578658403892e+02	6.821624451143301826e+01\\
	3.049913156437102089e+02	6.842509755064294552e+01\\
	3.078553456773552170e+02	6.847973297895211431e+01\\
	3.106937483258373618e+02	6.833208292590957456e+01\\
	3.135027241815111552e+02	6.804271145503282980e+01\\
	3.162703386406167851e+02	6.758451024431697363e+01\\
	3.189894818342069129e+02	6.694233725936626911e+01\\
	3.216576352231492706e+02	6.612941714211606836e+01\\
	3.242742950289999726e+02	6.517891285715658967e+01\\
	3.268337839734013528e+02	6.409778690085506980e+01\\
	3.293148845584718742e+02	6.285825099645450820e+01\\
	3.317041682639183477e+02	6.145988540672643552e+01\\
	3.340267467209821461e+02	5.994889538994777922e+01\\
	3.363010250726254071e+02	5.834188367148482968e+01\\
	3.384974514850953824e+02	5.660524899138835053e+01\\
	3.406002129738537292e+02	5.473691232534417139e+01\\
	3.425881941539393551e+02	5.273376381458478335e+01\\
	3.444161177033407739e+02	5.057822271290703497e+01\\
	3.461139562858655268e+02	4.832002100009481893e+01\\
	3.476741407915703235e+02	4.597066476209911201e+01\\
	3.491053580919088404e+02	4.355109354907222752e+01\\
	3.504000515759128120e+02	4.106967674789647305e+01\\
	3.515649722253126015e+02	3.854130480875311804e+01\\
	3.525927714525645911e+02	3.597343978558155442e+01\\
	3.534667954797425296e+02	3.336574115063792334e+01\\
	3.541693165010951247e+02	3.070713528878374632e+01\\
	3.547197131476016239e+02	2.799996861263971937e+01\\
	3.551133809441732296e+02	2.524731160502303950e+01\\
	3.553062361338187429e+02	2.244922434715601867e+01\\
	3.553211655910377544e+02	1.961863550708944004e+01\\
	3.552051079802949971e+02	1.676573672919662883e+01\\
	3.550009797184437161e+02	1.389503383792096791e+01\\
	3.547341646864372251e+02	1.100755915677156693e+01\\
	3.544103593124617646e+02	8.104004363864389049e+00\\
	3.540505728492174740e+02	5.185066588986857461e+00\\
	3.536984603962181950e+02	2.249368306815777263e+00\\
	3.533288399405399218e+02	-6.991189589798266768e-01\\
	3.529770506911511916e+02	-3.651153563636579946e+00\\
	3.526476856138246490e+02	-6.600177733369989141e+00\\
	3.523147314961555594e+02	-9.545877235231138513e+00\\
	3.519589848997626405e+02	-1.248779281593478352e+01\\
	3.515918022551693980e+02	-1.542657041087632308e+01\\
	3.512267871097847092e+02	-1.836881866666073293e+01\\
	3.508677874470163260e+02	-2.130502224896074992e+01\\
	3.505019467098422865e+02	-2.426596276207977709e+01\\
	3.501561996883212942e+02	-2.719145156809436514e+01\\
	3.490822372947046688e+02	-3.607258335257045445e+01\\
	3.479755862102268225e+02	-4.497089131728792211e+01\\
	3.468469611626688902e+02	-5.390222865003162411e+01\\
	3.457370768120841831e+02	-6.285797681524768166e+01\\
	3.445383883369144087e+02	-7.182463739845655937e+01\\
	3.433880930116063155e+02	-8.080598516864156977e+01\\
	3.423645999714216828e+02	-8.979374060230502153e+01\\
	3.414522836463582962e+02	-9.878132508253327160e+01\\
	3.405788942839803326e+02	-1.077594245035502638e+02\\
	3.400104741678153459e+02	-1.167520756895227692e+02\\
	3.397406248819562506e+02	-1.257563051619795260e+02\\
	3.396681785817252148e+02	-1.347674593862264487e+02\\
	3.394108313109722985e+02	-1.437403048465054098e+02\\
	3.383258297969433102e+02	-1.526225333240641078e+02\\
	3.378506947080693976e+02	-1.555419602184113899e+02\\
	3.373719539084322037e+02	-1.584897195932769876e+02\\
	3.368978960323356660e+02	-1.614158376123889980e+02\\
	3.364499817997296418e+02	-1.643496813341090217e+02\\
	3.360141015277362726e+02	-1.672811649953061703e+02\\
	3.355635415234110042e+02	-1.702113549422439860e+02\\
	3.351190478332307521e+02	-1.731428325055642006e+02\\
	3.346641024722202928e+02	-1.760748960638338758e+02\\
	3.341891149869886704e+02	-1.790067313323658311e+02\\
	3.336970947415060778e+02	-1.819407599928587445e+02\\
	3.331665438919503686e+02	-1.848701837996424615e+02\\
	3.325949627470302516e+02	-1.877793002139487157e+02\\
	3.319881596046401455e+02	-1.906562184421490542e+02\\
	3.313513252685089014e+02	-1.934966231946490041e+02\\
	3.306847513232607412e+02	-1.962957349727147687e+02\\
	3.300028134833094100e+02	-1.990561445047071913e+02\\
	3.292805407886170315e+02	-2.017722800301660868e+02\\
	3.285348539170750541e+02	-2.044561303577476963e+02\\
	3.277538012192650854e+02	-2.071161407827932806e+02\\
	3.268399177554409221e+02	-2.097199530486098524e+02\\
	3.256764985059685387e+02	-2.122021227764211631e+02\\
	3.242457678854588607e+02	-2.145303688758879730e+02\\
	3.226114606509552232e+02	-2.167313421730756602e+02\\
	3.207770534735404908e+02	-2.187976663846041561e+02\\
	3.187641924521382748e+02	-2.207076392020941284e+02\\
	3.165884947366964184e+02	-2.224218714785682209e+02\\
	3.142737230243265003e+02	-2.239080274588221471e+02\\
	3.118734979821607567e+02	-2.251941603444760176e+02\\
	3.093937720882184408e+02	-2.262446345524618039e+02\\
	3.068309506256542818e+02	-2.270586342012095997e+02\\
	3.041753135958527992e+02	-2.276696211676257349e+02\\
	3.014327554677519743e+02	-2.280258504409900979e+02\\
	2.986398480758702476e+02	-2.280699230456597775e+02\\
	2.958487127661475711e+02	-2.277931589438128412e+02\\
	2.931016159351385681e+02	-2.272979744259959318e+02\\
	2.904270169216959516e+02	-2.266169815006726083e+02\\
	2.878258095806348820e+02	-2.257698994323794466e+02\\
	2.852951403387398841e+02	-2.247461864398573823e+02\\
	2.828578489688051718e+02	-2.234845334563802055e+02\\
	2.804926718930382208e+02	-2.220594359273164002e+02\\
	2.781706124085901592e+02	-2.205316218235974475e+02\\
	2.758604275454009667e+02	-2.189499748399089185e+02\\
	2.735400990957729164e+02	-2.173345552319827902e+02\\
	2.711918855340547339e+02	-2.157096646318097726e+02\\
	2.688037827004816904e+02	-2.140681262938518898e+02\\
	2.663778422477373056e+02	-2.124390116142562874e+02\\
	2.638838179626227429e+02	-2.108022664151265531e+02\\
	2.613831089406617139e+02	-2.091751773925992666e+02\\
	2.538821028176234336e+02	-2.041662819907936353e+02\\
	2.464117564991943539e+02	-1.991546884530742432e+02\\
	2.389568648244326425e+02	-1.941220985248255602e+02\\
	2.315028649298256198e+02	-1.891035138956767412e+02\\
	2.240501634723280233e+02	-1.840873172788137424e+02\\
	2.165682904102299347e+02	-1.791172887313661590e+02\\
	2.091055279111627669e+02	-1.741164644024718768e+02\\
	2.015669461394010398e+02	-1.692232950546181769e+02\\
	1.940576647001250592e+02	-1.642807290231608590e+02\\
	1.866078906017789620e+02	-1.592467538718630635e+02\\
	1.791515238366415304e+02	-1.542207195098645798e+02\\
	1.716467682613967440e+02	-1.492654837310122389e+02\\
	1.641348927413262686e+02	-1.443193949122603499e+02\\
	1.566789911791159966e+02	-1.392878543506314202e+02\\
	1.492158328489424548e+02	-1.342659469634392622e+02\\
	1.417206353023166798e+02	-1.292911287205124609e+02\\
	1.342133813928338952e+02	-1.243335789825689659e+02\\
	1.267161793237687135e+02	-1.193602284018382278e+02\\
	1.192254714540670193e+02	-1.143765930083539217e+02\\
	1.117663375784663913e+02	-1.093450890136800524e+02\\
	1.042610826786948621e+02	-1.043828494082267184e+02\\
	9.675286939391513386e+01	-9.942509479221423874e+01\\
	8.923502313873730429e+01	-9.448205333733670841e+01\\
	8.170611839536239529e+01	-8.955606261809499813e+01\\
	7.417511707583035729e+01	-8.463374653689373872e+01\\
	6.666482986284735546e+01	-7.968068623641471504e+01\\
	5.917820452849779400e+01	-7.469236309188323730e+01\\
	5.175809297272408571e+01	-6.960422026189063160e+01\\
	4.436900754032402006e+01	-6.446968683676986700e+01\\
	3.694562556188304114e+01	-5.938714074835639423e+01\\
	2.945764597449342048e+01	-5.440220844421497048e+01\\
	2.191615264172317978e+01	-4.949817699138168337e+01\\
	1.436985770352966796e+01	-4.460165047397199345e+01\\
	6.854547130716897030e+00	-3.965870297281992407e+01\\
	-6.356375351142586894e-01	-3.467813975619195332e+01\\
	-8.133326896176674481e+00	-2.970909449343487552e+01\\
	-1.566844344893079111e+01	-2.479662070231597681e+01\\
	-2.321183667579078147e+01	-1.989678763567217956e+01\\
	-3.070593296732526056e+01	-1.492285238197750630e+01\\
	-3.819488693577383032e+01	-9.941307142915285056e+00\\
	-4.568726573338207686e+01	-4.965037230429495629e+00\\
	-5.315296853547037870e+01	5.131517625001080773e-02\\
	-6.063678240707232447e+01	5.040309306649621846e+00\\
	-6.809564423279338996e+01	1.006682534546514418e+01\\
	-7.558964079987548246e+01	1.504038267610457780e+01\\
	-8.309755917436675077e+01	1.999295283158018322e+01\\
	-9.055665950577250101e+01	2.501904373267939619e+01\\
	-9.803611139198176261e+01	3.001450096541315560e+01\\
	-1.055441540978513899e+02	3.496693951461433869e+01\\
	-1.130649741514453979e+02	3.990019600481042517e+01\\
	-1.205489666228504859e+02	4.488898670858757356e+01\\
	-1.280380216630816790e+02	4.987024733876468474e+01\\
	-1.355560826290887917e+02	5.480795569239107579e+01\\
	-1.430333120818133068e+02	5.980725930183850636e+01\\
	-1.504890048906833044e+02	6.483918551952714893e+01\\
	-1.580238017765693428e+02	6.975208111887826590e+01\\
	-1.655589628503049369e+02	7.466487626635493768e+01\\
};
\addplot[color=black, line width=1pt, solid] table[row sep=crcr] {%
	-1.759957916767637016e+02	6.437301774481622374e+01\\
	-1.834567339730440949e+02	6.939813786585764888e+01\\
	-1.909213359595416364e+02	7.441805050738793170e+01\\
	-1.983959261054473586e+02	7.942287843348614729e+01\\
	-2.059067051681718397e+02	8.437327673240126558e+01\\
	-2.134276759967449095e+02	8.930830177330550157e+01\\
	-2.209255936906618274e+02	9.427797077125023861e+01\\
	-2.284109222016644480e+02	9.926650282369705280e+01\\
	-2.359136459811054465e+02	1.042287271744800137e+02\\
	-2.434156790534944150e+02	1.091918365636869055e+02\\
	-2.509260625848482960e+02	1.141421826623429894e+02\\
	-2.583642542579270867e+02	1.192010433586440143e+02\\
	-2.658155624421415268e+02	1.242399269442751262e+02\\
	-2.730425123517738939e+02	1.296166340402010917e+02\\
	-2.807545485761791042e+02	1.342620965891013327e+02\\
	-2.882317552089988908e+02	1.392610909397911882e+02\\
	-2.957704980012846363e+02	1.441669161221901447e+02\\
	-3.032091740910011026e+02	1.492233502674189083e+02\\
	-3.107873003867665602e+02	1.540694123721884523e+02\\
	-3.183097630663686459e+02	1.589995563866236239e+02\\
	-3.258309987893125026e+02	1.639317073482773139e+02\\
	-3.333116577521555541e+02	1.689253210619324648e+02\\
	-3.408095654208221958e+02	1.738931749716712147e+02\\
	-3.483232112569746164e+02	1.788375989661488461e+02\\
	-3.557917397955968681e+02	1.838504912196562771e+02\\
	-3.632890480908756103e+02	1.888203695469207446e+02\\
	-3.707720356277628184e+02	1.938123265060160350e+02\\
	-3.782675432658159593e+02	1.987859140782908582e+02\\
	-3.857911524229882048e+02	2.037177058312454392e+02\\
	-3.932706761562199631e+02	2.087165967312517694e+02\\
	-4.007708455426697469e+02	2.136850437344902218e+02\\
	-4.082720567087238805e+02	2.186526528211155380e+02\\
	-4.157683346949389716e+02	2.236284963436847022e+02\\
	-4.232500716970276926e+02	2.286269754189160324e+02\\
	-4.307193628645429158e+02	2.336434035180301407e+02\\
	-4.382188697342736532e+02	2.386120636768393410e+02\\
	-4.457022717701312899e+02	2.436022836068413824e+02\\
	-4.532027085305205674e+02	2.485637609581818879e+02\\
	-4.606855012281067161e+02	2.535484401892725543e+02\\
	-4.681737515331935811e+02	2.585205691635684957e+02\\
	-4.756588818663377651e+02	2.634950560207165609e+02\\
	-4.831673982441915882e+02	2.684218373424144488e+02\\
	-4.906256890818783063e+02	2.734733157646925292e+02\\
	-4.981354587105997780e+02	2.784702096458594269e+02\\
	-5.006703234435109948e+02	2.801777476956722239e+02\\
	-5.031719804497503219e+02	2.818405422219689171e+02\\
	-5.057178898903155186e+02	2.835072846602364507e+02\\
	-5.082517614626395925e+02	2.851827930483007663e+02\\
	-5.107760550562268804e+02	2.868918903027436613e+02\\
	-5.133069598046355395e+02	2.885981040909066451e+02\\
	-5.158488746724513021e+02	2.903167290589688037e+02\\
	-5.184652216614448434e+02	2.920463875765188391e+02\\
	-5.211728501281357921e+02	2.938278785743432877e+02\\
	-5.239780792433705301e+02	2.956732183283693303e+02\\
	-5.269179180822436592e+02	2.975922931954160049e+02\\
	-5.299926980086798949e+02	2.996598305049039368e+02\\
	-5.332747215980560895e+02	3.019065975157357684e+02\\
	-5.366841820912261483e+02	3.045634913091861904e+02\\
	-5.396891876899782119e+02	3.080762769813645150e+02\\
	-5.419550274995567634e+02	3.125264984404324764e+02\\
	-5.433669021920410387e+02	3.176278631933627707e+02\\
	-5.435730719915302416e+02	3.230835910248703158e+02\\
	-5.426756933018656355e+02	3.287131419327698723e+02\\
	-5.406368989683767268e+02	3.340636281547482440e+02\\
	-5.375542392777773557e+02	3.385923775212337432e+02\\
	-5.337209679180029980e+02	3.422405657282031939e+02\\
	-5.294068290739623990e+02	3.449104867043820377e+02\\
	-5.250172946931367051e+02	3.465969347238318505e+02\\
	-5.207585834194520658e+02	3.474120682287035606e+02\\
	-5.167228902125721106e+02	3.476806085678805402e+02\\
	-5.129215041289259034e+02	3.477433426887097312e+02\\
	-5.093045662630224797e+02	3.476858505268502313e+02\\
	-5.058430016851940536e+02	3.475715109398369691e+02\\
	-5.025074279818175000e+02	3.474359853016487705e+02\\
	-4.992828197404617754e+02	3.473036905485153056e+02\\
	-4.961460938452759706e+02	3.471600368209506087e+02\\
	-4.930535482411399926e+02	3.470178973144629140e+02\\
	-4.899980747938986951e+02	3.468849423849321738e+02\\
	-4.869487517080730186e+02	3.467695304286246483e+02\\
	-4.839647996743402700e+02	3.466205501080444833e+02\\
	-4.809164998554022645e+02	3.464765081427823361e+02\\
	-4.718411279164969869e+02	3.460798852194085953e+02\\
	-4.685156066261579895e+02	3.458777052514978436e+02\\
	-4.654715648239836128e+02	3.457105531033902821e+02\\
	-4.621668342274472252e+02	3.455510632515930070e+02\\
	-4.588797228186008965e+02	3.453847431145014752e+02\\
	-4.555347257170026865e+02	3.451821893948453521e+02\\
	-4.521962961334207876e+02	3.449427694546432122e+02\\
	-4.488437300155374032e+02	3.446490612928517976e+02\\
	-4.455287406211263601e+02	3.441645680871070567e+02\\
	-4.424141227159379355e+02	3.430864488984190643e+02\\
	-4.395579638848666946e+02	3.414122645881875542e+02\\
	-4.368572489485686674e+02	3.394942718019457288e+02\\
	-4.341835052111442224e+02	3.376376752360241085e+02\\
	-4.315347491794200323e+02	3.358213632334046110e+02\\
	-4.288955161702377268e+02	3.340583610181353720e+02\\
	-4.262450412999689320e+02	3.323723723770174274e+02\\
	-4.236057446024269098e+02	3.307114102378083089e+02\\
	-4.210084246987136680e+02	3.290160225001928893e+02\\
	-4.184359686035331265e+02	3.273107616564626596e+02\\
	-4.158824504390237848e+02	3.256014610066659998e+02\\
	-4.133364094241647990e+02	3.239044955011191860e+02\\
	-4.107915757797486549e+02	3.222233990310045328e+02\\
	-4.082539397601848350e+02	3.205548084596492231e+02\\
	-4.057303586972846006e+02	3.188685997489765214e+02\\
	-4.032212178202175892e+02	3.172087625036823511e+02\\
	-4.006966260444689851e+02	3.155371452321008974e+02\\
	-3.931643101388351056e+02	3.106530593845668022e+02\\
	-3.856160897668574989e+02	3.058495532590031871e+02\\
	-3.781109710620302167e+02	3.009151098304965330e+02\\
	-3.705778047188692881e+02	2.959733381463058777e+02\\
	-3.630387057655846661e+02	2.909911362205954219e+02\\
	-3.555088591634682871e+02	2.860487440747724577e+02\\
	-3.480478978440736455e+02	2.811016129558104240e+02\\
	-3.456333037522927043e+02	2.794563433340684355e+02\\
	-3.431856861935858660e+02	2.777486895765096051e+02\\
	-3.407779929322516637e+02	2.760588623991089321e+02\\
	-3.383751841555203441e+02	2.743398650193066146e+02\\
	-3.359718506158574769e+02	2.726301163081578807e+02\\
	-3.335534678794460888e+02	2.709361037301820261e+02\\
	-3.311353977512995357e+02	2.692278066956031921e+02\\
	-3.287320947280721271e+02	2.675433225747308938e+02\\
	-3.263836975703470102e+02	2.658964628534642429e+02\\
	-3.240700442707678803e+02	2.643182281232607238e+02\\
	-3.217626504736646780e+02	2.628306430161681533e+02\\
	-3.194303431780376741e+02	2.614138001504266526e+02\\
	-3.170047161772259301e+02	2.600940383073938165e+02\\
	-3.143866889628185959e+02	2.589360730162538289e+02\\
	-3.115413403824395004e+02	2.581121274898060278e+02\\
	-3.085745129045822637e+02	2.578860617577301468e+02\\
	-3.056425838669020436e+02	2.582956605959361696e+02\\
	-3.029259115393027173e+02	2.593781570983719007e+02\\
	-3.005893424171680408e+02	2.610522819186919037e+02\\
	-2.986965789909675664e+02	2.631309048337386685e+02\\
	-2.972229608408765671e+02	2.655042740900015019e+02\\
	-2.962115576540668371e+02	2.681674375190017940e+02\\
	-2.956204110650024290e+02	2.710265232403187952e+02\\
	-2.951973465551946560e+02	2.739268111843329621e+02\\
	-2.948354578821374616e+02	2.768292738347991531e+02\\
	-2.944915544589712226e+02	2.797116002900289118e+02\\
	-2.941699267779643492e+02	2.825529697367296080e+02\\
	-2.938555833789203007e+02	2.853810742921652377e+02\\
	-2.935252775982838216e+02	2.882198445619188760e+02\\
	-2.931864479023479930e+02	2.910255613446734060e+02\\
	-2.927974310836706309e+02	2.940957398182742963e+02\\
	-2.917091970476546976e+02	3.031761705864266787e+02\\
	-2.911619024787425474e+02	3.069273087005922207e+02\\
	-2.908257236463550157e+02	3.099705089382522942e+02\\
	-2.902093981606844864e+02	3.136250093628410127e+02\\
	-2.894429930720122570e+02	3.172215248132454235e+02\\
	-2.883023972238470378e+02	3.209680346611214077e+02\\
	-2.866781363710962296e+02	3.246729042078746375e+02\\
	-2.844339420431913936e+02	3.282546899152572450e+02\\
	-2.815428570436575910e+02	3.314611940803484913e+02\\
	-2.781357870192877613e+02	3.341215213971680100e+02\\
	-2.743795263909945561e+02	3.362750121818900766e+02\\
	-2.704205410210287823e+02	3.378510476506266400e+02\\
	-2.664006483139409056e+02	3.386947134171750236e+02\\
	-2.624569208941277338e+02	3.389519380522533538e+02\\
	-2.586588354691785980e+02	3.388154534129778312e+02\\
	-2.550265021546328796e+02	3.384892593154417568e+02\\
	-2.515454192316972239e+02	3.380389511963472842e+02\\
	-2.481954162178189733e+02	3.375497033402491525e+02\\
	-2.449410333487530806e+02	3.370866240887423260e+02\\
	-2.417573175685957665e+02	3.366296121330307756e+02\\
	-2.386379478499028721e+02	3.361384275464219513e+02\\
	-2.355692755894081927e+02	3.356440288662118405e+02\\
	-2.325530377411590166e+02	3.351535169678284092e+02\\
	-2.295641339555042748e+02	3.346537512447126801e+02\\
	-2.266105378448678778e+02	3.341555835252511315e+02\\
	-2.236123442009490816e+02	3.336520111491268494e+02\\
	-2.147094959582539957e+02	3.322454164394600298e+02\\
	-2.057987359351217833e+02	3.308276404505945720e+02\\
	-1.969120137446127785e+02	3.294194911392644940e+02\\
	-1.880434754638033041e+02	3.278968272955502243e+02\\
	-1.791567061742969145e+02	3.264266406995332659e+02\\
	-1.702670989790761382e+02	3.249800310064794076e+02\\
	-1.613693294640122247e+02	3.235651395348160122e+02\\
	-1.524862533897072012e+02	3.221751357397262723e+02\\
	-1.494141182710291105e+02	3.217230536778915848e+02\\
	-1.464263865681729726e+02	3.212896819823663463e+02\\
	-1.433436218892385909e+02	3.208189079685282081e+02\\
	-1.402535577638498978e+02	3.203350928197741609e+02\\
	-1.371125174695816327e+02	3.198269732901274551e+02\\
	-1.339220557546150303e+02	3.193202349944649541e+02\\
	-1.306724208304062813e+02	3.188136278662840937e+02\\
	-1.273784104318691988e+02	3.182495048188143869e+02\\
	-1.240811161999278198e+02	3.175060458679151907e+02\\
	-1.208239098114407284e+02	3.164893002950301479e+02\\
	-1.176704928667835617e+02	3.151559279231323103e+02\\
	-1.147378329403268964e+02	3.134493726042326216e+02\\
	-1.120696815791645378e+02	3.114040317106519069e+02\\
	-1.095814592063987902e+02	3.091998481964398593e+02\\
	-1.071707380779456855e+02	3.069954805309528183e+02\\
	-1.048124382585389469e+02	3.048069549867467458e+02\\
	-1.024756020080910019e+02	3.026569934569706675e+02\\
	-1.001729287856871764e+02	3.005177025559436856e+02\\
	-9.789260909409078693e+01	2.983912401282165661e+02\\
	-9.563192842619741896e+01	2.962870458658823054e+02\\
	-9.338927625666171650e+01	2.941836159416704959e+02\\
	-9.116632494050647040e+01	2.921171789304685831e+02\\
	-8.894056721719087477e+01	2.900612746223466161e+02\\
	-8.231082051402405853e+01	2.839328394409673137e+02\\
	-7.571905308093136000e+01	2.777700267814272479e+02\\
	-6.909199815160050662e+01	2.716635255148092369e+02\\
	-6.246171474496213705e+01	2.655701812609058265e+02\\
	-5.583649983424041352e+01	2.594809824532954963e+02\\
	-4.919605850061387287e+01	2.534151836122339887e+02\\
	-4.257466108692214846e+01	2.473336801250597432e+02\\
	-3.596441630230434328e+01	2.412430353734753510e+02\\
	-2.932580421300063378e+01	2.351832013517679059e+02\\
	-2.269025416923553706e+01	2.291181547898231372e+02\\
	-1.606252710511989079e+01	2.230426834157540554e+02\\
	-9.468016280745686686e+00	2.169293476542590042e+02\\
	-2.824185178725183931e+00	2.108679517624611037e+02\\
	3.804487261278620913e+00	2.047885547012673157e+02\\
	1.038701158773617372e+01	1.986575936528344926e+02\\
	1.698227504694975920e+01	1.925392037907723193e+02\\
	2.356548701426742554e+01	1.864065730738639672e+02\\
	3.018160809892268048e+01	1.803086895912760781e+02\\
	3.682421871601981422e+01	1.742386871163972160e+02\\
	4.344814282773825198e+01	1.681476068997019411e+02\\
	5.010085236188869828e+01	1.620871283899869582e+02\\
	5.674789655424839196e+01	1.560199335157564065e+02\\
	6.335342504592166790e+01	1.499073464366236692e+02\\
	6.997565109873659139e+01	1.438123651869759101e+02\\
	7.658055082959516824e+01	1.376997747167874024e+02\\
	8.317695820032245990e+01	1.315847584038087632e+02\\
	8.977274685325625114e+01	1.254804498212113799e+02\\
	9.637884866326083966e+01	1.194025579132855341e+02\\
	1.030049883981867112e+02	1.133617315534558827e+02\\
	1.095624353111772393e+02	1.072400491390003907e+02\\
	1.160699744531307118e+02	1.010410374051967324e+02\\
	1.226211642716077819e+02	9.482644741171453973e+01\\
	1.294585618915645284e+02	8.893917531419829459e+01\\
	1.361481620774722785e+02	8.294939724230586364e+01\\
	1.381923350727298327e+02	8.106275949278918347e+01\\
	1.403896569026245515e+02	7.905299102981116732e+01\\
	1.424591174678830043e+02	7.712942730649889711e+01\\
	1.445414140592440617e+02	7.518437801236183304e+01\\
	1.466056334597905106e+02	7.325965140914101426e+01\\
	1.486824000854790313e+02	7.134023637991838029e+01\\
	1.507866241986096725e+02	6.943398205397330969e+01\\
	1.529453786313044645e+02	6.754903184397741711e+01\\
	1.552185666738228917e+02	6.576546749564174377e+01\\
	1.576686477774011337e+02	6.422994510885715158e+01\\
	1.603034850579433908e+02	6.306736779306834251e+01\\
	1.630926774367826511e+02	6.236952437653177839e+01\\
	1.659663437462215256e+02	6.213449974930390596e+01\\
	1.688379761006310389e+02	6.225429901951422806e+01\\
	1.716496573170574038e+02	6.261628383221410843e+01\\
	1.744016780887038465e+02	6.297946721977410078e+01\\
	1.771553450516113060e+02	6.334779232183758069e+01\\
	1.799350585910981692e+02	6.374417432956700225e+01\\
	1.827582174500981012e+02	6.412604797146620683e+01\\
	1.856322052459430836e+02	6.451236399835285340e+01\\
	1.885528048980765163e+02	6.492706878134794124e+01\\
	1.914914698237031985e+02	6.535636279142150329e+01\\
	1.944289320022146512e+02	6.578338688132188850e+01\\
	1.973680581207696321e+02	6.619504895465507843e+01\\
	2.003124746786347430e+02	6.659960889009177265e+01\\
	2.032497705693999990e+02	6.701435163602079115e+01\\
	2.062125534102138715e+02	6.743059768752321759e+01\\
	2.091394124077672529e+02	6.783716460020922057e+01\\
	2.180512805363143798e+02	6.887810442514695808e+01\\
	2.269454084014876400e+02	7.016981881240414509e+01\\
	2.358239652660250272e+02	7.168564506490845645e+01\\
	2.447300815709008930e+02	7.294272215947580662e+01\\
	2.536211868399002753e+02	7.422148770970670739e+01\\
	2.625092001895811222e+02	7.555687098496147769e+01\\
	2.714290879927311266e+02	7.687592118093331806e+01\\
	2.744924740095278821e+02	7.729767265707398849e+01\\
	2.774778765171643613e+02	7.770141027893546948e+01\\
	2.805290781844980756e+02	7.811073614413069777e+01\\
	2.835717157437278502e+02	7.855029817958879335e+01\\
	2.866365370406563784e+02	7.901190949047609990e+01\\
	2.897198388568088490e+02	7.945367210652091217e+01\\
	2.928282743887681931e+02	7.987534159124591326e+01\\
	2.959633414510277021e+02	8.029220621492360976e+01\\
	2.991320080134627801e+02	8.067522513890588698e+01\\
	3.023465169015403262e+02	8.100973423611154089e+01\\
	3.056112768389569965e+02	8.119089221088196950e+01\\
	3.089158339631122203e+02	8.117322963623783494e+01\\
	3.122446218903853605e+02	8.091456077323373108e+01\\
	3.155919815317841994e+02	8.047994123067533678e+01\\
	3.189525841528645742e+02	7.987204437025800985e+01\\
	3.223082053760077770e+02	7.909120691260665126e+01\\
	3.256357962327169275e+02	7.814271285654335486e+01\\
	3.289129537124163107e+02	7.699260536386228182e+01\\
	3.321206036379870170e+02	7.562508607429869301e+01\\
	3.352400304650700491e+02	7.403637006549649868e+01\\
	3.382897110776378895e+02	7.228400338825278482e+01\\
	3.412737661426983777e+02	7.040251853287135475e+01\\
	3.441393173801192802e+02	6.835026105962161580e+01\\
	3.468528450132218381e+02	6.610935652450405087e+01\\
	3.494086292724239229e+02	6.369788716367830261e+01\\
	3.518311753590887747e+02	6.116021163634711399e+01\\
	3.541488278978142716e+02	5.853048359188181138e+01\\
	3.563026976580532050e+02	5.576797819570717252e+01\\
	3.582663608446222838e+02	5.287166518557423700e+01\\
	3.600683282318161673e+02	4.987782096558702705e+01\\
	3.617125425008271122e+02	4.679952795884112504e+01\\
	3.631867782978023342e+02	4.364083773254284893e+01\\
	3.645137233592475923e+02	4.041802342364338330e+01\\
	3.656358014519835251e+02	3.712721372132369879e+01\\
	3.665508479473253374e+02	3.380743501999351963e+01\\
	3.672627354147354595e+02	3.048012355134327223e+01\\
	3.677641077620980923e+02	2.714998271341763925e+01\\
	3.680717724922009211e+02	2.382938194519801200e+01\\
	3.681827374176236845e+02	2.052605299341046319e+01\\
	3.680971309844646271e+02	1.724865201756223243e+01\\
	3.678508785510747998e+02	1.400578217747419529e+01\\
	3.675183862286963858e+02	1.080120630282626415e+01\\
	3.671614470014960716e+02	7.632768886291695587e+00\\
	3.667798188733312941e+02	4.498449308809313152e+00\\
	3.663816397581225601e+02	1.397938585314826065e+00\\
	3.659915264321925861e+02	-1.670285146385170005e+00\\
	3.655997777485683287e+02	-4.715914553407007936e+00\\
	3.652205699982061446e+02	-7.750609571767269834e+00\\
	3.648640256099912449e+02	-1.077655509620597662e+01\\
	3.645128867740000942e+02	-1.379325119193003424e+01\\
	3.641701678397159867e+02	-1.680358232168516608e+01\\
	3.638119053219364218e+02	-1.980185880590766700e+01\\
	3.634396927953426939e+02	-2.279972837168199007e+01\\
	3.630858012202173768e+02	-2.577135697256587221e+01\\
	3.627077895066930182e+02	-2.877484887700747151e+01\\
	3.616204637490409937e+02	-3.768788419814787716e+01\\
	3.605788665107545512e+02	-4.661282769294854944e+01\\
	3.594963799274227654e+02	-5.552403863327685940e+01\\
	3.584136980615944026e+02	-6.443174592575596193e+01\\
	3.573747301819720406e+02	-7.333385395831938069e+01\\
	3.562561938929751477e+02	-8.222404571280515029e+01\\
	3.550928571482716620e+02	-9.112089881728715568e+01\\
	3.539957634591347073e+02	-1.000362407839970587e+02\\
	3.529418067677471527e+02	-1.089644020479016007e+02\\
	3.519438850107547978e+02	-1.179036213246766636e+02\\
	3.508739750476311201e+02	-1.268399522642018269e+02\\
	3.498046967869066179e+02	-1.357739135575451428e+02\\
	3.487168612901958227e+02	-1.447114110130229392e+02\\
	3.476237650857246990e+02	-1.536312897989833459e+02\\
	3.472471138181583683e+02	-1.566324701601260188e+02\\
	3.469032173016132106e+02	-1.596049497780992112e+02\\
	3.465589408663366271e+02	-1.626031968637117018e+02\\
	3.462211791658136804e+02	-1.656007743381146327e+02\\
	3.458819231769699627e+02	-1.686077999927948099e+02\\
	3.455276328085051318e+02	-1.716196612276284839e+02\\
	3.451291095060756788e+02	-1.746343057604553053e+02\\
	3.447233079217805312e+02	-1.776573229573493506e+02\\
	3.443349647338862383e+02	-1.806944965172063178e+02\\
	3.439582184478653630e+02	-1.837459728258930625e+02\\
	3.435728049366476284e+02	-1.868145218439496205e+02\\
	3.431891748610145214e+02	-1.899155787947488534e+02\\
	3.428097228672125993e+02	-1.930552028872651817e+02\\
	3.424152005161752186e+02	-1.962297045426137458e+02\\
	3.420227606496716248e+02	-1.994490443190924225e+02\\
	3.416098690638876292e+02	-2.027177562945451257e+02\\
	3.412088244890276769e+02	-2.060634723229255769e+02\\
	3.407962742852022302e+02	-2.095059638480797162e+02\\
	3.401761705747036331e+02	-2.129904129311364045e+02\\
	3.390774177908367619e+02	-2.163806405164760065e+02\\
	3.374239265141650321e+02	-2.195784960654855809e+02\\
	3.353542824781000036e+02	-2.225977260410262772e+02\\
	3.330716459864661374e+02	-2.255421218979325317e+02\\
	3.305187241454398190e+02	-2.283319064345725167e+02\\
	3.276355800630675503e+02	-2.308429119063666803e+02\\
	3.246010389347521254e+02	-2.332279344681735154e+02\\
	3.214329764161861362e+02	-2.355310525216492863e+02\\
	3.179875319895762686e+02	-2.375246980203163218e+02\\
	3.142569453002421369e+02	-2.391130396131453040e+02\\
	3.103943739539809599e+02	-2.404106798317513096e+02\\
	3.064981161451413527e+02	-2.413897326334480908e+02\\
	3.025948986781046983e+02	-2.420106846523421211e+02\\
	2.987099423308825976e+02	-2.422669768100404326e+02\\
	2.948842132942726266e+02	-2.420922580237343595e+02\\
	2.911648952291474757e+02	-2.415245799099065778e+02\\
	2.876049591543513770e+02	-2.405538970275188717e+02\\
	2.841974373201951494e+02	-2.393991551757181639e+02\\
	2.809693187835293315e+02	-2.379879924758612617e+02\\
	2.779327769288128707e+02	-2.363308586868270424e+02\\
	2.750029664397387705e+02	-2.346564091190398642e+02\\
	2.721481312660971525e+02	-2.329911102999710693e+02\\
	2.693664317970203115e+02	-2.313029890423727579e+02\\
	2.666491327015031061e+02	-2.295951290465515342e+02\\
	2.639712260656231706e+02	-2.278912483710355730e+02\\
	2.613425012819949416e+02	-2.261886601005837747e+02\\
	2.587267522202280361e+02	-2.245034476719818031e+02\\
	2.561750780234212357e+02	-2.228323234619471975e+02\\
	2.536372908609443755e+02	-2.211395428066300326e+02\\
	2.461357079519360980e+02	-2.160657499604268423e+02\\
	2.385919661176980071e+02	-2.110636967663968164e+02\\
	2.310787576432600190e+02	-2.060560959625603346e+02\\
	2.235690312220051794e+02	-2.010622300363346540e+02\\
	2.160657146164281812e+02	-1.960802544445402873e+02\\
	2.086005941205440877e+02	-1.910565114087115433e+02\\
	2.011190616770816177e+02	-1.860698150031612954e+02\\
	1.936507272338785697e+02	-1.810720157035111697e+02\\
	1.861707085013423466e+02	-1.760938377553482894e+02\\
	1.786958887709762962e+02	-1.711054302827074594e+02\\
	1.711905327200564670e+02	-1.661603228007466555e+02\\
	1.637075441373821150e+02	-1.611794360557831851e+02\\
	1.562313876159140023e+02	-1.561861929638347419e+02\\
	1.487418826636807410e+02	-1.512110709754947493e+02\\
	1.412573287261653832e+02	-1.462267702268250389e+02\\
	1.337513263219660189e+02	-1.412731485652346919e+02\\
	1.262632002966580984e+02	-1.362912708554599703e+02\\
	1.187612680047452898e+02	-1.313289530263350571e+02\\
	1.112659980985057899e+02	-1.263555854392156732e+02\\
	1.037468892170368520e+02	-1.214172523538075694e+02\\
	9.623612679990517904e+01	-1.164656929536624830e+02\\
	8.874915824244227736e+01	-1.114778123888539483e+02\\
	8.124650539765363533e+01	-1.065132339283583605e+02\\
	7.376376657325084807e+01	-1.015185155692949763e+02\\
	6.629549455631936894e+01	-9.650208668860464911e+01\\
	5.881152252499359889e+01	-9.150961963871817773e+01\\
	5.129782141285303254e+01	-8.656229752133174316e+01\\
	4.379447559670520462e+01	-8.159971281266601295e+01\\
	3.632643955868741870e+01	-7.658425948233825409e+01\\
	2.886046890027683531e+01	-7.156599239224411235e+01\\
	2.137312375187271130e+01	-6.658020098620157512e+01\\
	1.389140225711058108e+01	-6.158619830937083606e+01\\
	6.382769040678157424e+00	-5.663297464371468948e+01\\
	-1.139798800460459560e+00	-5.170096285741730213e+01\\
	-8.630132619936471627e+00	-4.672059749545346108e+01\\
	-1.611356568445508586e+01	-4.173002005221113819e+01\\
	-2.361845441339890783e+01	-3.677192549729990390e+01\\
	-3.109643570995911332e+01	-3.177344384349505546e+01\\
	-3.860133495303308138e+01	-2.681563391045439104e+01\\
	-4.607704724927756956e+01	-2.181396566598415987e+01\\
	-5.356943661349379227e+01	-1.683750434682054475e+01\\
	-6.108814880107679812e+01	-1.190075791146492712e+01\\
	-6.858815488024769991e+01	-6.935882746577701319e+00\\
	-7.609517955284526636e+01	-1.981606417973486245e+00\\
	-8.358939504868716597e+01	2.991953931776524911e+00\\
	-9.108629866152035959e+01	7.961476252230002437e+00\\
	-9.857430482446181941e+01	1.294442817472617158e+01\\
	-1.060432069831460637e+02	1.795619822989902303e+01\\
	-1.135127097157362499e+02	2.296712931155109771e+01\\
	-1.210069905590830786e+02	2.794083339182009951e+01\\
	-1.285226891292498976e+02	3.288239357258482443e+01\\
	-1.360285053911317732e+02	3.783896436469802893e+01\\
	-1.435213271221883815e+02	4.281524172797736583e+01\\
	-1.510228452647876622e+02	4.777860768094063815e+01\\
	-1.585245722085441571e+02	5.274179604829584633e+01\\
	-1.660088549831440048e+02	5.773156423028667916e+01\\
	-1.735049166967136784e+02	6.270357209997881398e+01\\
};
\end{axis}
\end{tikzpicture}%

==> Ressources/rc_vTP.tex <==
% This file was created by matlab2tikz.
%\pgfplotsset{compat=1.3}%
%
\begin{tikzpicture}
\begin{groupplot}[%
group style={
	group name=plots,
	group size=1 by 4,
	vertical sep=9pt},
width=0.75\textwidth,
%height=2in,
at={(0in,0in)},
scale only axis,
xlabel={Distance $s$ in \SI{}{\meter}},
xmin=-100,
xmax=5000,
%xtick={0,200,400,600,800,1000,1200,1400},
%ytick={500,1000,1500,2000,2500,3000},
%ylabel style={align=center},
every axis y label/.style={
	at={(current axis.west)},
	xshift=-1.5cm,
	align=center,
	rotate=90
},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
tick align=outside
]
%
%
%
\nextgroupplot[%
height=0.7in,
xticklabels={,,},
%scaled ticks=false,
%ymin=       -0.1,
%ymax=     142,
%ytick={0, 70, 140},
%yticklabels={0, 70, 140},
xlabel={},
ylabel style={align=center},
ylabel={Velocity\\$v$ in \SI{}{\meter\per\second}},
legend style={at={(0.97,0.025)}, anchor=south west, legend cell align=left, align=left, draw=none, fill=none},
legend entries={$v_\mathrm{-}$, $v_\mathrm{+}$}
]
\addplot[color=black, line width=1pt, dashed]
table[row sep=crcr] {%
	0	59.2570862021366\\
	27	59.7740481523761\\
	54	60.2539874558379\\
	90	60.8418521624399\\
	126	61.3762838048751\\
	162	61.8630264069643\\
	180	62.0900994871145\\
	189	62.1843669000273\\
	198	62.1468466333663\\
	207	61.8969121837372\\
	216	61.3852602516845\\
	225	60.5931905644738\\
	234	59.5340333957929\\
	243	58.2574214667811\\
	252	56.8568113301135\\
	261	55.4207941383766\\
	270	53.9465426918687\\
	279	52.4308314649197\\
	288	50.8699592889234\\
	297	49.259665186144\\
	306	47.5950036431486\\
	315	45.8701259232312\\
	324	44.0779951378045\\
	333	42.2100529165309\\
	342	40.2557496880081\\
	351	38.2018351388397\\
	360	36.0313679685732\\
	369	33.7259333054335\\
	378	31.2673817453742\\
	387	28.6239359147839\\
	390	27.6965198434755\\
	393	26.731377455817\\
	396	25.7188328824095\\
	402	23.5712374898903\\
	408	21.4207422218306\\
	411	20.3835922901271\\
	414	19.3907610961796\\
	417	18.4590083270641\\
	420	17.603493232833\\
	423	16.8351714688142\\
	426	16.1598895396946\\
	429	15.5791703100094\\
	432	15.0938451202073\\
	435	14.7071488230595\\
	438	14.4215645171635\\
	444	14.0411382817156\\
	450	14.0767612331392\\
	453	14.1306623978708\\
	456	14.2495274574558\\
	459	14.4450280028932\\
	462	14.7235534608299\\
	465	15.0877020077423\\
	468	15.5360472729726\\
	471	16.0611093346524\\
	474	16.6499008670908\\
	477	17.2870292182124\\
	483	18.6510223018922\\
	498	22.1625319096865\\
	504	23.5038943857908\\
	510	24.7872399000134\\
	516	25.9990958359422\\
	522	27.1292122544928\\
	528	28.1753833465746\\
	534	29.1513914293919\\
	555	32.4635798622958\\
	561	33.366778013592\\
	570	34.6640591623964\\
	576	35.4801502769333\\
	579	35.8431616242033\\
	588	36.7506853569912\\
	597	37.1755528660115\\
	606	36.8454255675406\\
	615	35.660610720859\\
	624	33.7383784621961\\
	633	31.4449024597006\\
	642	28.8815440947192\\
	645	27.9728507379377\\
	648	27.0209055039004\\
	651	26.0207895693229\\
	663	21.860292417964\\
	666	20.8658928319092\\
	669	19.9112056334852\\
	672	19.0039263011131\\
	675	18.1537525332051\\
	678	17.3707472678852\\
	681	16.6634652944385\\
	684	16.0388581577463\\
	687	15.5022023977053\\
	690	15.057269123542\\
	693	14.70782765066\\
	696	14.4507709678364\\
	699	14.244170836896\\
	702	14.138749570885\\
	708	14.193432208338\\
	711	14.2873489582471\\
	714	14.4718488749259\\
	717	14.7802246980227\\
	720	15.239680479759\\
	723	15.8615440756848\\
	726	16.6399035961349\\
	732	18.4825318922876\\
	735	19.2559836378268\\
	738	19.6599923282774\\
	747	19.463018149585\\
	750	19.2922609638326\\
	753	19.0832971514856\\
	756	18.8982641244484\\
	759	18.7739059593359\\
	762	18.7328001815968\\
	765	18.7826427744585\\
	774	19.1824677258546\\
	786	19.7430403408798\\
	789	19.9126725266633\\
	792	20.1400658040657\\
	795	20.4429903367245\\
	798	20.8335104254302\\
	801	21.3157304450215\\
	804	21.8835491326363\\
	807	22.5209792590877\\
	816	24.5619325838506\\
	822	25.8315849434221\\
	831	27.6053704118849\\
	840	29.2540447101292\\
	849	30.7939110382531\\
	858	32.2417980598539\\
	867	33.6079204207826\\
	876	34.8960171761491\\
	885	36.1210837977169\\
	894	37.1881326877656\\
	897	37.4712807222077\\
	948	41.4682229655291\\
	975	43.6939861317505\\
	984	44.3893198425403\\
	1002	45.7087938884752\\
	1011	46.337418171126\\
	1020	46.9394001746896\\
	1029	47.5156445974962\\
	1047	48.5975167800643\\
	1065	49.5951762799768\\
	1083	50.5188331803201\\
	1101	51.3769388272276\\
	1119	52.1765395687862\\
	1128	52.5562959174213\\
	1137	52.9020374079082\\
	1146	53.0267605541057\\
	1155	52.8082979772316\\
	1164	52.1823023683401\\
	1173	51.1404136872807\\
	1182	49.736311004086\\
	1191	48.1000787576831\\
	1200	46.394483853448\\
	1209	44.6232688954105\\
	1218	42.7788885046402\\
	1227	40.8519688006345\\
	1236	38.8354383998212\\
	1245	36.7559308265954\\
	1254	34.7822147754359\\
	1263	32.9227298830092\\
	1266	32.3647409609202\\
	1269	31.8656720692861\\
	1272	31.4139657698206\\
	1275	31.0028988884424\\
	1278	30.6302906938126\\
	1281	30.2958758716122\\
	1284	30.0003118636014\\
	1287	29.7445157109969\\
	1290	29.5291814234379\\
	1293	29.3545939313162\\
	1296	29.2206275565595\\
	1299	29.1270560769162\\
	1302	29.0742417533856\\
	1305	29.0620911701526\\
	1308	29.0897415144209\\
	1311	29.1575607854975\\
	1314	29.2658921011498\\
	1317	29.413608551341\\
	1323	29.7956394637758\\
	1350	31.6268713256013\\
	1353	31.8614255763423\\
	1362	32.8010259017883\\
	1371	33.8355826386896\\
	1380	34.7268853946234\\
	1389	34.9969947773388\\
	1398	34.4725486974585\\
	1407	33.3749146728624\\
	1416	31.8808608132986\\
	1422	30.7964799265483\\
	1437	28.0163600904034\\
	1443	26.9597548878774\\
	1449	25.9724746326292\\
	1452	25.5137257921851\\
	1455	25.0835223507374\\
	1458	24.6861007818643\\
	1461	24.3257926965198\\
	1464	24.0068737055644\\
	1467	23.7333779216788\\
	1470	23.5088947948852\\
	1473	23.3363787694225\\
	1476	23.2179922075193\\
	1479	23.1547561542893\\
	1482	23.1468532322442\\
	1485	23.1932817391989\\
	1488	23.2908472309709\\
	1494	23.591714908046\\
	1515	24.7449862444955\\
	1527	25.4371833063196\\
	1530	25.625531471127\\
	1533	25.8431847564234\\
	1536	26.0998647181223\\
	1539	26.4010205371251\\
	1542	26.7494456180257\\
	1545	27.1455351966097\\
	1548	27.5870468694047\\
	1551	28.0686777635201\\
	1557	29.111378203721\\
	1563	30.1549445891796\\
	1569	31.153075018492\\
	1575	32.110247929475\\
	1584	33.4800197406403\\
	1593	34.7848857369636\\
	1602	36.0275565585225\\
	1611	37.2130535535425\\
	1620	38.3361883200578\\
	1629	39.3783998600256\\
	1638	40.3504528492922\\
	1647	41.2608902961929\\
	1656	41.9756329517404\\
	1665	42.1728728746775\\
	1674	41.6866096140584\\
	1683	40.4785072650729\\
	1692	38.6495050567264\\
	1701	36.4990864142119\\
	1707	34.9953926320713\\
	1713	33.4246460333443\\
	1719	31.7824676670743\\
	1725	30.0919995512559\\
	1731	28.3465751414424\\
	1734	27.4686511105792\\
	1737	26.6204363033439\\
	1740	25.821121843971\\
	1743	25.0817593756829\\
	1746	24.4069600049997\\
	1749	23.7964712661451\\
	1752	23.246108428044\\
	1755	22.7484531581476\\
	1761	21.8545463681285\\
	1767	21.0085682969229\\
	1773	20.2033620730926\\
	1776	19.8170014924481\\
	1779	19.4975827880262\\
	1782	19.2742406289863\\
	1785	19.1594653389129\\
	1788	19.153481856104\\
	1791	19.2420631022078\\
	1806	19.9011762090358\\
	1812	20.1796005882243\\
	1815	20.3466515882628\\
	1818	20.5593268174089\\
	1821	20.8282420440009\\
	1824	21.1612465284343\\
	1827	21.5629966681381\\
	1830	22.0336420722761\\
	1833	22.5685310494155\\
	1836	23.1587309488523\\
	1839	23.7913610367004\\
	1845	25.1038587066387\\
	1851	26.3489377886535\\
	1860	28.082269497264\\
	1869	29.6899628014908\\
	1878	31.1989424076519\\
	1887	32.6252120874306\\
	1896	33.9752540475802\\
	1905	35.2569875477684\\
	1914	36.4779312321789\\
	1923	37.644394508301\\
	1932	38.7366832968755\\
	1941	39.7524753125326\\
	1950	40.7017192316853\\
	1959	41.5924044334233\\
	1968	42.4310793651039\\
	1977	43.223193243186\\
	1986	43.9733358570775\\
	1995	44.6854143286791\\
	2004	45.3627860099086\\
	2013	46.0083600938933\\
	2022	46.6246764545949\\
	2031	47.2139676246488\\
	2040	47.778208096549\\
	2058	48.8383750226549\\
	2076	49.8171295008488\\
	2094	50.7241318903616\\
	2112	51.5673863285019\\
	2130	52.353629520735\\
	2148	53.0885756871012\\
	2166	53.7771580541175\\
	2184	54.4236189853336\\
	2202	55.0316094193931\\
	2220	55.6043226878755\\
	2238	56.1445599408307\\
	2265	56.8993939004722\\
	2292	57.5940421948144\\
	2319	58.234764783685\\
	2346	58.8269376950457\\
	2373	59.3752159979458\\
	2400	59.8836596759811\\
	2427	60.3558334206018\\
	2463	60.934367667197\\
	2499	61.4604857161248\\
	2535	61.9397927318514\\
	2553	62.1634402966993\\
	2562	62.1808945800003\\
	2571	62.0120582746904\\
	2580	61.5956579817257\\
	2589	60.9010584429534\\
	2598	59.9287958866416\\
	2607	58.713736275613\\
	2616	57.3314094251646\\
	2625	55.9075924604958\\
	2634	54.4465310703072\\
	2643	52.9451430552162\\
	2652	51.3998957976628\\
	2661	49.8067266978805\\
	2670	48.1609395207979\\
	2679	46.457018183185\\
	2688	44.6883589940289\\
	2697	42.8469592956344\\
	2706	40.9230054732134\\
	2715	38.9042535091685\\
	2724	36.7751570996752\\
	2733	34.5175740002742\\
	2742	32.1122880749072\\
	2751	29.5423010095465\\
	2760	26.7386140821491\\
	2763	25.7254463291438\\
	2769	23.5770008931822\\
	2775	21.4279122245134\\
	2778	20.391441932883\\
	2781	19.3991513858064\\
	2784	18.467747034184\\
	2787	17.6123643783958\\
	2790	16.843962237147\\
	2793	16.1684079218749\\
	2796	15.5872496411394\\
	2799	15.1013412744005\\
	2802	14.7139392847075\\
	2805	14.427619975756\\
	2811	14.0442505064502\\
	2817	14.0771943754462\\
	2820	14.1305990348246\\
	2823	14.2489457587862\\
	2826	14.4439827534125\\
	2829	14.7221489087724\\
	2832	15.0860878399726\\
	2835	15.5344285607489\\
	2838	16.0597407851219\\
	2841	16.6490535372204\\
	2844	17.2869519586438\\
	2850	18.6528738875995\\
	2865	22.1655373389603\\
	2871	23.5058721087953\\
	2877	24.7878413943909\\
	2883	25.9974731793172\\
	2889	27.1240738692104\\
	2895	28.1657372967593\\
	2901	29.1368417500425\\
	2925	32.8938500546956\\
	2934	34.2148621540118\\
	2940	35.0491816629938\\
	2949	36.1972637553699\\
	2958	37.0209958186679\\
	2967	37.208413504346\\
	2976	36.5739679097951\\
	2985	35.0898568492139\\
	2994	33.00542840041\\
	3003	30.6150850443501\\
	3012	27.9622768906393\\
	3015	27.0110361991074\\
	3018	26.0105652891225\\
	3030	21.8509900578356\\
	3033	20.8561493554016\\
	3036	19.8995318220677\\
	3039	18.9881044296917\\
	3042	18.1316988928957\\
	3045	17.3409746327607\\
	3048	16.6251256264686\\
	3051	15.9925294613677\\
	3054	15.4512459440612\\
	3057	15.0068902745315\\
	3060	14.6612878081478\\
	3063	14.4077164728114\\
	3066	14.2042831142044\\
	3069	14.1001702391923\\
	3075	14.1550507525099\\
	3078	14.2525360073878\\
	3081	14.4421064568214\\
	3084	14.7569738443617\\
	3087	15.2237172774376\\
	3090	15.8530413509234\\
	3093	16.638327506289\\
	3099	18.4860941989664\\
	3102	19.2546847809972\\
	3105	19.6570495452361\\
	3114	19.4657076997828\\
	3117	19.2976263047876\\
	3120	19.0917696978768\\
	3123	18.9097810302528\\
	3126	18.7882973175447\\
	3129	18.7498182903828\\
	3132	18.8019276084333\\
	3141	19.2039135072464\\
	3153	19.7652889824021\\
	3156	19.934640804031\\
	3159	20.1614916766293\\
	3162	20.4636915723167\\
	3165	20.8533705830177\\
	3168	21.3346941297277\\
	3171	21.9016143375893\\
	3174	22.5382004676467\\
	3183	24.5773116430191\\
	3189	25.845942443947\\
	3198	27.6185118182848\\
	3207	29.266252247081\\
	3216	30.8053713583558\\
	3225	32.2526369277039\\
	3234	33.6182240125318\\
	3243	34.905816884283\\
	3252	36.1304068764366\\
	3261	37.1944231468424\\
	3264	37.4766800348352\\
	3312	41.2286159406285\\
	3351	44.3940343083259\\
	3369	45.7129847027427\\
	3378	46.3414148520978\\
	3387	46.9432199272042\\
	3396	47.5193025711578\\
	3414	48.6008865056128\\
	3432	49.598287814687\\
	3450	50.5217109564683\\
	3468	51.3796055548792\\
	3486	52.179016318637\\
	3495	52.5586849546789\\
	3504	52.902505147611\\
	3513	53.0240509545811\\
	3522	52.8016684598188\\
	3531	52.1714933845578\\
	3540	51.1256592649142\\
	3549	49.7183799504865\\
	3558	48.0804293204992\\
	3567	46.3738376918072\\
	3576	44.6014284195744\\
	3585	42.7556869559521\\
	3594	40.8276964915458\\
	3603	38.811646175699\\
	3612	36.7365780407872\\
	3621	34.768991464085\\
	3630	32.9134926597762\\
	3633	32.3559574867331\\
	3636	31.856553617351\\
	3639	31.4041782650629\\
	3642	30.9925088643022\\
	3645	30.6197705549366\\
	3648	30.2859113701297\\
	3651	29.9913955161255\\
	3654	29.7367495097669\\
	3657	29.5223686317322\\
	3660	29.3484385476459\\
	3663	29.2149454622513\\
	3666	29.1218858478469\\
	3669	29.0697766663325\\
	3672	29.0585237937721\\
	3675	29.0871502784057\\
	3678	29.1559012985244\\
	3681	29.2650968736052\\
	3684	29.4136849464267\\
	3690	29.7968728595688\\
	3717	31.6277054865132\\
	3720	31.8646802207249\\
	3729	32.8122924089184\\
	3738	33.8514055130308\\
	3747	34.7442238512122\\
	3756	35.0143313401732\\
	3765	34.4858895102925\\
	3774	33.3789141499265\\
	3783	31.871179196256\\
	3789	30.7777379628787\\
	3804	27.9826689746942\\
	3810	26.921861812747\\
	3816	25.9295193339522\\
	3819	25.4680524737405\\
	3822	25.0354449210135\\
	3825	24.6362323731573\\
	3828	24.2749600296138\\
	3831	23.9559560039661\\
	3834	23.6830909938235\\
	3837	23.4597216046459\\
	3840	23.2886870464763\\
	3843	23.1721926800974\\
	3846	23.1113818979175\\
	3849	23.106538783456\\
	3852	23.1565623989964\\
	3855	23.2578765783946\\
	3861	23.5617167603978\\
	3882	24.7131224214154\\
	3894	25.4033432682381\\
	3897	25.5963351677456\\
	3900	25.8219891427389\\
	3903	26.088771309559\\
	3906	26.4014993989185\\
	3909	26.7626009785708\\
	3912	27.1721051361274\\
	3915	27.6272862944334\\
	3918	28.1220984865822\\
	3933	30.7289448098818\\
	3939	31.7044539275121\\
	3945	32.6406913897627\\
	3954	33.984525759498\\
	3963	35.263865212929\\
	3972	36.4833550300391\\
	3981	37.6487959508804\\
	3990	38.7403445172367\\
	3999	39.7554476146915\\
	4008	40.7035888283363\\
	4017	41.5928010662537\\
	4026	42.4293785663604\\
	4029	42.5863310278137\\
	4032	42.6019220036278\\
	4035	42.4575605988557\\
	4044	41.4946105811241\\
	4053	39.9491668828105\\
	4062	37.9232647867148\\
	4068	36.4782908887655\\
	4074	34.9738972524283\\
	4080	33.4025994783997\\
	4086	31.7613937319366\\
	4092	30.0730089965318\\
	4098	28.3264403394924\\
	4101	27.4501008959769\\
	4104	26.6055303439816\\
	4107	25.8110358741242\\
	4110	25.0771251659507\\
	4113	24.4079264216598\\
	4116	23.8026826922414\\
	4119	23.2568296677327\\
	4122	22.7626757604048\\
	4128	21.8708324687168\\
	4134	21.0239133645055\\
	4140	20.2176743582413\\
	4143	19.8309375665303\\
	4146	19.5112985682727\\
	4149	19.2872511284049\\
	4152	19.1710774446547\\
	4155	19.1631099755014\\
	4158	19.2496143367607\\
	4173	19.9091502789906\\
	4179	20.1877452457629\\
	4182	20.3536190341792\\
	4185	20.5647303983233\\
	4188	20.8319900209281\\
	4191	21.1634046210474\\
	4194	21.5637828966637\\
	4197	22.0334003877442\\
	4200	22.5676669750328\\
	4203	23.1576322532355\\
	4206	23.7903203823598\\
	4212	25.1030294646289\\
	4218	26.3481528116781\\
	4227	28.081526514743\\
	4236	29.6892598002032\\
	4245	31.1984437255724\\
	4254	32.6247623533745\\
	4263	33.9748158927723\\
	4272	35.2565669126807\\
	4281	36.4775317617032\\
	4290	37.644015251396\\
	4299	38.7363336609642\\
	4308	39.7521505430277\\
	4317	40.7014156659507\\
	4326	41.5921192663864\\
	4335	42.4308104165593\\
	4344	43.2229387828611\\
	4353	43.9730944803841\\
	4362	44.6851848717743\\
	4371	45.3625674913001\\
	4380	46.0081516734253\\
	4389	46.6244774038905\\
	4398	47.2137773052827\\
	4407	47.778025943564\\
	4425	48.8382077403694\\
	4443	49.8169753718767\\
	4461	50.7239891831005\\
	4479	51.5672534417909\\
	4497	52.3535051352983\\
	4515	53.0884587548817\\
	4533	53.777047918783\\
	4551	54.423515234258\\
	4569	55.0315116844422\\
	4587	55.6042306172631\\
	4605	56.1444731424435\\
	4632	56.8993142459503\\
	4659	57.5939688860262\\
	4686	58.2346971451343\\
	4713	58.8268751504602\\
	4731	59.1970127025443\\
};
\addplot[color=colBlue, line width=1pt, solid]
table[row sep=crcr] {%
	0	49.6188114081187\\
	27	49.7069963480362\\
	45	49.7318752269239\\
	63	49.7279138336726\\
	81	49.6947212051318\\
	99	49.6316662942418\\
	117	49.5378557652175\\
	135	49.4121115308335\\
	153	49.252935850066\\
	171	49.0584640257366\\
	189	48.8264136776188\\
	207	48.5540153791808\\
	225	48.2379184902411\\
	243	47.8740696163386\\
	261	47.4575416336156\\
	279	46.9817582990463\\
	288	46.7161746461807\\
	297	46.4105200501999\\
	306	45.9312317490831\\
	315	45.0963641409926\\
	324	43.8206070704236\\
	333	42.1247151916677\\
	342	40.1663852561805\\
	351	38.1077551095896\\
	360	35.9316046342665\\
	369	33.6142701247727\\
	378	31.1248290491476\\
	387	28.4381159611921\\
	390	27.4956607339327\\
	393	26.521004981737\\
	396	25.4983242966455\\
	402	23.3405125161262\\
	405	22.2594364886809\\
	408	21.2013601018298\\
	411	20.1789128173905\\
	414	19.2055492464906\\
	417	18.2962868089426\\
	420	17.4645000238261\\
	423	16.7197845609635\\
	426	16.067269707657\\
	429	15.5083610083884\\
	432	15.0443406398845\\
	435	14.6789376726547\\
	438	14.4112635946349\\
	441	14.2106261910221\\
	444	14.0737661091571\\
	450	14.1197521806489\\
	453	14.1868669539854\\
	456	14.3235540386595\\
	459	14.5420583049727\\
	462	14.8486912032358\\
	465	15.243958391281\\
	468	15.7227321644132\\
	471	16.2735148135107\\
	474	16.8801774774283\\
	477	17.5256431148819\\
	483	18.8785350664393\\
	492	20.9434372926999\\
	498	22.2726815492861\\
	501	22.9123684647893\\
	504	23.5334180300906\\
	507	24.1343197496135\\
	510	24.7132594681289\\
	513	25.2686362703907\\
	516	25.7993014699241\\
	519	26.3045785662343\\
	522	26.784291868431\\
	525	27.2386999390128\\
	528	27.6683528124986\\
	531	28.0743473784332\\
	534	28.4602693598072\\
	537	28.8241167123924\\
	540	29.1655006018782\\
	543	29.4862708131668\\
	546	29.7882011271395\\
	552	30.3401512431028\\
	558	30.8272063513987\\
	564	31.2520270295636\\
	570	31.6175807168775\\
	576	31.9252333465975\\
	579	32.0550505560686\\
	588	32.3730772791569\\
	597	32.5832170490712\\
	606	32.676234088417\\
	615	32.6224667998858\\
	624	32.2659263301011\\
	633	31.0830308660661\\
	642	28.9258929627349\\
	645	28.0245843796556\\
	648	27.0577860458461\\
	651	26.0531410973681\\
	654	25.0041312843177\\
	660	22.8493606557022\\
	663	21.793080248648\\
	666	20.7759136350578\\
	669	19.8088687530235\\
	672	18.9004977198638\\
	675	18.05995045076\\
	678	17.2957469809389\\
	681	16.6143552516869\\
	684	16.0205786974602\\
	687	15.5178925114715\\
	690	15.1087258990237\\
	693	14.7949958979725\\
	699	14.3488488095945\\
	702	14.2892609445362\\
	708	14.3620690580947\\
	711	14.4632711853628\\
	714	14.646182998611\\
	717	14.9326957294379\\
	720	15.3420834608705\\
	723	15.8871994756464\\
	726	16.5752480637802\\
	729	17.4092537860161\\
	732	18.1396210617759\\
	735	18.664807660768\\
	738	18.9471928153207\\
	747	18.9694711172642\\
	756	18.8354193052055\\
	759	18.8332812256831\\
	762	18.8815752566625\\
	765	18.9839665741838\\
	783	19.8262628899847\\
	786	19.9711401722152\\
	789	20.1503572043721\\
	792	20.3835562800896\\
	795	20.6799189560243\\
	798	21.0441752452107\\
	801	21.4768725664808\\
	804	21.9740833018295\\
	807	22.5280806431238\\
	810	23.1284710371665\\
	816	24.4141541099807\\
	819	25.0631904012762\\
	822	25.6930031697029\\
	831	27.4810959791066\\
	840	29.1384191026082\\
	849	30.6401807239899\\
	858	31.947028430347\\
	867	33.0928178637696\\
	876	34.1074985127771\\
	885	35.0127399500498\\
	894	35.8266133192847\\
	900	36.3236152738536\\
	906	36.7812012402092\\
	912	37.2041403839567\\
	918	37.5969996661115\\
	927	38.1397961555358\\
	936	38.6426952925804\\
	945	39.1141652944561\\
	957	39.7002888107272\\
	966	40.1092022038574\\
	975	40.4920268818832\\
	984	40.8483630125484\\
	993	41.1773467885932\\
	1002	41.4793730143247\\
	1011	41.755023069587\\
	1020	42.0050469794605\\
	1029	42.2302401084544\\
	1038	42.4313440790402\\
	1047	42.6090158956013\\
	1056	42.7638255432894\\
	1065	42.8962527355097\\
	1074	43.0066769142923\\
	1083	43.0953732172529\\
	1092	43.16251286856\\
	1101	43.2081634369088\\
	1110	43.2322881248092\\
	1119	43.2347438150509\\
	1128	43.2152776923404\\
	1137	43.173522209866\\
	1146	43.1089879235997\\
	1155	43.021053808533\\
	1164	42.9089525375211\\
	1173	42.7717373981686\\
	1182	42.6081452171611\\
	1191	42.4157923634657\\
	1200	42.1860141353736\\
	1209	41.8705109541406\\
	1218	41.1816329543117\\
	1227	39.9741342766965\\
	1236	38.2532599950564\\
	1245	36.2195061692673\\
	1254	34.2116748912613\\
	1263	32.4121515295246\\
	1266	31.9002448652463\\
	1269	31.471272900304\\
	1272	31.1077268978806\\
	1275	30.7970441135803\\
	1278	30.5324336578324\\
	1281	30.3101202609414\\
	1284	30.1277523257986\\
	1287	29.9829484764641\\
	1290	29.8713542897976\\
	1293	29.7825610981754\\
	1296	29.7148395095683\\
	1299	29.6682709386105\\
	1302	29.6439121255653\\
	1305	29.6420774755488\\
	1308	29.6614464141321\\
	1311	29.7013381814659\\
	1314	29.7611909863863\\
	1317	29.8403227360423\\
	1323	30.0518467847296\\
	1329	30.3224355149141\\
	1335	30.6342565297946\\
	1350	31.4618192562639\\
	1353	31.6056638221926\\
	1362	31.9818636521777\\
	1371	32.2701287738082\\
	1380	32.4608412263424\\
	1389	32.5400754714583\\
	1398	32.4808671958526\\
	1407	32.2249941514219\\
	1416	31.5812697490746\\
	1419	31.2509315245507\\
	1422	30.8281993190876\\
	1425	30.3415086236373\\
	1428	29.8153718870099\\
	1440	27.6419858600211\\
	1443	27.127344061334\\
	1446	26.6345852608138\\
	1449	26.1674169154458\\
	1452	25.7294729325686\\
	1455	25.3244596693021\\
	1458	24.9561448546847\\
	1461	24.6282408701181\\
	1464	24.3441927960403\\
	1467	24.1068391331492\\
	1470	23.9178209052798\\
	1473	23.7763659310503\\
	1476	23.676261234501\\
	1479	23.6109228702562\\
	1482	23.5792803089389\\
	1485	23.5817067097842\\
	1488	23.6188752528442\\
	1491	23.6915111281405\\
	1494	23.8004794880717\\
	1497	23.944407556327\\
	1512	24.7758610532064\\
	1524	25.4711852117225\\
	1530	25.8300177367946\\
	1533	26.0254303264355\\
	1536	26.2456838024227\\
	1539	26.4936197497937\\
	1542	26.7689264320388\\
	1545	27.0700183606268\\
	1548	27.3946313513543\\
	1551	27.7400532734191\\
	1557	28.4839582491222\\
	1569	30.0846277536921\\
	1572	30.4480481928404\\
	1575	30.7884661749667\\
	1584	31.7080525899873\\
	1593	32.4948650812776\\
	1602	33.1639484157586\\
	1611	33.729674489844\\
	1620	34.2029807788131\\
	1629	34.5918187698417\\
	1638	34.9019178299031\\
	1647	35.1372936439493\\
	1656	35.3005339461297\\
	1665	35.3928848156829\\
	1674	35.4140455556317\\
	1683	35.3613210514031\\
	1692	35.2253610491261\\
	1701	34.9650615187566\\
	1704	34.7403738019284\\
	1707	34.3670489651631\\
	1710	33.8457049852568\\
	1713	33.1879510315894\\
	1716	32.4195619821785\\
	1719	31.583593533308\\
	1722	30.7280839397181\\
	1728	28.9626542817896\\
	1734	27.1646697113938\\
	1737	26.3145498278582\\
	1740	25.5302096013056\\
	1743	24.8228673457807\\
	1746	24.1937943537341\\
	1749	23.6367538978739\\
	1752	23.1394493976486\\
	1758	22.2371358328865\\
	1764	21.371096535805\\
	1770	20.5440214369892\\
	1773	20.1744802993917\\
	1776	19.8820153370743\\
	1779	19.6826662914937\\
	1782	19.5765720909731\\
	1785	19.5499517342987\\
	1788	19.5986762926495\\
	1791	19.7123233235106\\
	1803	20.2544849785663\\
	1812	20.6845880494229\\
	1815	20.8533001004844\\
	1818	21.0604974003081\\
	1821	21.3122760256147\\
	1824	21.6114447251812\\
	1827	21.9586538279846\\
	1830	22.3524100464801\\
	1833	22.7892843238433\\
	1836	23.2643516985891\\
	1839	23.7717481894115\\
	1842	24.3051832185929\\
	1848	25.4247788674838\\
	1851	26.0017065489328\\
	1860	27.7586879117061\\
	1869	29.3921947724457\\
	1878	30.9250432641502\\
	1887	32.3239812463262\\
	1896	33.5673026263994\\
	1905	34.6809168332529\\
	1914	35.6880287129461\\
	1923	36.606243076063\\
	1932	37.4490026628464\\
	1941	38.2267763898026\\
	1950	38.9478526656603\\
	1959	39.6189216299299\\
	1968	40.2454863907315\\
	1977	40.8321381559517\\
	1986	41.3827513369388\\
	1995	41.9006283455556\\
	2004	42.3886090293136\\
	2013	42.8491547127496\\
	2022	43.2844136616759\\
	2031	43.6962727306545\\
	2040	44.0863985804644\\
	2049	44.4562709160164\\
	2058	44.8072094919553\\
	2076	45.4568841256214\\
	2094	46.0434924646906\\
	2112	46.5736617131524\\
	2130	47.0529017296976\\
	2148	47.4858168349356\\
	2166	47.8763002170099\\
	2184	48.2276241791487\\
	2202	48.5425326777722\\
	2220	48.8233450994067\\
	2238	49.0720140065141\\
	2256	49.2901832574107\\
	2274	49.4792298329321\\
	2292	49.6402843693368\\
	2310	49.7742524798459\\
	2328	49.8818315670596\\
	2346	49.9635228729039\\
	2364	50.01963931708\\
	2382	50.0503094791329\\
	2400	50.055477670765\\
	2418	50.0349010911459\\
	2436	49.9881422024828\\
	2454	49.9145571138542\\
	2472	49.813279619746\\
	2490	49.6831996250257\\
	2508	49.522936573484\\
	2526	49.3308003920301\\
	2544	49.1047421075773\\
	2562	48.8423013194588\\
	2580	48.5405306447119\\
	2598	48.1958974516301\\
	2616	47.8041564793912\\
	2634	47.3601468359884\\
	2652	46.8556657103891\\
	2661	46.5672739522024\\
	2670	46.1825469208288\\
	2679	45.4865944910935\\
	2688	44.3598229014578\\
	2697	42.7822133946356\\
	2706	40.8552158226439\\
	2715	38.8329472463183\\
	2724	36.6997604203825\\
	2733	34.4357170752746\\
	2742	32.0142753949922\\
	2751	29.4057055036719\\
	2760	26.5700774527277\\
	2763	25.5489110805684\\
	2766	24.4759351557213\\
	2772	22.2963392859529\\
	2775	21.2305628278928\\
	2778	20.1999295665255\\
	2781	19.2184702039021\\
	2784	18.3016963457076\\
	2787	17.4633528610784\\
	2790	16.7132323200958\\
	2793	16.0564755718897\\
	2796	15.4943566031616\\
	2799	15.0279551091735\\
	2802	14.6608456931453\\
	2805	14.3923910879612\\
	2808	14.1932877350964\\
	2811	14.0563490769491\\
	2817	14.1002449923608\\
	2820	14.1678295715174\\
	2823	14.3056371541134\\
	2826	14.5259523611221\\
	2829	14.8350607173152\\
	2832	15.2333086425688\\
	2835	15.7153549674958\\
	2838	16.2694923933841\\
	2841	16.8794173167071\\
	2844	17.5279287359617\\
	2850	18.8858498805585\\
	2859	20.9534070121035\\
	2865	22.2802924242233\\
	2868	22.9178340977905\\
	2871	23.536311833539\\
	2874	24.1343228587857\\
	2877	24.7100965680456\\
	2880	25.262056183914\\
	2883	25.7890770361346\\
	2886	26.2905150794049\\
	2889	26.7662649769991\\
	2892	27.216695913402\\
	2895	27.6424740263956\\
	2898	28.0448867268406\\
	2901	28.4282313173326\\
	2904	28.7885377203502\\
	2907	29.1263939783394\\
	2910	29.4438282234605\\
	2913	29.7426134189664\\
	2919	30.2888548774517\\
	2925	30.7712446794521\\
	2931	31.192854791675\\
	2937	31.555171945357\\
	2940	31.7119905586869\\
	2949	32.1096213421069\\
	2958	32.3992502225983\\
	2967	32.5776029074914\\
	2976	32.6364069684096\\
	2985	32.5243733153975\\
	2994	31.9607571534825\\
	3003	30.48122904928\\
	3012	28.00155663228\\
	3015	27.0371174811298\\
	3018	26.0321874573629\\
	3021	24.9838817390837\\
	3027	22.8300044940552\\
	3030	21.7745885939248\\
	3033	20.7582750646525\\
	3036	19.7910318965296\\
	3039	18.8805599593989\\
	3042	18.0360070720535\\
	3045	17.2663739116861\\
	3048	16.5787065849263\\
	3051	15.9792081002543\\
	3054	15.4740294809253\\
	3057	15.0671935269456\\
	3060	14.7584180092636\\
	3066	14.3181413576967\\
	3069	14.2613126845135\\
	3075	14.3353341366028\\
	3078	14.4398784932273\\
	3081	14.6268448856026\\
	3084	14.9178164097311\\
	3087	15.3315930190647\\
	3090	15.8807353278225\\
	3093	16.5723545549281\\
	3096	17.409505687222\\
	3099	18.1342620124424\\
	3102	18.6534928346155\\
	3105	18.9335515746279\\
	3114	18.9647517264666\\
	3123	18.8458550859496\\
	3126	18.8484511511133\\
	3129	18.9006469974256\\
	3132	19.0057155473514\\
	3150	19.849551457296\\
	3153	19.9946286453496\\
	3156	20.1741567811696\\
	3159	20.4074365929846\\
	3162	20.7034306423539\\
	3165	21.0666895225004\\
	3168	21.4976283135002\\
	3171	21.9922816845237\\
	3174	22.543018049314\\
	3177	23.139693802852\\
	3180	23.7700948111942\\
	3186	25.0677907146719\\
	3189	25.6974546724396\\
	3198	27.4851763479273\\
	3207	29.1421824570007\\
	3216	30.6209998017266\\
	3225	31.9065901713866\\
	3234	33.0345857863895\\
	3243	34.0343252374332\\
	3252	34.9268696776871\\
	3261	35.7297936364994\\
	3267	36.2203191128401\\
	3273	36.6720226826037\\
	3279	37.0892364081346\\
	3285	37.4766438840561\\
	3294	38.0118224260141\\
	3303	38.5076973106106\\
	3312	38.9726404792291\\
	3324	39.5517017465108\\
	3333	39.9559149088009\\
	3342	40.3341521550292\\
	3351	40.6860583596872\\
	3360	41.0108397245949\\
	3369	41.3089257370066\\
	3378	41.5809294697174\\
	3387	41.8276084434328\\
	3396	42.0497478898087\\
	3405	42.2480750536834\\
	3414	42.4232343747426\\
	3423	42.5757867109432\\
	3432	42.7062059407453\\
	3441	42.8148682273213\\
	3450	42.9020475675461\\
	3459	42.9679160642027\\
	3468	43.0125441565815\\
	3477	43.0358999400432\\
	3486	43.0378472960419\\
	3495	43.0181426539712\\
	3504	42.9764301490777\\
	3513	42.9122347376378\\
	3522	42.8249529632649\\
	3531	42.7138394265294\\
	3540	42.5779792194589\\
	3549	42.4161835373343\\
	3558	42.2263917892533\\
	3567	42.0017935928208\\
	3576	41.705225059005\\
	3585	41.0573952075174\\
	3594	39.8977724718325\\
	3603	38.2177109008153\\
	3621	34.1978484912488\\
	3630	32.3989070322659\\
	3633	31.8869372784629\\
	3636	31.4580271272898\\
	3639	31.0949955743272\\
	3642	30.7854271944943\\
	3645	30.5226643783435\\
	3648	30.3029078527779\\
	3651	30.1234848091035\\
	3654	29.9815650031996\\
	3657	29.8723497732735\\
	3660	29.7847814553952\\
	3663	29.7177274541255\\
	3666	29.6715391396629\\
	3669	29.6473992788524\\
	3672	29.6456207586998\\
	3675	29.6647966873525\\
	3678	29.7041685397044\\
	3681	29.7631644449993\\
	3684	29.841166521036\\
	3690	30.0498084411884\\
	3696	30.3163272933743\\
	3702	30.6221084735553\\
	3717	31.4277807266817\\
	3720	31.5670148323052\\
	3729	31.9311968169204\\
	3738	32.2094060238596\\
	3747	32.3921705254888\\
	3756	32.4666114779311\\
	3765	32.4072423746111\\
	3774	32.1570846538134\\
	3783	31.5262764252593\\
	3786	31.2005462600418\\
	3789	30.7824010879303\\
	3792	30.3001396468781\\
	3795	29.7781363312297\\
	3807	27.619168561082\\
	3810	27.1076834548539\\
	3813	26.6176788702314\\
	3816	26.1528937248877\\
	3819	25.7172323752802\\
	3822	25.3147136240023\\
	3825	24.9493282826088\\
	3828	24.6248847604829\\
	3831	24.3447301571741\\
	3834	24.1113949470728\\
	3837	23.9261446716546\\
	3840	23.7878388588333\\
	3843	23.6896490423633\\
	3846	23.6255077543556\\
	3849	23.5945906837478\\
	3852	23.5973548845277\\
	3855	23.6344598056776\\
	3858	23.7066068846843\\
	3861	23.814706424947\\
	3864	23.9576617119446\\
	3879	24.7895055193858\\
	3891	25.484779463005\\
	3897	25.8441905147592\\
	3900	26.0389350261939\\
	3903	26.2575656100789\\
	3906	26.50290327313\\
	3909	26.7747343647243\\
	3912	27.0716790562665\\
	3915	27.3917377048901\\
	3918	27.7324775899824\\
	3924	28.4669794855763\\
	3936	30.0464923644622\\
	3939	30.4053240357362\\
	3942	30.7441095009581\\
	3945	31.0613484428022\\
	3954	31.9195904015423\\
	3963	32.6555167616107\\
	3972	33.2822087228815\\
	3981	33.8122836855437\\
	3990	34.2552115292219\\
	3999	34.6178395119723\\
	4008	34.9051943254999\\
	4017	35.1214113110973\\
	4029	35.3080394559611\\
	4035	35.349301075129\\
	4044	35.352978826093\\
	4053	35.2893503209898\\
	4062	35.1471586230964\\
	4065	35.0623567305865\\
	4068	34.9093438386808\\
	4071	34.6565653901089\\
	4074	34.2832952983554\\
	4077	33.7800106175146\\
	4080	33.1489366893757\\
	4083	32.4056919289478\\
	4086	31.5820608536169\\
	4089	30.7298886329663\\
	4092	29.8578342824094\\
	4098	28.060114902054\\
	4101	27.1607443281027\\
	4104	26.304233237377\\
	4107	25.5143860868538\\
	4110	24.8034592774784\\
	4113	24.1729812320373\\
	4116	23.6162526604894\\
	4119	23.1201172632354\\
	4125	22.2194183240717\\
	4131	21.3543496528273\\
	4137	20.5275595619305\\
	4140	20.1622213106957\\
	4143	19.8754770852011\\
	4146	19.681697394004\\
	4149	19.5787168995666\\
	4152	19.555000612685\\
	4155	19.6057657202336\\
	4158	19.7205232061688\\
	4170	20.2629987347227\\
	4179	20.6932709378571\\
	4182	20.8627962258306\\
	4185	21.0709726366458\\
	4188	21.3236467096813\\
	4191	21.6234714106949\\
	4194	21.9709600604319\\
	4197	22.3645108941937\\
	4200	22.8006288345578\\
	4203	23.2743660094602\\
	4206	23.7798772173583\\
	4209	24.3109414374949\\
	4215	25.4251621497006\\
	4218	26.0000776377919\\
	4227	27.7571465167421\\
	4236	29.3911100769092\\
	4245	30.9240548613516\\
	4254	32.2953870857527\\
	4263	33.5125934821181\\
	4272	34.6037079084717\\
	4281	35.5913080531454\\
	4290	36.4923378119001\\
	4299	37.3197517571562\\
	4308	38.0836639848067\\
	4317	38.7920993777952\\
	4326	39.4515473844049\\
	4335	40.0673548134473\\
	4344	40.6439888708783\\
	4353	41.1852240169255\\
	4362	41.6942809648135\\
	4371	42.1739319482413\\
	4380	42.626581708565\\
	4389	43.0543306819181\\
	4398	43.459024922402\\
	4407	43.842295995556\\
	4416	44.205593186648\\
	4425	44.550209696672\\
	4443	45.1879089041013\\
	4461	45.763307456974\\
	4479	46.2829078962059\\
	4497	46.7521183446861\\
	4515	47.1754586193483\\
	4533	47.5567501023706\\
	4551	47.8992034513631\\
	4569	48.2055091708162\\
	4587	48.4779393533754\\
	4605	48.7184042077452\\
	4623	48.9285089156056\\
	4641	49.1095943751197\\
	4659	49.2627571570456\\
	4677	49.3888702121649\\
	4695	49.4885992271038\\
	4713	49.5624242082704\\
	4731	49.6114958415928\\
};
\coordinate (turn) at (axis cs:1500,40);
\node[draw,circle,minimum size=0.25cm,inner sep=0pt] at (turn) {4};
%
%
%
%
%
\nextgroupplot[%
height=0.9in,
scale only axis,
%ymin = -0.1,
%ymax = 142,
%ytick style={draw=none},
xlabel={},
xticklabels={,,},
%ytick={0,70,140},
%yticklabels={,,},
ylabel style={align=center},
ylabel={Temperatures\\$T_\mathrm{M}$, $T_\mathrm{I}$, $T_\mathrm{F2}$ in \SI{}{\degreeCelsius}},
legend style={at={(0.97,0.7)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none},
clip mode=individual,
legend entries={$T_\mathrm{M,+}$, $T_\mathrm{I,+}$, $T_\mathrm{F1,+}$},
]
\addlegendimage{draw=colBlue, solid, line width=1pt, mark=*, mark options={solid, colBlue, fill=colBlue}}
\addlegendimage{draw=colBlue, solid, line width=1pt, mark=x, mark options={solid, colBlue, fill=colBlue}, mark size=2.5pt}
\addlegendimage{draw=colBlue, solid, line width=1pt, mark=square*, mark options={solid, colBlue, fill=colBlue}, mark size=2pt}
% Cooling circuit 1
% Motor temperature
%\addplot [color=black, line width=1pt, loosely dashed]
%  table[row sep=crcr]{%
%       0	30\\
%       9	30.1347931985895\\
%       18	30.2691058074404\\
%       27	30.4029507595897\\
%       36	30.5363403441165\\
%       45	30.6692864318622\\
%       54	30.8018004350495\\
%       63	30.9338933309801\\
%       72	31.0655756842225\\
%       81	31.1968576674311\\
%       90	31.3277490808951\\
%       99	31.4582593707946\\
%       108	31.5883976459032\\
%       117	31.718172692287\\
%       126	31.8475929861597\\
%       135	31.9766667146205\\
%       144	32.1054019440159\\
%       153	32.2338068943641\\
%       162	32.361889779184\\
%       171	32.4896582795499\\
%       180	32.6171194404645\\
%       189	32.7413792133627\\
%       198	32.8397478546806\\
%       207	32.8936752927663\\
%       216	32.9116656767867\\
%       225	32.9295122943695\\
%       234	32.9475783725975\\
%       243	32.9659783044447\\
%       252	32.9847925222014\\
%       261	33.0040731340708\\
%       270	33.0238574895259\\
%       279	33.0441881868256\\
%       288	33.0651141000797\\
%       297	33.0866914884515\\
%       306	33.1089856420403\\
%       315	33.1320737735469\\
%       324	33.1560487832773\\
%       333	33.1810236575967\\
%       342	33.2071376677047\\
%       351	33.2345657529359\\
%       360	33.2635346625545\\
%       369	33.2943537542269\\
%       378	33.3274429901606\\
%       387	33.3633932898384\\
%       390	33.3761599966385\\
%       393	33.3894055700251\\
%       396	33.4031448321342\\
%       399	33.4174565399943\\
%       402	33.4324114758849\\
%       405	33.4480858410366\\
%       408	33.46458792165\\
%       411	33.4820601695491\\
%       414	33.5006260608352\\
%       417	33.5203518330366\\
%       420	33.5412560222173\\
%       423	33.5633189334819\\
%       426	33.5865014738394\\
%       429	33.6107758855493\\
%       432	33.6360863215298\\
%       435	33.6622654976084\\
%       438	33.6891180301864\\
%       441	33.7166990711027\\
%       444	33.7442964975445\\
%       447	33.7801685878528\\
%       450	33.8170182544606\\
%       453	33.8559367889141\\
%       456	33.8983423017472\\
%       459	33.9442418266944\\
%       462	33.9934610294254\\
%       465	34.0460945766209\\
%       468	34.102349417952\\
%       471	34.1621566868882\\
%       474	34.2251304198848\\
%       477	34.2907445455297\\
%       480	34.3585132087576\\
%       483	34.4281372960934\\
%       486	34.4993767224798\\
%       489	34.5718973841077\\
%       492	34.6453390542591\\
%       495	34.719394674625\\
%       498	34.7938458477826\\
%       501	34.8685638117611\\
%       504	34.9434538050053\\
%       507	35.0183571146971\\
%       510	35.0930411426913\\
%       513	35.1672571013823\\
%       516	35.2407713696826\\
%       519	35.3133797883973\\
%       522	35.384928359082\\
%       525	35.4553283065293\\
%       528	35.5245752498148\\
%       531	35.5928046033224\\
%       534	35.6603693382293\\
%       537	35.7278714904817\\
%       540	35.7959286770351\\
%       543	35.8649027920914\\
%       546	35.9348228817423\\
%       549	36.0054052421151\\
%       552	36.076163279661\\
%       555	36.1468925910063\\
%       558	36.217517502827\\
%       561	36.2879829287397\\
%       564	36.3582664095458\\
%       567	36.4283605502658\\
%       570	36.4982609088081\\
%       573	36.5679645311463\\
%       576	36.6361115243976\\
%       579	36.7009802494809\\
%       588	36.8778602817184\\
%       597	36.999567868748\\
%       606	37.0260457188284\\
%       615	37.0531130772351\\
%       624	37.0813092178271\\
%       633	37.1112939416686\\
%       642	37.1436854753058\\
%       645	37.1551733452742\\
%       648	37.167102505567\\
%       651	37.1794862439211\\
%       654	37.1923892068431\\
%       657	37.2058693231278\\
%       660	37.2199810345849\\
%       663	37.2347787206885\\
%       666	37.2503415891436\\
%       669	37.2667998923724\\
%       672	37.2842968456775\\
%       675	37.3029259170362\\
%       678	37.3227239578241\\
%       681	37.343682401956\\
%       684	37.3657419177663\\
%       687	37.3888132769117\\
%       690	37.412816983399\\
%       693	37.4376332292039\\
%       696	37.4630542030528\\
%       699	37.4888551531686\\
%       702	37.5157876114991\\
%       705	37.5490597879029\\
%       708	37.5819911447386\\
%       711	37.6174569389846\\
%       714	37.6567205541346\\
%       717	37.7015041256016\\
%       720	37.7534701539612\\
%       723	37.8138273415908\\
%       726	37.8831748007758\\
%       729	37.9613446513083\\
%       732	38.0424318519841\\
%       735	38.1158555991383\\
%       738	38.1666715559991\\
%       747	38.2259126999025\\
%       750	38.243792083182\\
%       753	38.2621630847694\\
%       756	38.2805297060804\\
%       759	38.2991479035593\\
%       762	38.3230611164777\\
%       765	38.3529656669123\\
%       768	38.3877620904324\\
%       771	38.4229859996889\\
%       774	38.4580645035163\\
%       777	38.4930748253872\\
%       780	38.5280982239334\\
%       783	38.5631891663116\\
%       786	38.5983541194418\\
%       789	38.6352983654285\\
%       792	38.6760252884254\\
%       795	38.7217458209295\\
%       798	38.7734087457558\\
%       801	38.8315594916018\\
%       804	38.896125134912\\
%       807	38.9663474745101\\
%       810	39.0407503868646\\
%       813	39.1169738946421\\
%       816	39.1923098899421\\
%       819	39.2670346397646\\
%       822	39.341222982067\\
%       831	39.5609576707457\\
%       840	39.7774049764496\\
%       849	39.9910458357097\\
%       858	40.2022725171406\\
%       867	40.4114939938256\\
%       876	40.6190885522202\\
%       885	40.8254563162403\\
%       894	41.0192851521431\\
%       897	41.0768300966942\\
%       900	41.1290510565945\\
%       903	41.1808344585246\\
%       906	41.2332221921015\\
%       909	41.2859865520529\\
%       912	41.3389093834099\\
%       915	41.3919253538674\\
%       918	41.4450202523556\\
%       921	41.4981979974308\\
%       924	41.5514985697894\\
%       927	41.6050226625402\\
%       930	41.6589114675189\\
%       933	41.7132837477023\\
%       936	41.7682069541664\\
%       939	41.8237090767815\\
%       942	41.8797896499002\\
%       945	41.9364254964744\\
%       948	41.993576201629\\
%       951	42.0511891956553\\
%       954	42.1092042939217\\
%       957	42.1675576914752\\
%       960	42.2262631750528\\
%       963	42.2851886559903\\
%       966	42.3443544091312\\
%       975	42.5209628042697\\
%       984	42.6942328728212\\
%       993	42.8645598770252\\
%       1002	43.0322472102806\\
%       1011	43.1975638461603\\
%       1020	43.360696875864\\
%       1029	43.5217785994866\\
%       1038	43.6809172375317\\
%       1047	43.8382128817552\\
%       1056	43.9937639992256\\
%       1065	44.1476676215621\\
%       1074	44.3000148691334\\
%       1083	44.4508893532671\\
%       1092	44.6003678638504\\
%       1101	44.7485211685807\\
%       1110	44.8954146530701\\
%       1119	45.0411087377605\\
%       1128	45.185658968481\\
%       1137	45.3256491440801\\
%       1146	45.4290550395377\\
%       1155	45.4707240700738\\
%       1164	45.4852782666106\\
%       1173	45.5000182995721\\
%       1182	45.5151181865227\\
%       1191	45.5306913485832\\
%       1200	45.5468261564603\\
%       1209	45.5635910661012\\
%       1218	45.5810638147518\\
%       1227	45.5993403741088\\
%       1236	45.6185420203767\\
%       1245	45.638812111935\\
%       1254	45.6602153807151\\
%       1263	45.6829705914857\\
%       1266	45.6908611891861\\
%       1269	45.698932298199\\
%       1272	45.707165984386\\
%       1275	45.71553831413\\
%       1278	45.7240331830848\\
%       1281	45.7326177543239\\
%       1284	45.7412907064847\\
%       1287	45.7500280892392\\
%       1290	45.7588047737515\\
%       1293	45.7675992725357\\
%       1296	45.7763989216532\\
%       1299	45.786082155756\\
%       1302	45.8000882131367\\
%       1305	45.8183817735719\\
%       1308	45.8408626228552\\
%       1311	45.8675751017168\\
%       1314	45.8985709088854\\
%       1317	45.9337463762953\\
%       1320	45.9725561204097\\
%       1323	46.0134010342749\\
%       1326	46.0544930965555\\
%       1329	46.0956828819066\\
%       1332	46.1369150711009\\
%       1335	46.178210088039\\
%       1338	46.2196261316897\\
%       1341	46.2611954791908\\
%       1344	46.3029275384105\\
%       1347	46.344831906062\\
%       1350	46.3881270596229\\
%       1353	46.4334804453378\\
%       1362	46.5950372471307\\
%       1371	46.7695522078828\\
%       1380	46.9306385767596\\
%       1389	47.0193199520629\\
%       1398	47.0411269482056\\
%       1407	47.063435646822\\
%       1416	47.0865514525526\\
%       1419	47.0945501333275\\
%       1422	47.1027310202821\\
%       1425	47.1110820169332\\
%       1428	47.119617629407\\
%       1431	47.1283427613972\\
%       1434	47.1372602649097\\
%       1437	47.1463710771328\\
%       1440	47.1556738392337\\
%       1443	47.1651633841874\\
%       1446	47.1748293802724\\
%       1449	47.1846709819561\\
%       1452	47.194684793004\\
%       1455	47.2048618218305\\
%       1458	47.215188970285\\
%       1461	47.2256489777845\\
%       1464	47.2362207976926\\
%       1467	47.2468802585167\\
%       1470	47.2576011457069\\
%       1473	47.2683567034177\\
%       1476	47.2791215806036\\
%       1479	47.2930842665514\\
%       1482	47.3116356201321\\
%       1485	47.3346595982842\\
%       1488	47.3618849111141\\
%       1491	47.3926457294972\\
%       1494	47.4250780781952\\
%       1497	47.4576484810085\\
%       1500	47.4903546797647\\
%       1503	47.5232194255257\\
%       1506	47.5562677154283\\
%       1509	47.589529298069\\
%       1512	47.6230365661298\\
%       1515	47.6568238003549\\
%       1518	47.6909243049118\\
%       1521	47.7253596264929\\
%       1524	47.7601320318484\\
%       1527	47.7952305575726\\
%       1530	47.8315683612251\\
%       1533	47.8705622247609\\
%       1536	47.9130629453243\\
%       1539	47.9595740127925\\
%       1542	48.010399881741\\
%       1545	48.065668905899\\
%       1548	48.125305036229\\
%       1551	48.1889766146859\\
%       1554	48.2560295102\\
%       1557	48.3253530139706\\
%       1560	48.3952758737361\\
%       1563	48.4649051751386\\
%       1566	48.5342517350902\\
%       1569	48.6033221532796\\
%       1572	48.6721698579331\\
%       1575	48.7407271425451\\
%       1584	48.9447497913379\\
%       1593	49.1469518868452\\
%       1602	49.3475811700905\\
%       1611	49.5467924447359\\
%       1620	49.7434092323486\\
%       1629	49.9345645422558\\
%       1638	50.120846973615\\
%       1647	50.3027404105861\\
%       1656	50.462185947119\\
%       1665	50.5518222141673\\
%       1674	50.5682613602709\\
%       1683	50.5848171247551\\
%       1692	50.6020200747147\\
%       1701	50.6201658808543\\
%       1704	50.6264722338696\\
%       1707	50.6329180468336\\
%       1710	50.6395053096852\\
%       1713	50.6462497161499\\
%       1716	50.6531633918133\\
%       1719	50.6602577847471\\
%       1722	50.6675421569951\\
%       1725	50.6750308480012\\
%       1728	50.682742335575\\
%       1731	50.6907041996009\\
%       1734	50.6989228947334\\
%       1737	50.7074126748878\\
%       1740	50.7161888702585\\
%       1743	50.7252672011049\\
%       1746	50.7346540960664\\
%       1749	50.7443427053796\\
%       1752	50.7543181249572\\
%       1755	50.7645613136208\\
%       1758	50.7750508566051\\
%       1761	50.7857658644383\\
%       1764	50.7966912116757\\
%       1767	50.8078131876114\\
%       1770	50.819116433048\\
%       1773	50.8305859637865\\
%       1776	50.8422111852021\\
%       1779	50.8538894108525\\
%       1782	50.8656664834314\\
%       1785	50.8774914355857\\
%       1788	50.8962700624317\\
%       1791	50.9214828636363\\
%       1794	50.9493536594499\\
%       1797	50.9773452740793\\
%       1800	51.0055478732927\\
%       1803	51.0340273221485\\
%       1806	51.0628096614852\\
%       1809	51.0919010673502\\
%       1812	51.1212981354691\\
%       1815	51.1526655674085\\
%       1818	51.1873000547454\\
%       1821	51.2259545329082\\
%       1824	51.2692468611136\\
%       1827	51.3176443126845\\
%       1830	51.3713660233076\\
%       1833	51.4303352666876\\
%       1836	51.4941723522961\\
%       1839	51.5621683856828\\
%       1842	51.6331418426699\\
%       1845	51.7051430460994\\
%       1848	51.7764715991198\\
%       1851	51.8471197199651\\
%       1860	52.0563932778557\\
%       1869	52.2629703634842\\
%       1878	52.4674427652586\\
%       1887	52.670092740292\\
%       1896	52.8710723556121\\
%       1905	53.0705122426915\\
%       1914	53.2685417239176\\
%       1923	53.4652817555698\\
%       1932	53.6578636328991\\
%       1941	53.8453210955167\\
%       1950	54.0282287371169\\
%       1959	54.207055752377\\
%       1968	54.3821948730416\\
%       1977	54.5539798770968\\
%       1986	54.7226974048909\\
%       1995	54.8885958698921\\
%       2004	55.051892298719\\
%       2013	55.2127776640062\\
%       2022	55.3714210998176\\
%       2031	55.5279732748601\\
%       2040	55.6825691216311\\
%       2049	55.8353300665434\\
%       2058	55.9863658459155\\
%       2067	56.135775372202\\
%       2076	56.2836467338713\\
%       2085	56.4300588761917\\
%       2094	56.575085107998\\
%       2103	56.7187946465671\\
%       2112	56.8612520007106\\
%       2121	57.0025168193282\\
%       2130	57.1426443754028\\
%       2139	57.2816864541136\\
%       2148	57.4196930463794\\
%       2157	57.5567127709136\\
%       2166	57.6927906182248\\
%       2175	57.8279666819073\\
%       2184	57.9622775119712\\
%       2193	58.0957573154759\\
%       2202	58.2284382531357\\
%       2211	58.3603505051067\\
%       2220	58.491521914525\\
%       2229	58.6219778416104\\
%       2238	58.7517422200308\\
%       2247	58.880838558384\\
%       2256	59.009289707359\\
%       2265	59.1371174384511\\
%       2274	59.2643424261842\\
%       2283	59.3909843226992\\
%       2292	59.5170618259232\\
%       2301	59.6425927419839\\
%       2310	59.7675940424563\\
%       2319	59.8920819169573\\
%       2328	60.0160718215435\\
%       2337	60.1395785233185\\
%       2346	60.2626161416059\\
%       2355	60.3851981856137\\
%       2364	60.5073375846741\\
%       2373	60.6290467141251\\
%       2382	60.7503374325748\\
%       2391	60.871221124736\\
%       2400	60.9917087286828\\
%       2409	61.1118107528179\\
%       2418	61.2315372956411\\
%       2427	61.3508980669705\\
%       2436	61.4699024078276\\
%       2445	61.5885593090532\\
%       2454	61.7068774287573\\
%       2463	61.8248651086759\\
%       2472	61.942530389441\\
%       2481	62.0598810246665\\
%       2490	62.1769244937298\\
%       2499	62.2936680139091\\
%       2508	62.4101186275705\\
%       2517	62.5262834492844\\
%       2526	62.6421697074493\\
%       2535	62.7577843033234\\
%       2544	62.8731335328569\\
%       2553	62.9882232854922\\
%       2562	63.0854338704022\\
%       2571	63.1445464528149\\
%       2580	63.1524265334703\\
%       2589	63.1579838861006\\
%       2598	63.163554654029\\
%       2607	63.1692192567087\\
%       2616	63.175016887291\\
%       2625	63.1809728825825\\
%       2634	63.1871002968222\\
%       2643	63.1934131857765\\
%       2652	63.199927651327\\
%       2661	63.206662206429\\
%       2670	63.2136382529487\\
%       2679	63.2208809179917\\
%       2688	63.22842025447\\
%       2697	63.2362926539613\\
%       2706	63.2445427229098\\
%       2715	63.2532260849349\\
%       2724	63.2624140245703\\
%       2733	63.2722023678187\\
%       2742	63.2827273675199\\
%       2751	63.2941546351767\\
%       2760	63.3067717225791\\
%       2763	63.3113127950661\\
%       2766	63.3160539025098\\
%       2769	63.3210101040154\\
%       2772	63.326214743793\\
%       2775	63.3317055228888\\
%       2778	63.337532019957\\
%       2781	63.3437380355619\\
%       2784	63.3503487658829\\
%       2787	63.3573739553334\\
%       2790	63.3648110667035\\
%       2793	63.3726517388633\\
%       2796	63.3808926420472\\
%       2799	63.3895233935607\\
%       2802	63.3985020257465\\
%       2805	63.407799263557\\
%       2808	63.4175537508791\\
%       2811	63.4270036450412\\
%       2814	63.4442836166724\\
%       2817	63.462432142423\\
%       2820	63.4823895706245\\
%       2823	63.5057480331631\\
%       2826	63.5328558880332\\
%       2829	63.5638745250239\\
%       2832	63.5990421790182\\
%       2835	63.6385926259501\\
%       2838	63.6824922394662\\
%       2841	63.7303952081974\\
%       2844	63.7817797728354\\
%       2847	63.8361096335829\\
%       2850	63.8929744303178\\
%       2853	63.9520032734895\\
%       2856	64.0127726334488\\
%       2859	64.0748765462964\\
%       2862	64.137975708258\\
%       2865	64.2018210007823\\
%       2868	64.266253277696\\
%       2871	64.331150749533\\
%       2874	64.3963349108289\\
%       2877	64.4615583489968\\
%       2880	64.5265579350136\\
%       2883	64.5910846140162\\
%       2886	64.6549190267258\\
%       2889	64.7178955412\\
%       2892	64.7799177045581\\
%       2895	64.8409738640539\\
%       2898	64.9011908488638\\
%       2901	64.9609113208786\\
%       2904	65.0207181692535\\
%       2907	65.0811948279574\\
%       2910	65.1426762021837\\
%       2913	65.2052029414627\\
%       2916	65.268541723896\\
%       2919	65.3322561785993\\
%       2922	65.3960276149564\\
%       2925	65.4598004460597\\
%       2928	65.5235276622553\\
%       2931	65.5871809389394\\
%       2934	65.6507416716739\\
%       2937	65.714193380079\\
%       2940	65.7765371445642\\
%       2949	65.9585551947647\\
%       2958	66.1087690340104\\
%       2967	66.1822214637357\\
%       2976	66.1910039546424\\
%       2985	66.1997706507562\\
%       2994	66.2090220378439\\
%       3003	66.2189806752355\\
%       3012	66.2298048493681\\
%       3015	66.2336888030542\\
%       3018	66.2377303105947\\
%       3021	66.2419403355466\\
%       3024	66.2463428358419\\
%       3027	66.2509563878474\\
%       3030	66.2557999609066\\
%       3033	66.2609031781114\\
%       3036	66.2663168774312\\
%       3039	66.2720977591776\\
%       3042	66.278284025321\\
%       3045	66.2848940413011\\
%       3048	66.2919313694822\\
%       3051	66.2993732892879\\
%       3054	66.3071634010251\\
%       3057	66.3152440538786\\
%       3060	66.3235990684447\\
%       3063	66.3322772007146\\
%       3066	66.3413106477976\\
%       3069	66.3516418947041\\
%       3072	66.368301262795\\
%       3075	66.3850731250528\\
%       3078	66.4047580552483\\
%       3081	66.4286968493974\\
%       3084	66.4586689741479\\
%       3087	66.4963791171383\\
%       3090	66.5430893782058\\
%       3093	66.5994473231912\\
%       3096	66.6652920876866\\
%       3099	66.7344211112999\\
%       3102	66.7961338008431\\
%       3105	66.8357396382989\\
%       3114	66.8620797772465\\
%       3117	66.8683969622185\\
%       3120	66.8748048439172\\
%       3123	66.8810253596842\\
%       3126	66.8873405882594\\
%       3129	66.8991150102397\\
%       3132	66.9169458926105\\
%       3135	66.9397830268317\\
%       3138	66.9631361084446\\
%       3141	66.9865029889923\\
%       3144	67.009936542167\\
%       3147	67.0334919177782\\
%       3150	67.0572061220764\\
%       3153	67.0810843037024\\
%       3156	67.1068238706387\\
%       3159	67.1364863876138\\
%       3162	67.1713377646579\\
%       3165	67.212369930063\\
%       3168	67.2601615606166\\
%       3171	67.3146712320554\\
%       3174	67.3751687870646\\
%       3177	67.4401938777629\\
%       3180	67.5073830927787\\
%       3183	67.5739830988411\\
%       3186	67.6402197027892\\
%       3189	67.7061470188891\\
%       3198	67.9022960752369\\
%       3207	68.0966337207639\\
%       3216	68.2893857394171\\
%       3225	68.4807497211504\\
%       3234	68.670973656099\\
%       3243	68.8603041270073\\
%       3252	69.0490305812759\\
%       3261	69.2254230984731\\
%       3264	69.2772410391202\\
%       3267	69.3238075903878\\
%       3270	69.3700251140173\\
%       3273	69.4168942588896\\
%       3276	69.4641834421328\\
%       3279	69.511681042245\\
%       3282	69.5593272400222\\
%       3285	69.6071100881768\\
%       3288	69.6550326765695\\
%       3291	69.7031301630821\\
%       3294	69.75149283914\\
%       3297	69.8002482068287\\
%       3300	69.8495040784293\\
%       3303	69.8993222046406\\
%       3306	69.9497287652048\\
%       3309	70.0007241711128\\
%       3312	70.0522881387918\\
%       3315	70.104384551991\\
%       3318	70.1569660026073\\
%       3321	70.2099778691474\\
%       3324	70.2633619268877\\
%       3327	70.3171188167292\\
%       3330	70.3711480653068\\
%       3333	70.4254617441263\\
%       3342	70.5876817990965\\
%       3351	70.7468387292124\\
%       3360	70.9032929592409\\
%       3369	71.0573229681559\\
%       3378	71.2091788207782\\
%       3387	71.3590333345306\\
%       3396	71.5070072073006\\
%       3405	71.6531985104713\\
%       3414	71.7976979626278\\
%       3423	71.9405952658298\\
%       3432	72.081979258974\\
%       3441	72.2219335174124\\
%       3450	72.3605347439124\\
%       3459	72.497853385396\\
%       3468	72.6339543653637\\
%       3477	72.7688976715093\\
%       3486	72.9027387427079\\
%       3495	73.0355285653162\\
%       3504	73.1635420565489\\
%       3513	73.2547852367743\\
%       3522	73.2841021682955\\
%       3531	73.2869591843832\\
%       3540	73.2898182659034\\
%       3549	73.2927550609034\\
%       3558	73.295793372986\\
%       3567	73.2989558009405\\
%       3576	73.3022581341424\\
%       3585	73.3057168699575\\
%       3594	73.3093526543956\\
%       3603	73.3131936718928\\
%       3612	73.3172742671897\\
%       3621	73.3215718472276\\
%       3630	73.326221215463\\
%       3633	73.3278220316517\\
%       3636	73.3294783967926\\
%       3639	73.3311914467727\\
%       3642	73.3329402318028\\
%       3645	73.3347129941674\\
%       3648	73.3364847100137\\
%       3651	73.3382709191547\\
%       3654	73.340070514165\\
%       3657	73.3418814245302\\
%       3660	73.3437012157842\\
%       3663	73.3455279772993\\
%       3666	73.348319279067\\
%       3669	73.3554446433309\\
%       3672	73.3668546182102\\
%       3675	73.3824304407857\\
%       3678	73.4022046586777\\
%       3681	73.4262357109598\\
%       3684	73.4544447849507\\
%       3687	73.4863043281462\\
%       3690	73.5201816709958\\
%       3693	73.5543524645227\\
%       3696	73.5886619896561\\
%       3699	73.623049575144\\
%       3702	73.6575401295245\\
%       3705	73.6922029278877\\
%       3708	73.7270789758657\\
%       3711	73.7621824483323\\
%       3714	73.7975256253772\\
%       3717	73.8344605550504\\
%       3720	73.8736556630039\\
%       3729	74.0172398559754\\
%       3738	74.1739591235543\\
%       3747	74.3173433871759\\
%       3756	74.3882928842562\\
%       3765	74.3924337140055\\
%       3774	74.3968241294952\\
%       3783	74.4013580878607\\
%       3786	74.4029286777761\\
%       3789	74.4045349239317\\
%       3792	74.4061758821553\\
%       3795	74.4078560966079\\
%       3798	74.409577259193\\
%       3801	74.4113403764505\\
%       3804	74.4131458516552\\
%       3807	74.4149932132936\\
%       3810	74.4168798852885\\
%       3813	74.4187993492737\\
%       3816	74.420754779989\\
%       3819	74.4227480527253\\
%       3822	74.4247775648907\\
%       3825	74.4268404514761\\
%       3828	74.4289327178546\\
%       3831	74.4310498897463\\
%       3834	74.433187875292\\
%       3837	74.4353429515029\\
%       3840	74.4375111514756\\
%       3843	74.4396881397916\\
%       3846	74.4452938859645\\
%       3849	74.4555593274241\\
%       3852	74.4703612864285\\
%       3855	74.4894047299578\\
%       3858	74.5119676316182\\
%       3861	74.5360003647216\\
%       3864	74.5602240318446\\
%       3867	74.584641558331\\
%       3870	74.6092702851077\\
%       3873	74.6341235369083\\
%       3876	74.6592165986387\\
%       3879	74.6845690418981\\
%       3882	74.7102080052677\\
%       3885	74.7361698301823\\
%       3888	74.7624884044123\\
%       3891	74.7891781503129\\
%       3894	74.8162323209216\\
%       3897	74.8449743031436\\
%       3900	74.8766935733451\\
%       3903	74.9121437107007\\
%       3906	74.951800545681\\
%       3909	74.9959729440735\\
%       3912	75.0447943120899\\
%       3915	75.0981795977523\\
%       3918	75.1557584280052\\
%       3921	75.2167573555747\\
%       3924	75.279810667855\\
%       3927	75.3429577580488\\
%       3930	75.4059385104884\\
%       3933	75.4687492861798\\
%       3936	75.5313850887916\\
%       3939	75.5938425085988\\
%       3942	75.6561481847072\\
%       3945	75.7182320540262\\
%       3954	75.9033730090691\\
%       3963	76.0874341986384\\
%       3972	76.2706452534143\\
%       3981	76.4531400321122\\
%       3990	76.6319637096237\\
%       3999	76.8060299119964\\
%       4008	76.9757754056393\\
%       4017	77.1416337963391\\
%       4026	77.3039443793424\\
%       4029	77.3422699476156\\
%       4032	77.3604301629056\\
%       4035	77.361165931717\\
%       4044	77.3630430680689\\
%       4053	77.3649553383713\\
%       4062	77.3669653865463\\
%       4065	77.3676658226955\\
%       4068	77.3683831306735\\
%       4071	77.3691173367942\\
%       4074	77.3698697918315\\
%       4077	77.3706416387317\\
%       4080	77.3714345004715\\
%       4083	77.3722503216102\\
%       4086	77.3730895768301\\
%       4089	77.3739503600567\\
%       4092	77.3748365851852\\
%       4095	77.3757554439915\\
%       4098	77.3767181883016\\
%       4101	77.3777171439132\\
%       4104	77.3787549178099\\
%       4107	77.379834038037\\
%       4110	77.3809569143462\\
%       4113	77.3821251197938\\
%       4116	77.3833390871984\\
%       4119	77.3845984921008\\
%       4122	77.3859024385168\\
%       4125	77.3872491274825\\
%       4128	77.3886341357748\\
%       4131	77.3900549985015\\
%       4134	77.3915101146684\\
%       4137	77.3929975228929\\
%       4140	77.3945152688021\\
%       4143	77.3960620579248\\
%       4146	77.3975505868532\\
%       4149	77.3990582499119\\
%       4152	77.4005788129013\\
%       4155	77.4089337497376\\
%       4158	77.4237846329211\\
%       4161	77.4415247231901\\
%       4164	77.4594481957902\\
%       4167	77.477611424639\\
%       4170	77.4960603264159\\
%       4173	77.514814642492\\
%       4176	77.5338813034228\\
%       4179	77.5532607053321\\
%       4182	77.5745442391925\\
%       4185	77.5991152754031\\
%       4188	77.6277829378466\\
%       4191	77.6612130519797\\
%       4194	77.6999191909331\\
%       4197	77.7441614317853\\
%       4200	77.7938945112646\\
%       4203	77.8487590717735\\
%       4206	77.9080546796187\\
%       4209	77.9705946258441\\
%       4212	78.0344091027105\\
%       4215	78.0977944717628\\
%       4218	78.1607282496955\\
%       4227	78.3479579548265\\
%       4236	78.5338104412101\\
%       4245	78.7186332006563\\
%       4254	78.9025440380218\\
%       4263	79.0855751961142\\
%       4272	79.2677601013518\\
%       4281	79.4491467748185\\
%       4290	79.6297881661866\\
%       4299	79.8067544810711\\
%       4308	79.9790190852527\\
%       4317	80.1471072746164\\
%       4326	80.3114482377162\\
%       4335	80.4724014134256\\
%       4344	80.6302724303752\\
%       4353	80.7853238633118\\
%       4362	80.9377833517097\\
%       4371	81.0878498363984\\
%       4380	81.2356984251372\\
%       4389	81.3814842408416\\
%       4398	81.5253455025207\\
%       4407	81.6674060190732\\
%       4416	81.8077772279156\\
%       4425	81.9465598554558\\
%       4434	82.0838447042987\\
%       4443	82.2197126437687\\
%       4452	82.3542361535286\\
%       4461	82.48748255277\\
%       4470	82.6195154195951\\
%       4479	82.7503940169576\\
%       4488	82.8801731490994\\
%       4497	83.0089036048408\\
%       4506	83.1366329740008\\
%       4515	83.2634072066343\\
%       4524	83.3892709996879\\
%       4533	83.5142657150753\\
%       4542	83.638428209317\\
%       4551	83.7617920808441\\
%       4560	83.8843887761141\\
%       4569	84.0062478622099\\
%       4578	84.1273970867676\\
%       4587	84.2478620488964\\
%       4596	84.3676660644413\\
%       4605	84.4868311392559\\
%       4614	84.6053788915536\\
%       4623	84.7233303367245\\
%       4632	84.840705498733\\
%       4641	84.9575233934603\\
%       4650	85.0738020971934\\
%       4659	85.1895588092243\\
%       4668	85.3048099091697\\
%       4677	85.4195710095486\\
%       4686	85.5338570040896\\
%       4695	85.6476821121889\\
%       4704	85.761059919887\\
%       4713	85.8740034176945\\
%       4722	85.9865249778386\\
%       4731	86.0986367083105\\
%};
%% Inverter temperature
%\addplot [color=black, line width=1pt, loosely dashed]
%table[row sep=crcr]{%
%	0	30\\
%	9	30.1330355324555\\
%	18	30.2652471517874\\
%	27	30.3966532714309\\
%	36	30.5272714656284\\
%	45	30.6571187031865\\
%	54	30.7862113177706\\
%	63	30.9145650408467\\
%	72	31.0421950324906\\
%	81	31.1691159102497\\
%	90	31.2953417762002\\
%	99	31.4208862422449\\
%	108	31.5457624535205\\
%	117	31.6699831095947\\
%	126	31.7935604833779\\
%	135	31.916506446676\\
%	144	32.0388326357537\\
%	153	32.1605507154367\\
%	162	32.2816722281033\\
%	171	32.4022080994291\\
%	180	32.5221685494571\\
%	189	32.6460506592774\\
%	198	32.7894569077511\\
%	207	32.8937312030517\\
%	216	32.9084560616266\\
%	225	32.9222843142527\\
%	234	32.9361506266434\\
%	243	32.9502149514891\\
%	252	32.96456336083\\
%	261	32.9792462039102\\
%	270	32.9942905919956\\
%	279	33.0097274356437\\
%	288	33.0255921862944\\
%	297	33.0419256310641\\
%	306	33.0587750818986\\
%	315	33.0761964879077\\
%	324	33.0942571778306\\
%	333	33.1130390412963\\
%	342	33.1326430134773\\
%	351	33.1531958910079\\
%	360	33.1748634151579\\
%	369	33.1978722075535\\
%	378	33.2225316107324\\
%	387	33.2492668984611\\
%	390	33.2587152367269\\
%	393	33.2685512165168\\
%	396	33.2787436693488\\
%	399	33.2893501186823\\
%	402	33.3004232817984\\
%	405	33.312019432509\\
%	408	33.3242182277398\\
%	411	33.3371244300199\\
%	414	33.3508288409115\\
%	417	33.3653803924644\\
%	420	33.3807936462971\\
%	423	33.3970563776497\\
%	426	33.4141444349729\\
%	429	33.4320463938379\\
%	432	33.4507396369148\\
%	435	33.4701445089209\\
%	438	33.4902459984785\\
%	441	33.5115150980634\\
%	444	33.5315162985973\\
%	447	33.5755281775628\\
%	450	33.6213729022708\\
%	453	33.6722739307097\\
%	456	33.732727104937\\
%	459	33.8035278821458\\
%	462	33.8847717255313\\
%	465	33.9765212158685\\
%	468	34.0786058279233\\
%	471	34.1900085706255\\
%	474	34.3088875269064\\
%	477	34.4330725841373\\
%	480	34.5605767960345\\
%	483	34.6899861289134\\
%	486	34.8202802374692\\
%	489	34.9505130399094\\
%	492	35.0798332203183\\
%	495	35.2075899454106\\
%	498	35.3333673767412\\
%	501	35.4569611932207\\
%	504	35.578268297375\\
%	507	35.6971263868156\\
%	510	35.8133097454309\\
%	513	35.9266258601153\\
%	516	36.0369586775925\\
%	519	36.1442769410074\\
%	522	36.2486415934925\\
%	525	36.350189025854\\
%	528	36.4490943324363\\
%	531	36.5455450580804\\
%	534	36.6397207452096\\
%	537	36.7317775075161\\
%	540	36.8218357306764\\
%	543	36.9099410233088\\
%	546	36.9960610583997\\
%	549	37.0802285333845\\
%	552	37.1626475276573\\
%	555	37.243356981312\\
%	558	37.3222912800677\\
%	561	37.3994139291725\\
%	564	37.474727729098\\
%	567	37.5482527171601\\
%	570	37.6200121338171\\
%	573	37.6900306352664\\
%	576	37.7599368759205\\
%	579	37.8314438183979\\
%	588	38.0507598594822\\
%	597	38.2506318695162\\
%	606	38.2498159187655\\
%	615	38.2491073418916\\
%	624	38.2485317448552\\
%	633	38.2482848641683\\
%	642	38.2481708632285\\
%	645	38.2481418159992\\
%	648	38.248186729881\\
%	651	38.2482601092315\\
%	654	38.2483665912018\\
%	657	38.2485121309758\\
%	660	38.2487031264049\\
%	663	38.2489466955688\\
%	666	38.2492515135396\\
%	669	38.2496291589424\\
%	672	38.2500943087578\\
%	675	38.2506635445809\\
%	678	38.251354883211\\
%	681	38.2521880457563\\
%	684	38.2531849231413\\
%	687	38.2543732721947\\
%	690	38.2557984301972\\
%	693	38.2575529526837\\
%	696	38.2598728893048\\
%	699	38.2629069486804\\
%	702	38.2695619367721\\
%	705	38.2962161731829\\
%	708	38.323128854865\\
%	711	38.3589158793843\\
%	714	38.4069865047292\\
%	717	38.4714099365474\\
%	720	38.5551274391518\\
%	723	38.658666831268\\
%	726	38.7797563666405\\
%	729	38.9133549872149\\
%	732	39.0479761601584\\
%	735	39.1715880828339\\
%	738	39.2582168797839\\
%	747	39.2820069402288\\
%	750	39.2818904110237\\
%	753	39.2814252600645\\
%	756	39.2801236365611\\
%	759	39.2788762763906\\
%	762	39.2937369156703\\
%	765	39.3263177995841\\
%	768	39.3728031820877\\
%	771	39.4209747136048\\
%	774	39.4692592459007\\
%	777	39.5177593068491\\
%	780	39.5665835686542\\
%	783	39.6158048021642\\
%	786	39.6654291787752\\
%	789	39.7198312071254\\
%	792	39.7837656050322\\
%	795	39.8593167733626\\
%	798	39.9471224163265\\
%	801	40.04614735537\\
%	804	40.1536779684699\\
%	807	40.2659553120827\\
%	810	40.3791361853785\\
%	813	40.490263392187\\
%	816	40.5980292006376\\
%	819	40.7028951792661\\
%	822	40.8050205139074\\
%	831	41.0959667555159\\
%	840	41.3659193012503\\
%	849	41.6165045065673\\
%	858	41.8491253131145\\
%	867	42.0650746454298\\
%	876	42.265528462493\\
%	885	42.45157393028\\
%	894	42.6393885713891\\
%	897	42.7057087342071\\
%	900	42.7729162602952\\
%	903	42.8396087157316\\
%	906	42.9056879136247\\
%	909	42.9710257300205\\
%	912	43.0355383631467\\
%	915	43.0991473936052\\
%	918	43.1617913082372\\
%	921	43.2234427200046\\
%	924	43.2841233057633\\
%	927	43.3439185464277\\
%	930	43.4029472836112\\
%	933	43.4612909532769\\
%	936	43.5189660877613\\
%	939	43.5759416888473\\
%	942	43.6321543701344\\
%	945	43.6875172040195\\
%	948	43.7419277217009\\
%	951	43.7952749064725\\
%	954	43.8474450405004\\
%	957	43.8983264391279\\
%	960	43.9477179124932\\
%	963	43.9957349764148\\
%	966	44.0422731333762\\
%	975	44.1768782510399\\
%	984	44.3084150643656\\
%	993	44.437266659768\\
%	1002	44.5637228782495\\
%	1011	44.6879813019231\\
%	1020	44.8101950992609\\
%	1029	44.9304875723331\\
%	1038	45.0489632408449\\
%	1047	45.165718195658\\
%	1056	45.280845127028\\
%	1065	45.3944336933594\\
%	1074	45.5065673880432\\
%	1083	45.617322571555\\
%	1092	45.7267691871444\\
%	1101	45.8349715269488\\
%	1110	45.9419888532461\\
%	1119	46.0478758350608\\
%	1128	46.1526827278986\\
%	1137	46.2617817364046\\
%	1146	46.3930322014776\\
%	1155	46.4464228781189\\
%	1164	46.4253497756641\\
%	1173	46.4039544459135\\
%	1182	46.3822255583054\\
%	1191	46.3600148894661\\
%	1200	46.3372386754538\\
%	1209	46.313830830644\\
%	1218	46.2897087388972\\
%	1227	46.264775177406\\
%	1236	46.2389200991241\\
%	1245	46.2120206634704\\
%	1254	46.183820595208\\
%	1263	46.1545612187734\\
%	1266	46.1444077139807\\
%	1269	46.1341455754855\\
%	1272	46.1238389148835\\
%	1275	46.1134353606754\\
%	1278	46.102922827118\\
%	1281	46.0922492270348\\
%	1284	46.0815006303075\\
%	1287	46.0707207484309\\
%	1290	46.059948654672\\
%	1293	46.0492143143772\\
%	1296	46.0385352318159\\
%	1299	46.0306515824622\\
%	1302	46.0357036965992\\
%	1305	46.0526408474077\\
%	1308	46.0802707221228\\
%	1311	46.1177865867304\\
%	1314	46.1643682268449\\
%	1317	46.2188803359769\\
%	1320	46.2795190648874\\
%	1323	46.3432081682277\\
%	1326	46.4071408039894\\
%	1329	46.4710740888943\\
%	1332	46.5349079433554\\
%	1335	46.5986607700063\\
%	1338	46.6624091630802\\
%	1341	46.7261888291081\\
%	1344	46.7899997329688\\
%	1347	46.8538417277669\\
%	1350	46.9191264441694\\
%	1353	46.9862908493883\\
%	1362	47.2013885351373\\
%	1371	47.411799326123\\
%	1380	47.6169039271185\\
%	1389	47.7490602233236\\
%	1398	47.7153471008101\\
%	1407	47.6820602707203\\
%	1416	47.647815193036\\
%	1419	47.636059767446\\
%	1422	47.6240864126056\\
%	1425	47.6119232862185\\
%	1428	47.5995581961144\\
%	1431	47.5869900744804\\
%	1434	47.5742193449635\\
%	1437	47.5612478848712\\
%	1440	47.5480778071903\\
%	1443	47.5347061174342\\
%	1446	47.5211190657966\\
%	1449	47.5073391982482\\
%	1452	47.4933919894662\\
%	1455	47.4792998745844\\
%	1458	47.4650884410225\\
%	1461	47.4507866642304\\
%	1464	47.4364271563168\\
%	1467	47.4220455026132\\
%	1470	47.4076788700904\\
%	1473	47.3933640253038\\
%	1476	47.3791349998454\\
%	1479	47.3748791513994\\
%	1482	47.3841959170058\\
%	1485	47.405922276839\\
%	1488	47.438554475581\\
%	1491	47.4797966098221\\
%	1494	47.5249793927708\\
%	1497	47.5705971558005\\
%	1500	47.6166311538441\\
%	1503	47.6631130938895\\
%	1506	47.7100731425974\\
%	1509	47.757547987998\\
%	1512	47.8055786910212\\
%	1515	47.854209536417\\
%	1518	47.9034838192041\\
%	1521	47.9534280259979\\
%	1524	48.0040404648621\\
%	1527	48.0552996300049\\
%	1530	48.109034351242\\
%	1533	48.1678274910005\\
%	1536	48.232723918505\\
%	1539	48.3037297470696\\
%	1542	48.3801552138371\\
%	1545	48.4607421727751\\
%	1548	48.5437887168539\\
%	1551	48.6273656116755\\
%	1554	48.7097014875808\\
%	1557	48.7897172676969\\
%	1560	48.8674237887963\\
%	1563	48.9431577091292\\
%	1566	49.0169623753451\\
%	1569	49.0888759806248\\
%	1572	49.158983256695\\
%	1575	49.2272447534243\\
%	1584	49.4213338301261\\
%	1593	49.6005115906966\\
%	1602	49.7655851268796\\
%	1611	49.9172535938764\\
%	1620	50.0582614065159\\
%	1629	50.194478979075\\
%	1638	50.3264654827028\\
%	1647	50.4546731207848\\
%	1656	50.6026165924107\\
%	1665	50.732879984106\\
%	1674	50.699649507039\\
%	1683	50.6651821927998\\
%	1692	50.6296149467718\\
%	1701	50.5924960637326\\
%	1704	50.5796973414473\\
%	1707	50.5666690683567\\
%	1710	50.5534107472065\\
%	1713	50.5398957865583\\
%	1716	50.5261061222402\\
%	1719	50.5120175767421\\
%	1722	50.4975982626175\\
%	1725	50.4828318617354\\
%	1728	50.4677086057842\\
%	1731	50.4522314913072\\
%	1734	50.4363402902528\\
%	1737	50.4200187686109\\
%	1740	50.4032498994572\\
%	1743	50.3860172087822\\
%	1746	50.3683231897931\\
%	1749	50.3501961844496\\
%	1752	50.331679526109\\
%	1755	50.3128227601282\\
%	1758	50.2936747576082\\
%	1761	50.2742673438237\\
%	1764	50.2546266285273\\
%	1767	50.2347839037944\\
%	1770	50.2147733879499\\
%	1773	50.1946278429686\\
%	1776	50.1743716370528\\
%	1779	50.1537721163698\\
%	1782	50.1331530406597\\
%	1785	50.112605275724\\
%	1788	50.1132799287483\\
%	1791	50.1323557511395\\
%	1794	50.1588433383421\\
%	1797	50.1859047395834\\
%	1800	50.2136232409874\\
%	1803	50.242073659722\\
%	1806	50.2712872944138\\
%	1809	50.301275540528\\
%	1812	50.3320396031692\\
%	1815	50.3677770489616\\
%	1818	50.4115042571351\\
%	1821	50.4645560184852\\
%	1824	50.5275504576559\\
%	1827	50.6003273678402\\
%	1830	50.6818174686157\\
%	1833	50.7701549770073\\
%	1836	50.8629667034719\\
%	1839	50.9577185777248\\
%	1842	51.0520823679759\\
%	1845	51.1443683041365\\
%	1848	51.233989503118\\
%	1851	51.3209877795174\\
%	1860	51.5684101402695\\
%	1869	51.7977170134399\\
%	1878	52.010319380632\\
%	1887	52.2071618933752\\
%	1896	52.3890153608408\\
%	1905	52.5566119329027\\
%	1914	52.7106375258974\\
%	1923	52.8517216667744\\
%	1932	52.9853365751643\\
%	1941	53.1145943068311\\
%	1950	53.2400153358599\\
%	1959	53.3620191557724\\
%	1968	53.4809523346721\\
%	1977	53.5971059071849\\
%	1986	53.7107271853844\\
%	1995	53.822028508532\\
%	2004	53.9311938527021\\
%	2013	54.0383839096234\\
%	2022	54.1437400484807\\
%	2031	54.2473874480577\\
%	2040	54.3494376028981\\
%	2049	54.4499903504516\\
%	2058	54.549135511721\\
%	2067	54.6469538167388\\
%	2076	54.7435171985282\\
%	2085	54.8388901568626\\
%	2094	54.9331322719656\\
%	2103	55.0262993698443\\
%	2112	55.1184432407837\\
%	2121	55.2096116538033\\
%	2130	55.2998487737183\\
%	2139	55.3891958253334\\
%	2148	55.4776922619603\\
%	2157	55.5653760911078\\
%	2166	55.6522824668247\\
%	2175	55.7384429314461\\
%	2184	55.8238863441126\\
%	2193	55.9086396958693\\
%	2202	55.9927283345503\\
%	2211	56.0761760376314\\
%	2220	56.1590048138845\\
%	2229	56.2412348392825\\
%	2238	56.3228851532913\\
%	2247	56.4039743111012\\
%	2256	56.4845202489858\\
%	2265	56.5645400318044\\
%	2274	56.6440498561142\\
%	2283	56.7230651104756\\
%	2292	56.8016004304537\\
%	2301	56.8796697488804\\
%	2310	56.9572863418677\\
%	2319	57.034462871005\\
%	2328	57.1112114221236\\
%	2337	57.1875435409635\\
%	2346	57.2634702660428\\
%	2355	57.3390021587495\\
%	2364	57.4141493282986\\
%	2373	57.4889214535327\\
%	2382	57.5633278113152\\
%	2391	57.6373773078929\\
%	2400	57.711078500236\\
%	2409	57.7844396107213\\
%	2418	57.8574685432563\\
%	2427	57.9301729000175\\
%	2436	58.0025599971067\\
%	2445	58.0746368791879\\
%	2454	58.1464103331853\\
%	2463	58.2178869011075\\
%	2472	58.2890728920235\\
%	2481	58.3599743931797\\
%	2490	58.4305972802211\\
%	2499	58.5009472268338\\
%	2508	58.5710297593437\\
%	2517	58.6408504072062\\
%	2526	58.7104147287456\\
%	2535	58.7797280467054\\
%	2544	58.8487952835422\\
%	2553	58.9176210949149\\
%	2562	59.0063453748771\\
%	2571	59.0856902919884\\
%	2580	59.0566111486508\\
%	2589	59.0200211286092\\
%	2598	58.9828984785968\\
%	2607	58.9452394353411\\
%	2616	58.9069397000407\\
%	2625	58.8679276686202\\
%	2634	58.8281446470459\\
%	2643	58.7875251459931\\
%	2652	58.7459941159569\\
%	2661	58.7034652762702\\
%	2670	58.6598389936252\\
%	2679	58.6149981704631\\
%	2688	58.5688022976069\\
%	2697	58.5210807905192\\
%	2706	58.4716242660793\\
%	2715	58.4201713316114\\
%	2724	58.366388971467\\
%	2733	58.3098314719136\\
%	2742	58.2498772333203\\
%	2751	58.1856601530455\\
%	2760	58.1160394450636\\
%	2763	58.0912529523023\\
%	2766	58.0655246408433\\
%	2769	58.0387970023486\\
%	2772	58.0109165467314\\
%	2775	57.9817118577609\\
%	2778	57.9509564312882\\
%	2781	57.9184647690062\\
%	2784	57.8841591163337\\
%	2787	57.8480506612245\\
%	2790	57.8102214327278\\
%	2793	57.7707915171205\\
%	2796	57.729869802312\\
%	2799	57.6876306291942\\
%	2802	57.6444794894638\\
%	2805	57.6010258160832\\
%	2808	57.5580572638184\\
%	2811	57.512963886904\\
%	2814	57.4906717032415\\
%	2817	57.4700612869126\\
%	2820	57.4539292010126\\
%	2823	57.4473809909577\\
%	2826	57.4524105303489\\
%	2829	57.4702701244836\\
%	2832	57.5014864032746\\
%	2835	57.5459353991616\\
%	2838	57.6026737107268\\
%	2841	57.6699521575645\\
%	2844	57.7455745097809\\
%	2847	57.8273502023383\\
%	2850	57.9134726638747\\
%	2853	58.002481539328\\
%	2856	58.0931336545549\\
%	2859	58.1844198701596\\
%	2862	58.275572979492\\
%	2865	58.3660628216043\\
%	2868	58.4555661802178\\
%	2871	58.5438721637579\\
%	2874	58.6307476754392\\
%	2877	58.7159274347285\\
%	2880	58.7991874062425\\
%	2883	58.8803778618285\\
%	2886	58.9594304979929\\
%	2889	59.0363664538237\\
%	2892	59.1112800239141\\
%	2895	59.1843013405649\\
%	2898	59.2555704951103\\
%	2901	59.3252166182442\\
%	2904	59.3933279931816\\
%	2907	59.4599241866023\\
%	2910	59.5249480518628\\
%	2913	59.5882969602714\\
%	2916	59.6499477732693\\
%	2919	59.7100609306354\\
%	2922	59.7687812660972\\
%	2925	59.8260681042444\\
%	2928	59.8818932645421\\
%	2931	59.9362484623879\\
%	2934	59.9891357697179\\
%	2937	60.0405604324075\\
%	2940	60.0916534650147\\
%	2949	60.2418583680642\\
%	2958	60.4046235577446\\
%	2967	60.5073046501313\\
%	2976	60.4513263051924\\
%	2985	60.3932608041925\\
%	2994	60.3329598866285\\
%	3003	60.2692829579695\\
%	3012	60.2006506562702\\
%	3015	60.1764039914749\\
%	3018	60.1513025075461\\
%	3021	60.1252960390021\\
%	3024	60.0982588404867\\
%	3027	60.0701010976018\\
%	3030	60.0407338654042\\
%	3033	60.0100085545384\\
%	3036	59.9776573259782\\
%	3039	59.9433899872511\\
%	3042	59.9070401180112\\
%	3045	59.8685706088594\\
%	3048	59.8280423336108\\
%	3051	59.7856798174962\\
%	3054	59.7419150484409\\
%	3057	59.6972246225728\\
%	3060	59.6519862043786\\
%	3063	59.6066607454968\\
%	3066	59.5616765288828\\
%	3069	59.520611216221\\
%	3072	59.4997287092066\\
%	3075	59.4809032666609\\
%	3078	59.4724471784925\\
%	3081	59.4778218201473\\
%	3084	59.5011245880808\\
%	3087	59.5453241921175\\
%	3090	59.6110413300365\\
%	3093	59.6961204896455\\
%	3096	59.7955725155562\\
%	3099	59.8976111432387\\
%	3102	59.9898522445128\\
%	3105	60.0462083664766\\
%	3114	59.9816095453932\\
%	3117	59.9505829393196\\
%	3120	59.9182313952659\\
%	3123	59.8846446873674\\
%	3126	59.8507962601876\\
%	3129	59.8336656690331\\
%	3132	59.8345113725377\\
%	3135	59.8496585766226\\
%	3138	59.8668378361463\\
%	3141	59.8846554751873\\
%	3144	59.9031423455882\\
%	3147	59.9223332567817\\
%	3150	59.9422519179113\\
%	3153	59.9628971229291\\
%	3156	59.9886162576625\\
%	3159	60.0243067864945\\
%	3162	60.072188145811\\
%	3165	60.1330040657918\\
%	3168	60.2058000133693\\
%	3171	60.2879353239125\\
%	3174	60.375710665667\\
%	3177	60.4653081502222\\
%	3180	60.5537460123709\\
%	3183	60.6396280198727\\
%	3186	60.7232836954588\\
%	3189	60.8048119638589\\
%	3198	61.0371919878887\\
%	3207	61.2525718261631\\
%	3216	61.4518871591924\\
%	3225	61.636016949995\\
%	3234	61.8058281199947\\
%	3243	61.9621500530336\\
%	3252	62.105777456559\\
%	3261	62.2529005084819\\
%	3264	62.3058325295358\\
%	3267	62.3596997873895\\
%	3270	62.4131582189546\\
%	3273	62.4661143878735\\
%	3276	62.5184560461018\\
%	3279	62.5701125492975\\
%	3282	62.6210144329875\\
%	3285	62.6711043162663\\
%	3288	62.7203525310401\\
%	3291	62.7687689330116\\
%	3294	62.8164139781644\\
%	3297	62.8633738954349\\
%	3300	62.9097041379483\\
%	3303	62.9554076882296\\
%	3306	63.0004491352901\\
%	3309	63.044766930473\\
%	3312	63.0882806293675\\
%	3315	63.1308974443672\\
%	3318	63.172517970399\\
%	3321	63.2130409665934\\
%	3324	63.2523672161698\\
%	3327	63.290330860456\\
%	3330	63.3270056245536\\
%	3333	63.3622989556731\\
%	3342	63.4638199546515\\
%	3351	63.5630289870448\\
%	3360	63.6602227311962\\
%	3369	63.7556261570001\\
%	3378	63.8493844949904\\
%	3387	63.9416120341089\\
%	3396	64.0324020228568\\
%	3405	64.1218334142637\\
%	3414	64.2099787196983\\
%	3423	64.2969080408487\\
%	3432	64.3826893602646\\
%	3441	64.4673860094639\\
%	3450	64.5510558653185\\
%	3459	64.6337518964724\\
%	3468	64.7155227533073\\
%	3477	64.7964132469892\\
%	3486	64.8764646898206\\
%	3495	64.9557150448288\\
%	3504	65.0399568136814\\
%	3513	65.1460445844885\\
%	3522	65.1726900599798\\
%	3531	65.1264836237205\\
%	3540	65.0796299714415\\
%	3549	65.031911778006\\
%	3558	64.9829961416441\\
%	3567	64.9326666476301\\
%	3576	64.880753504923\\
%	3585	64.8270581348642\\
%	3594	64.7713498893149\\
%	3603	64.7133584242972\\
%	3612	64.6527664181167\\
%	3621	64.5891353364244\\
%	3630	64.5224897605805\\
%	3633	64.4993476048629\\
%	3636	64.4758190027455\\
%	3639	64.4520264487364\\
%	3642	64.4279463571574\\
%	3645	64.4036037172992\\
%	3648	64.3789863332729\\
%	3651	64.3542117387675\\
%	3654	64.3293443902428\\
%	3657	64.3044407275272\\
%	3660	64.2795471280081\\
%	3663	64.2546980056579\\
%	3666	64.2328965858759\\
%	3669	64.2240836614707\\
%	3672	64.2271881057945\\
%	3675	64.2409728337799\\
%	3678	64.2645934752205\\
%	3681	64.297229156895\\
%	3684	64.3377846569742\\
%	3687	64.384496485269\\
%	3690	64.4342622124767\\
%	3693	64.4843887871601\\
%	3696	64.5346349824457\\
%	3699	64.5848979088565\\
%	3702	64.6352000414535\\
%	3705	64.6856282305534\\
%	3708	64.7362273015357\\
%	3711	64.7870024944067\\
%	3714	64.8379558588638\\
%	3717	64.8906452620816\\
%	3720	64.9454772408413\\
%	3729	65.1240583526835\\
%	3738	65.2987323868768\\
%	3747	65.4689505632328\\
%	3756	65.5669021632351\\
%	3765	65.4992376344959\\
%	3774	65.4315686371027\\
%	3783	65.3617903542891\\
%	3786	65.3377885550323\\
%	3789	65.3133299865505\\
%	3792	65.2884617377053\\
%	3795	65.2631452294238\\
%	3798	65.2373719824477\\
%	3801	65.2111371967006\\
%	3804	65.1844397721768\\
%	3807	65.1572796059101\\
%	3810	65.1296474779087\\
%	3813	65.1015210113554\\
%	3816	65.0729252656049\\
%	3819	65.0439080112864\\
%	3822	65.0145252051514\\
%	3825	64.9848409874249\\
%	3828	64.95492694739\\
%	3831	64.9248563542321\\
%	3834	64.8946934803294\\
%	3837	64.864494794849\\
%	3840	64.834318098009\\
%	3843	64.8042250886321\\
%	3846	64.7847837653654\\
%	3849	64.7790744372112\\
%	3852	64.78591791986\\
%	3855	64.803746328866\\
%	3858	64.8301310057133\\
%	3861	64.8600069062774\\
%	3864	64.890445519421\\
%	3867	64.921436190302\\
%	3870	64.9530000629226\\
%	3873	64.9851483251125\\
%	3876	65.0178944650124\\
%	3879	65.0512581800439\\
%	3882	65.0852698530953\\
%	3885	65.1199730163045\\
%	3888	65.1554088458278\\
%	3891	65.191592667307\\
%	3894	65.2285106541842\\
%	3897	65.2688086712993\\
%	3900	65.3147315892149\\
%	3903	65.3670409327959\\
%	3906	65.4255906888557\\
%	3909	65.4895947978991\\
%	3912	65.5577158840596\\
%	3915	65.6281944024167\\
%	3918	65.6990919506451\\
%	3921	65.76870583142\\
%	3924	65.8361583725416\\
%	3927	65.9017503703753\\
%	3930	65.9656061089187\\
%	3933	66.0277485958876\\
%	3936	66.0881998967753\\
%	3939	66.146983856895\\
%	3942	66.2041516135512\\
%	3945	66.2596653459922\\
%	3954	66.4167194174691\\
%	3963	66.5604772295071\\
%	3972	66.6916255026772\\
%	3981	66.8107321261284\\
%	3990	66.9231767930616\\
%	3999	67.0318981395003\\
%	4008	67.1372842059281\\
%	4017	67.239696845438\\
%	4026	67.3394407109958\\
%	4029	67.3834212825002\\
%	4032	67.4082180397044\\
%	4035	67.3896310947044\\
%	4044	67.3320800743431\\
%	4053	67.2729473276859\\
%	4062	67.2114354244483\\
%	4065	67.1902454839354\\
%	4068	67.1686783504039\\
%	4071	67.1467405066903\\
%	4074	67.1243991005177\\
%	4077	67.1016302280985\\
%	4080	67.0784047735881\\
%	4083	67.0546904551135\\
%	4086	67.0304462188994\\
%	4089	67.0056165678421\\
%	4092	66.980157210368\\
%	4095	66.9540306364287\\
%	4098	66.9272064161209\\
%	4101	66.8996022820557\\
%	4104	66.8711884943891\\
%	4107	66.8419421772455\\
%	4110	66.8118481054282\\
%	4113	66.7809181844258\\
%	4116	66.7491978815497\\
%	4119	66.7167526244897\\
%	4122	66.683655785258\\
%	4125	66.6499762827035\\
%	4128	66.6157571384489\\
%	4131	66.5810384765754\\
%	4134	66.5458763860758\\
%	4137	66.5103365271521\\
%	4140	66.4744820775017\\
%	4143	66.4383586589956\\
%	4146	66.4017588173542\\
%	4149	66.365050965515\\
%	4152	66.3283899804516\\
%	4155	66.312606650497\\
%	4158	66.3153727360195\\
%	4161	66.3261070578264\\
%	4164	66.337543508412\\
%	4167	66.3497126295063\\
%	4170	66.3626582420358\\
%	4173	66.3764012954453\\
%	4176	66.3909537992295\\
%	4179	66.4063224776496\\
%	4182	66.4265102375471\\
%	4185	66.4547335456559\\
%	4188	66.4924367762337\\
%	4191	66.5403216880072\\
%	4194	66.5983032465532\\
%	4197	66.6653707582465\\
%	4200	66.7396942397744\\
%	4203	66.8189152317521\\
%	4206	66.9004992372148\\
%	4209	66.9821092858504\\
%	4212	67.0620447862087\\
%	4215	67.13970141121\\
%	4218	67.2150971794456\\
%	4227	67.4294582790905\\
%	4236	67.6278069207385\\
%	4245	67.8111664954084\\
%	4254	67.9802202193762\\
%	4263	68.1355479036074\\
%	4272	68.2777260521852\\
%	4281	68.4073109366439\\
%	4290	68.524824006705\\
%	4299	68.6356364671663\\
%	4308	68.7427710419455\\
%	4317	68.846671256941\\
%	4326	68.9476940416997\\
%	4335	69.0461338316623\\
%	4344	69.1422375368861\\
%	4353	69.2362147094231\\
%	4362	69.3282450631021\\
%	4371	69.4184841453059\\
%	4380	69.5070676889016\\
%	4389	69.5941150024359\\
%	4398	69.6797316469971\\
%	4407	69.7640115755602\\
%	4416	69.8470388615172\\
%	4425	69.9288890965107\\
%	4434	70.0096301868652\\
%	4443	70.0893226205456\\
%	4452	70.1680206192413\\
%	4461	70.2457742409343\\
%	4470	70.3226303583564\\
%	4479	70.3986324342857\\
%	4488	70.4738205417287\\
%	4497	70.5482317171258\\
%	4506	70.6219005173064\\
%	4515	70.6948599932233\\
%	4524	70.7671419635295\\
%	4533	70.8387758513319\\
%	4542	70.9097880600564\\
%	4551	70.9802027467541\\
%	4560	71.0500425002744\\
%	4569	71.119328529798\\
%	4578	71.1880807271458\\
%	4587	71.2563175043894\\
%	4596	71.3240557426143\\
%	4605	71.3913113698636\\
%	4614	71.4580999020005\\
%	4623	71.5244363320551\\
%	4632	71.5903349221347\\
%	4641	71.6558092068646\\
%	4650	71.7208720440699\\
%	4659	71.7855356609871\\
%	4668	71.8498116964824\\
%	4677	71.9137112396898\\
%	4686	71.9772448654367\\
%	4695	72.0404226667793\\
%	4704	72.1032542849313\\
%	4713	72.1657489368377\\
%	4722	72.2279154085692\\
%	4731	72.2897622574114\\
%};
%% Cooling fluid 1 temperature
%\addplot [color=black, line width=1pt, loosely dashed]
%table[row sep=crcr]{%
%0	30\\
%9	30.0001881487597\\
%18	30.0007482978354\\
%27	30.001674396397\\
%36	30.0029605976644\\
%45	30.0046012492232\\
%54	30.0065908829418\\
%63	30.0089242057182\\
%72	30.0115960908234\\
%81	30.0146015697954\\
%90	30.0179358248421\\
%99	30.0215941817132\\
%108	30.0255721029935\\
%117	30.0298651817618\\
%126	30.0344691355703\\
%135	30.0393798010747\\
%144	30.0445931352795\\
%153	30.0501052240586\\
%162	30.0559122744768\\
%171	30.0620105869135\\
%180	30.0683965414591\\
%189	30.0750713620387\\
%198	30.0820576830764\\
%207	30.0893330752071\\
%216	30.0967657292566\\
%225	30.1042824885007\\
%234	30.1119183939516\\
%243	30.1197088213882\\
%252	30.1276834976759\\
%261	30.1358627485761\\
%270	30.1442628215415\\
%279	30.1529022484533\\
%288	30.1618022930779\\
%297	30.1709874360822\\
%306	30.1804860918364\\
%315	30.1903318611963\\
%324	30.2005651649693\\
%333	30.2112351585959\\
%342	30.2224024300285\\
%351	30.2341430774447\\
%360	30.2465554787726\\
%369	30.2597737433903\\
%378	30.2739796427169\\
%387	30.2894307467122\\
%390	30.2949276141021\\
%393	30.30062555305\\
%396	30.3065386286567\\
%399	30.3127009870378\\
%402	30.3191431644469\\
%405	30.3258981367294\\
%408	30.3330127992329\\
%411	30.3405488447815\\
%414	30.3485598196691\\
%417	30.3570745453853\\
%420	30.366101133418\\
%423	30.3756309511855\\
%426	30.3856465716904\\
%429	30.3961346971977\\
%432	30.4070682203096\\
%435	30.4183674197712\\
%438	30.4299252568344\\
%441	30.4416894570631\\
%444	30.4536960991274\\
%447	30.4659797481158\\
%450	30.4785465923157\\
%453	30.4914052121125\\
%456	30.5044834744416\\
%459	30.5175851345634\\
%462	30.5305073305697\\
%465	30.5431720507098\\
%468	30.5555787598848\\
%471	30.567713052178\\
%474	30.5795443668327\\
%477	30.5910564981196\\
%480	30.6022660396318\\
%483	30.6132326093185\\
%486	30.6240314527461\\
%489	30.6347088063853\\
%492	30.6452802434904\\
%495	30.6557531941182\\
%498	30.6661374404918\\
%501	30.6764480937978\\
%504	30.6866999038187\\
%507	30.6968958451513\\
%510	30.7070274309653\\
%513	30.7170833573627\\
%516	30.7270539369798\\
%519	30.7369327461349\\
%522	30.7467184125575\\
%525	30.7564143572806\\
%528	30.7660266388257\\
%531	30.7755628885756\\
%534	30.7850329326433\\
%537	30.7944528934492\\
%540	30.8038482275621\\
%543	30.813243653404\\
%546	30.8226508686239\\
%549	30.8320702065558\\
%552	30.8414968473768\\
%555	30.8509222950063\\
%558	30.8603360689212\\
%561	30.8697303997207\\
%564	30.8791018432456\\
%567	30.8884489472849\\
%570	30.8977706419811\\
%573	30.9070660488338\\
%576	30.9163370377629\\
%579	30.9255903957241\\
%588	30.9533506729952\\
%597	30.9813151823849\\
%606	31.0095451092011\\
%615	31.03819853284\\
%624	31.0678192258419\\
%633	31.0990062688825\\
%642	31.1324275604073\\
%645	31.1442227220428\\
%648	31.1564166357751\\
%651	31.1690345620715\\
%654	31.1821373186797\\
%657	31.1957776711299\\
%660	31.210003923469\\
%663	31.2248632760463\\
%666	31.240426509395\\
%669	31.2568133302286\\
%672	31.27415331237\\
%675	31.2925235057265\\
%678	31.3119425338269\\
%681	31.3323825916647\\
%684	31.3537650321383\\
%687	31.3759808436636\\
%690	31.3989264567746\\
%693	31.4224463413051\\
%696	31.4462592262477\\
%699	31.470100075041\\
%702	31.4937985506578\\
%705	31.5171709037863\\
%708	31.5400747483326\\
%711	31.5624482037877\\
%714	31.5842686678377\\
%717	31.6055335011326\\
%720	31.6262277561744\\
%723	31.6463118998834\\
%726	31.6657181468004\\
%729	31.6843813543288\\
%732	31.702317063166\\
%735	31.7197124568157\\
%738	31.736844526647\\
%747	31.7882189654748\\
%750	31.8059750985268\\
%753	31.82425992771\\
%756	31.8427315217374\\
%759	31.8613587644609\\
%762	31.8799622635126\\
%765	31.898417459606\\
%768	31.9166634788155\\
%771	31.9346887386231\\
%774	31.9525173806293\\
%777	31.9701895138908\\
%780	31.9877470361269\\
%783	32.0052177941118\\
%786	32.0226053881728\\
%789	32.0398857482458\\
%792	32.0570115343702\\
%795	32.073933070591\\
%798	32.0906156224737\\
%801	32.1070336575097\\
%804	32.1231555168199\\
%807	32.1389458168912\\
%810	32.1543790421142\\
%813	32.1694539081007\\
%816	32.1842075897964\\
%819	32.1987102695708\\
%822	32.2129895020258\\
%831	32.2546623119283\\
%840	32.2949276530551\\
%849	32.3340231023353\\
%858	32.3721259918645\\
%867	32.409386054577\\
%876	32.4459299372618\\
%885	32.4818732024774\\
%894	32.5174038710206\\
%897	32.5292212913351\\
%900	32.541049314503\\
%903	32.5528665775923\\
%906	32.5646663813578\\
%909	32.5764330951093\\
%912	32.5881526562736\\
%915	32.5998140505088\\
%918	32.611410633516\\
%921	32.6229417539086\\
%924	32.6344157694129\\
%927	32.6458537435971\\
%930	32.6572844798538\\
%933	32.6687311498705\\
%936	32.6802055319835\\
%939	32.6917108497631\\
%942	32.7032443213191\\
%945	32.7147985492791\\
%948	32.7263628080548\\
%951	32.7379242024119\\
%954	32.7494686694553\\
%957	32.7609818286301\\
%960	32.7724504847164\\
%963	32.7838723244255\\
%966	32.7952433910547\\
%975	32.8290845819503\\
%984	32.8626059615003\\
%993	32.8958677219915\\
%1002	32.9289140082403\\
%1011	32.9617794772558\\
%1020	32.9944862284196\\
%1029	33.0270480373711\\
%1038	33.0594750747741\\
%1047	33.0917767892444\\
%1056	33.1239631516354\\
%1065	33.1560446523019\\
%1074	33.1880313152677\\
%1083	33.2199322878214\\
%1092	33.2517559095481\\
%1101	33.2835098148455\\
%1110	33.3152010107473\\
%1119	33.3468359141122\\
%1128	33.3784203227136\\
%1137	33.4099711999876\\
%1146	33.4415833243022\\
%1155	33.4733206388218\\
%1164	33.5051865744234\\
%1173	33.5373308640501\\
%1182	33.5700103167349\\
%1191	33.6034515402718\\
%1200	33.6378092452287\\
%1209	33.673196939635\\
%1218	33.7097457834766\\
%1227	33.7476157333989\\
%1236	33.7870035203359\\
%1245	33.8281362592129\\
%1254	33.8711815313229\\
%1263	33.9162929059044\\
%1266	33.9318608821546\\
%1269	33.9476884570469\\
%1272	33.9637200072038\\
%1275	33.9799436050369\\
%1278	33.9963404516156\\
%1281	34.0128863922927\\
%1284	34.0295402760783\\
%1287	34.0462489164649\\
%1290	34.062960131173\\
%1293	34.079631249382\\
%1296	34.0962374765632\\
%1299	34.1127791840272\\
%1302	34.1292807107777\\
%1305	34.1457746301034\\
%1308	34.1622895040022\\
%1311	34.1788509097789\\
%1314	34.19547787129\\
%1317	34.2121697413269\\
%1320	34.2288978035476\\
%1323	34.2456163999388\\
%1326	34.2622763730408\\
%1329	34.278831557676\\
%1332	34.2952555466495\\
%1335	34.3115567770781\\
%1338	34.3277595893476\\
%1341	34.3438774651995\\
%1344	34.3599146195382\\
%1347	34.3758751850537\\
%1350	34.3917715178582\\
%1353	34.4075835319257\\
%1362	34.4545041753699\\
%1371	34.5008412863624\\
%1380	34.546812133641\\
%1389	34.5925734086698\\
%1398	34.63804017152\\
%1407	34.6836723778598\\
%1416	34.7304830287166\\
%1419	34.7465537206761\\
%1422	34.762923421066\\
%1425	34.7795606655227\\
%1428	34.7964877345843\\
%1431	34.8137088115488\\
%1434	34.8312245400608\\
%1437	34.8490322726106\\
%1440	34.8671261277973\\
%1443	34.885497292636\\
%1446	34.9041346525299\\
%1449	34.923024381675\\
%1452	34.9421481650461\\
%1455	34.961481776748\\
%1458	34.9809945558335\\
%1461	35.0006493639021\\
%1464	35.020403105934\\
%1467	35.0402079899402\\
%1470	35.0600136038114\\
%1473	35.0797697283155\\
%1476	35.0994297988429\\
%1479	35.1189667805689\\
%1482	35.1383824273129\\
%1485	35.1576890159936\\
%1488	35.1768904444254\\
%1491	35.1959811579314\\
%1494	35.2149563670472\\
%1497	35.2338180890602\\
%1500	35.2525726814461\\
%1503	35.2712298577764\\
%1506	35.2898037224181\\
%1509	35.3083109773222\\
%1512	35.3267690692039\\
%1515	35.345195767273\\
%1518	35.3636076186401\\
%1521	35.3820142924828\\
%1524	35.4004149690929\\
%1527	35.4188019877339\\
%1530	35.4371637664722\\
%1533	35.4554840483634\\
%1536	35.4737402828144\\
%1539	35.4919003998242\\
%1542	35.5099244092204\\
%1545	35.5277718235855\\
%1548	35.5454052489484\\
%1551	35.5627926845578\\
%1554	35.5799177903343\\
%1557	35.596788236052\\
%1560	35.6134247772096\\
%1563	35.629844582761\\
%1566	35.6460589287094\\
%1569	35.662077278039\\
%1572	35.6779190996684\\
%1575	35.6935753321783\\
%1584	35.7395078454785\\
%1593	35.7841278852315\\
%1602	35.8275884658799\\
%1611	35.8700043694622\\
%1620	35.9114787154112\\
%1629	35.9521170042064\\
%1638	35.9920201733087\\
%1647	36.0312699462021\\
%1656	36.0700336002229\\
%1665	36.1086393621382\\
%1674	36.1473327730878\\
%1683	36.1865078353179\\
%1692	36.2268355149801\\
%1701	36.2689025472139\\
%1704	36.2834073984307\\
%1707	36.2981723002667\\
%1710	36.313198016495\\
%1713	36.3285157179782\\
%1716	36.3441474959395\\
%1719	36.3601168645879\\
%1722	36.3764473443615\\
%1725	36.3931622276311\\
%1728	36.4102872085007\\
%1731	36.4278543871614\\
%1734	36.445893975827\\
%1737	36.464427183184\\
%1740	36.483476511604\\
%1743	36.5030642047334\\
%1746	36.5231914239571\\
%1749	36.5438303778635\\
%1752	36.5649363982343\\
%1755	36.5864571781306\\
%1758	36.6083381823803\\
%1761	36.6305333790676\\
%1764	36.6530072274243\\
%1767	36.6757243308895\\
%1770	36.6986464354283\\
%1773	36.7217369270324\\
%1776	36.7449688053359\\
%1779	36.7683023548938\\
%1782	36.7916618558989\\
%1785	36.814944575503\\
%1788	36.8380606932622\\
%1791	36.8609566540762\\
%1794	36.8836247790677\\
%1797	36.9061201327426\\
%1800	36.9285171989509\\
%1803	36.9508629484531\\
%1806	36.9731745853239\\
%1809	36.9954536084487\\
%1812	37.0176942487809\\
%1815	37.0398753941409\\
%1818	37.0619519749945\\
%1821	37.0838642429331\\
%1824	37.1055503307597\\
%1827	37.1269523657186\\
%1830	37.1480195922328\\
%1833	37.1687096097742\\
%1836	37.1889874694503\\
%1839	37.2088257510331\\
%1842	37.2282065495586\\
%1845	37.2471239371352\\
%1848	37.2655974730329\\
%1851	37.283651314817\\
%1860	37.335858244015\\
%1869	37.3857721416353\\
%1878	37.4338265337625\\
%1887	37.4802928456317\\
%1896	37.5253619450534\\
%1905	37.5691868136026\\
%1914	37.6118933833717\\
%1923	37.6535852983699\\
%1932	37.6943692406873\\
%1941	37.7343610656601\\
%1950	37.7736619540853\\
%1959	37.8123534037398\\
%1968	37.8505029173145\\
%1977	37.8881673565832\\
%1986	37.925395154011\\
%1995	37.9622279634722\\
%2004	37.9987019157315\\
%2013	38.0348485891694\\
%2022	38.0706957713137\\
%2031	38.106268064024\\
%2040	38.1415873700254\\
%2049	38.1766732881603\\
%2058	38.2115434322187\\
%2067	38.2462135441544\\
%2076	38.2806974131964\\
%2085	38.3150071945524\\
%2094	38.3491541746943\\
%2103	38.3831490948431\\
%2112	38.417001969232\\
%2121	38.4507220125371\\
%2130	38.4843177209293\\
%2139	38.5177970552313\\
%2148	38.5511678263188\\
%2157	38.5844377812421\\
%2166	38.6176140364134\\
%2175	38.6507027411351\\
%2184	38.683709382079\\
%2193	38.7166390585963\\
%2202	38.749496540645\\
%2211	38.7822862712802\\
%2220	38.8150122642108\\
%2229	38.8476780528325\\
%2238	38.8802869422442\\
%2247	38.9128422533685\\
%2256	38.9453472590591\\
%2265	38.9778050711473\\
%2274	39.0102186286957\\
%2283	39.0425907100811\\
%2292	39.0749239440128\\
%2301	39.1072208196006\\
%2310	39.1394836955702\\
%2319	39.1717148087127\\
%2328	39.2039162816455\\
%2337	39.2360901299519\\
%2346	39.2682382687589\\
%2355	39.3003625187035\\
%2364	39.3324646102244\\
%2373	39.364546186943\\
%2382	39.3966088122715\\
%2391	39.428653977757\\
%2400	39.4606831075443\\
%2409	39.4926975602821\\
%2418	39.5246986319231\\
%2427	39.5566875590639\\
%2436	39.5886655220772\\
%2445	39.6206336480401\\
%2454	39.6525930134791\\
%2463	39.6845446469384\\
%2472	39.7164895313678\\
%2481	39.7484286062966\\
%2490	39.7803627697564\\
%2499	39.8122928801114\\
%2508	39.8442197785689\\
%2517	39.8761443561071\\
%2526	39.908067564679\\
%2535	39.9399902950721\\
%2544	39.9719132982397\\
%2553	40.0038372395802\\
%2562	40.0358023323995\\
%2571	40.0678754537059\\
%2580	40.1000177148903\\
%2589	40.1322273476726\\
%2598	40.1646439448657\\
%2607	40.1974138455066\\
%2616	40.2306639495183\\
%2625	40.2644741458889\\
%2634	40.2988925860575\\
%2643	40.3339718435287\\
%2652	40.3697721860982\\
%2661	40.4063628753681\\
%2670	40.443823846969\\
%2679	40.4822490544236\\
%2688	40.5217513154629\\
%2697	40.5624676713765\\
%2706	40.6045663729548\\
%2715	40.6482574948874\\
%2724	40.6938095250392\\
%2733	40.7415837492669\\
%2742	40.7920901663149\\
%2751	40.8459967502909\\
%2760	40.9042881148498\\
%2763	40.9249872352298\\
%2766	40.9464424535977\\
%2769	40.9686997641618\\
%2772	40.9918841974898\\
%2775	41.0161346034696\\
%2778	41.041634557046\\
%2781	41.0685326672578\\
%2784	41.0968878721282\\
%2787	41.1266859221615\\
%2790	41.1578553938125\\
%2793	41.1902961200973\\
%2796	41.2239220367103\\
%2799	41.2586038142043\\
%2802	41.2940503324555\\
%2805	41.3298963954555\\
%2808	41.3659562252911\\
%2811	41.4023279724582\\
%2814	41.439014400259\\
%2817	41.475915190673\\
%2820	41.5130111266791\\
%2823	41.5500301309599\\
%2826	41.5863550133288\\
%2829	41.6213945168802\\
%2832	41.6549400951704\\
%2835	41.6870112644265\\
%2838	41.7176040434463\\
%2841	41.7466892680731\\
%2844	41.774288666375\\
%2847	41.8005098506337\\
%2850	41.8255563869558\\
%2853	41.8496554886297\\
%2856	41.8729592566986\\
%2859	41.8955473902532\\
%2862	41.9174787900966\\
%2865	41.9388139593208\\
%2868	41.9596208156652\\
%2871	41.9799617670093\\
%2874	41.9998701429545\\
%2877	42.019353000219\\
%2880	42.0384105607704\\
%2883	42.0570454911648\\
%2886	42.0752663104424\\
%2889	42.0930913669632\\
%2892	42.1105476300594\\
%2895	42.1276647785956\\
%2898	42.1444722789853\\
%2901	42.1610001826456\\
%2904	42.1772849899354\\
%2907	42.1933741003293\\
%2910	42.209311859079\\
%2913	42.2251228325128\\
%2916	42.2408147990454\\
%2919	42.2563878631518\\
%2922	42.2718370897417\\
%2925	42.2871543968773\\
%2928	42.3023337697575\\
%2931	42.3173735529511\\
%2934	42.332274190659\\
%2937	42.3470364013096\\
%2940	42.361664919012\\
%2949	42.4048217715035\\
%2958	42.447192204076\\
%2967	42.489313474336\\
%2976	42.5316018555343\\
%2985	42.5745835919684\\
%2994	42.619085200629\\
%3003	42.6659630598126\\
%3012	42.7161521791877\\
%3015	42.7338557655276\\
%3018	42.7521487900948\\
%3021	42.7710647070327\\
%3024	42.7906918468936\\
%3027	42.811091412038\\
%3030	42.8323231464845\\
%3033	42.8544890654168\\
%3036	42.8777758957952\\
%3039	42.9023845727085\\
%3042	42.9284254786995\\
%3045	42.9559157660802\\
%3048	42.9848034119046\\
%3051	43.014922880702\\
%3054	43.0459688403854\\
%3057	43.0776209741282\\
%3060	43.109669520889\\
%3063	43.1419637240301\\
%3066	43.1743485818768\\
%3069	43.2065373286091\\
%3072	43.2380640900687\\
%3075	43.2686233136686\\
%3078	43.2981666881881\\
%3081	43.3267305505259\\
%3084	43.3543536134436\\
%3087	43.3810357241769\\
%3090	43.406732338712\\
%3093	43.4313566870009\\
%3096	43.454829806793\\
%3099	43.477191536696\\
%3102	43.4987070767924\\
%3105	43.5197557077119\\
%3114	43.5823269819797\\
%3117	43.603783855371\\
%3120	43.6257939909513\\
%3123	43.6479443615961\\
%3126	43.6701924409675\\
%3129	43.6923145985358\\
%3132	43.7141501929484\\
%3135	43.7356202102658\\
%3138	43.7567131364377\\
%3141	43.7774640621092\\
%3144	43.7979261155651\\
%3147	43.8181527599011\\
%3150	43.8381795819311\\
%3153	43.8580140663688\\
%3156	43.8776321732653\\
%3159	43.8969830976659\\
%3162	43.9160131789211\\
%3165	43.9346851507291\\
%3168	43.9529719802149\\
%3171	43.9708414072867\\
%3174	43.9882594489639\\
%3177	44.0052046975245\\
%3180	44.0216831569748\\
%3183	44.0377430116925\\
%3186	44.0534671833967\\
%3189	44.0688916427976\\
%3198	44.1136011081292\\
%3207	44.1563997627343\\
%3216	44.1976131023289\\
%3225	44.2374838709462\\
%3234	44.2762119317306\\
%3243	44.3139632569771\\
%3252	44.3508851570075\\
%3261	44.3871942696948\\
%3264	44.3992313180438\\
%3267	44.4112600385602\\
%3270	44.4232589094972\\
%3273	44.4352214516553\\
%3276	44.447132270522\\
%3279	44.4589776561121\\
%3282	44.4707470432237\\
%3285	44.4824343153049\\
%3288	44.4940394043879\\
%3291	44.505571276415\\
%3294	44.5170515753769\\
%3297	44.5285095656067\\
%3300	44.5399687125881\\
%3303	44.5514409734239\\
%3306	44.5629297087445\\
%3309	44.5744322795675\\
%3312	44.5859414671795\\
%3315	44.5974467779658\\
%3318	44.6089356093716\\
%3321	44.6203942513113\\
%3324	44.6318087295833\\
%3327	44.6431663140726\\
%3330	44.6544650702637\\
%3333	44.6657012908791\\
%3342	44.6990697984468\\
%3351	44.7320208453831\\
%3360	44.7646198574275\\
%3369	44.7969159058917\\
%3378	44.8289481652377\\
%3387	44.8607426831574\\
%3396	44.8923166910041\\
%3405	44.9236834687424\\
%3414	44.9548553126849\\
%3423	44.9858448445886\\
%3432	45.0166650240329\\
%3441	45.0473281578053\\
%3450	45.077845500183\\
%3459	45.1082273402401\\
%3468	45.1384831207553\\
%3477	45.1686215308391\\
%3486	45.198650558503\\
%3495	45.2285774809015\\
%3504	45.2584212802622\\
%3513	45.2882747811229\\
%3522	45.3181912905723\\
%3531	45.3481617553196\\
%3540	45.378321487764\\
%3549	45.4089076323486\\
%3558	45.4401266107168\\
%3567	45.4721156768756\\
%3576	45.5049720355032\\
%3585	45.5388054081786\\
%3594	45.5737444843862\\
%3603	45.6099451079811\\
%3612	45.6475900426675\\
%3621	45.6868240802562\\
%3630	45.7277988953013\\
%3633	45.7419203798057\\
%3636	45.7562777608054\\
%3639	45.7708091773682\\
%3642	45.7854915709401\\
%3645	45.8002923489671\\
%3648	45.8151770905653\\
%3651	45.830110570402\\
%3654	45.8450584670583\\
%3657	45.8599893532067\\
%3660	45.8748765634315\\
%3663	45.8897003872437\\
%3666	45.9044521271673\\
%3669	45.9191406388347\\
%3672	45.933786787955\\
%3675	45.9484150016428\\
%3678	45.9630548001211\\
%3681	45.9777363937152\\
%3684	45.992472507916\\
%3687	46.0072425462424\\
%3690	46.022001942698\\
%3693	46.0366980501021\\
%3696	46.051279529898\\
%3699	46.0657176348041\\
%3702	46.0800244853146\\
%3705	46.0942311623194\\
%3708	46.1083559421702\\
%3711	46.1224055649934\\
%3714	46.1363857212413\\
%3717	46.1503092571291\\
%3720	46.1641627992951\\
%3729	46.2052696511153\\
%3738	46.2458238873624\\
%3747	46.2859889379904\\
%3756	46.3258984970599\\
%3765	46.3654676746364\\
%3774	46.4050618818636\\
%3783	46.4455191596929\\
%3786	46.4593620879845\\
%3789	46.4734295688953\\
%3792	46.4876950154214\\
%3795	46.502180759516\\
%3798	46.516890327634\\
%3801	46.5318243528539\\
%3804	46.5469807319985\\
%3807	46.5623555345453\\
%3810	46.5779459339303\\
%3813	46.5937493775675\\
%3816	46.6097553908633\\
%3819	46.6259412932753\\
%3822	46.6422759741662\\
%3825	46.6587232521681\\
%3828	46.675242535933\\
%3831	46.6917924662345\\
%3834	46.7083369549858\\
%3837	46.7248445398512\\
%3840	46.7412833942684\\
%3843	46.7576200477146\\
%3846	46.7738330641748\\
%3849	46.7899203364583\\
%3852	46.8058866210279\\
%3855	46.8217343241395\\
%3858	46.8374628677516\\
%3861	46.8530740293699\\
%3864	46.8685744274351\\
%3867	46.8839724230988\\
%3870	46.8992763147783\\
%3873	46.9144949036255\\
%3876	46.9296381643049\\
%3879	46.9447180199274\\
%3882	46.9597501243467\\
%3885	46.9747545296835\\
%3888	46.9897488128851\\
%3891	47.0047388087816\\
%3894	47.0197184787984\\
%3897	47.0346732660555\\
%3900	47.0495822621485\\
%3903	47.0644213559441\\
%3906	47.0791656703554\\
%3909	47.0937907802473\\
%3912	47.1082732968577\\
%3915	47.1225912680065\\
%3918	47.1367256480335\\
%3921	47.1506654912821\\
%3924	47.16441288808\\
%3927	47.1779793655504\\
%3930	47.1913758316676\\
%3933	47.2046094411393\\
%3936	47.2176863528719\\
%3939	47.2306124239145\\
%3942	47.2433990866157\\
%3945	47.256037370388\\
%3954	47.2931518390727\\
%3963	47.329261266935\\
%3972	47.364492275473\\
%3981	47.3989357355727\\
%3990	47.4326702644305\\
%3999	47.465771887155\\
%4008	47.4983038524165\\
%4017	47.5303313640728\\
%4026	47.5619055742819\\
%4029	47.5723426527425\\
%4032	47.5827691265479\\
%4035	47.5932110606995\\
%4044	47.6247589750088\\
%4053	47.6569030115957\\
%4062	47.6901073945944\\
%4065	47.7014951739283\\
%4068	47.7130591451662\\
%4071	47.7247943506885\\
%4074	47.7367167912322\\
%4077	47.7488375966058\\
%4080	47.7611709026403\\
%4083	47.7737325760428\\
%4086	47.7865401604555\\
%4089	47.7996141567943\\
%4092	47.8129779875115\\
%4095	47.8266562515305\\
%4098	47.8406756834287\\
%4101	47.8550588912292\\
%4104	47.8698184605588\\
%4107	47.8849632258729\\
%4110	47.9004978992159\\
%4113	47.9164131583782\\
%4116	47.9326825795951\\
%4119	47.9492697822372\\
%4122	47.966134406199\\
%4125	47.9832373704679\\
%4128	48.0005480696659\\
%4131	48.0180403502498\\
%4134	48.0356825544318\\
%4137	48.0534388304284\\
%4140	48.071275071691\\
%4143	48.0891663623095\\
%4146	48.1070808631905\\
%4149	48.1249618813687\\
%4152	48.1427332848749\\
%4155	48.160334448688\\
%4158	48.1777372426477\\
%4161	48.1949434146496\\
%4164	48.2119962630163\\
%4167	48.2289522675829\\
%4170	48.2458477003222\\
%4173	48.2626966923256\\
%4176	48.2795014686947\\
%4179	48.2962585500581\\
%4182	48.3129541746375\\
%4185	48.3295587324731\\
%4188	48.3460328634532\\
%4191	48.3623363245107\\
%4194	48.3784320166921\\
%4197	48.3942876664702\\
%4200	48.4098761144068\\
%4203	48.4251742271848\\
%4206	48.4401629143998\\
%4209	48.454828835455\\
%4212	48.4691665804863\\
%4215	48.483189363557\\
%4218	48.4969137919742\\
%4227	48.5367114479464\\
%4236	48.5749079572623\\
%4245	48.6118082046937\\
%4254	48.6475981522582\\
%4263	48.6824062143896\\
%4272	48.7163344374285\\
%4281	48.7494662137824\\
%4290	48.7818696067653\\
%4299	48.8136182135829\\
%4308	48.8447964275135\\
%4317	48.8754789666363\\
%4326	48.905725906518\\
%4335	48.9355869514371\\
%4344	48.9651039345125\\
%4353	48.9943124570176\\
%4362	49.0232431114519\\
%4371	49.0519224114063\\
%4380	49.0803735102487\\
%4389	49.1086167647194\\
%4398	49.1366701826537\\
%4407	49.1645497827977\\
%4416	49.192269887017\\
%4425	49.2198433556336\\
%4434	49.2472816623048\\
%4443	49.2745948163639\\
%4452	49.3017916044805\\
%4461	49.3288801904976\\
%4470	49.3558683662805\\
%4479	49.3827634009903\\
%4488	49.4095719774823\\
%4497	49.4363002517308\\
%4506	49.4629539945835\\
%4515	49.4895388962407\\
%4524	49.5160606325189\\
%4533	49.5425244085613\\
%4542	49.5689346858474\\
%4551	49.5952954225389\\
%4560	49.6216102914532\\
%4569	49.6478827244135\\
%4578	49.6741159123613\\
%4587	49.7003127212677\\
%4596	49.7264756493105\\
%4605	49.7526070277897\\
%4614	49.7787092163754\\
%4623	49.8047845509614\\
%4632	49.8308352518997\\
%4641	49.8568634136049\\
%4650	49.8828710134016\\
%4659	49.9088599195894\\
%4668	49.9348318988102\\
%4677	49.9607886227898\\
%4686	49.986731674517\\
%4695	50.012662553918\\
%4704	50.0385826830751\\
%4713	50.0644934110325\\
%4722	50.0903960049018\\
%4731	50.1162917282699\\
%};
% Ini motor temperature
\addplot[color=colBlue, line width=1pt, solid, mark=*, mark options={solid, colBlue}, mark phase=50, mark repeat=100]
table[row sep=crcr] {%
	0	100\\
	9	100.05258504821\\
	18	100.104403135646\\
	27	100.155096311171\\
	36	100.204606478846\\
	45	100.252908370218\\
	54	100.299978666934\\
	63	100.345792334953\\
	72	100.390322210112\\
	81	100.433538766331\\
	90	100.475410027205\\
	99	100.515901443458\\
	108	100.554975755002\\
	117	100.592592838666\\
	126	100.628709537418\\
	135	100.663279466756\\
	144	100.6962528468\\
	153	100.727576322883\\
	162	100.757192639374\\
	171	100.785040216631\\
	180	100.811052820649\\
	189	100.835159277138\\
	198	100.857283100666\\
	207	100.877342044356\\
	216	100.895247592969\\
	225	100.910904391886\\
	234	100.924209600239\\
	243	100.935052142561\\
	252	100.943311743854\\
	261	100.948857003581\\
	270	100.95153729913\\
	279	100.951131886128\\
	288	100.947000744179\\
	297	100.935671806396\\
	306	100.921314126808\\
	315	100.906768484596\\
	324	100.891897737299\\
	333	100.876534073602\\
	342	100.860510978079\\
	351	100.8436903823\\
	360	100.825934010646\\
	369	100.807051744351\\
	378	100.786780537931\\
	387	100.76474469935\\
	390	100.756905586932\\
	393	100.748779942548\\
	396	100.740366742915\\
	399	100.731597855962\\
	402	100.722430980287\\
	405	100.712820921202\\
	408	100.702701513077\\
	411	100.691983117739\\
	414	100.680587777806\\
	417	100.668476082468\\
	420	100.655641566861\\
	423	100.642104384588\\
	426	100.627898391031\\
	429	100.613051348043\\
	432	100.597619078421\\
	435	100.581761472984\\
	438	100.56573246713\\
	441	100.549754955584\\
	444	100.533053423769\\
	447	100.524318668295\\
	450	100.515671607419\\
	453	100.509051075297\\
	456	100.50591974945\\
	459	100.50714400965\\
	462	100.513388618998\\
	465	100.525036873779\\
	468	100.542207744827\\
	471	100.564713555405\\
	474	100.592068211087\\
	477	100.623607789761\\
	480	100.658652109215\\
	483	100.696660358512\\
	486	100.737222058715\\
	489	100.77988408259\\
	492	100.824148386743\\
	495	100.869577911957\\
	498	100.915814019422\\
	501	100.962579869738\\
	504	101.009648321683\\
	507	101.056773834998\\
	510	101.103679777747\\
	513	101.15009756587\\
	516	101.195789488091\\
	519	101.240555317138\\
	522	101.284239882272\\
	525	101.326732011112\\
	528	101.367954803298\\
	531	101.407889561358\\
	534	101.446753573384\\
	537	101.484205065659\\
	540	101.520049305846\\
	543	101.554334316157\\
	546	101.587134865954\\
	549	101.618502888245\\
	552	101.648473660519\\
	555	101.677063136958\\
	558	101.704266326024\\
	561	101.730076081895\\
	564	101.754499328657\\
	567	101.777549612703\\
	570	101.799233151636\\
	573	101.819534146531\\
	576	101.838371366307\\
	579	101.85551130268\\
	588	101.899626356477\\
	597	101.932256607271\\
	606	101.951773816347\\
	615	101.954182926678\\
	624	101.93360498116\\
	633	101.912569476023\\
	642	101.890366722731\\
	645	101.882545972998\\
	648	101.874439898226\\
	651	101.866027937725\\
	654	101.857286056497\\
	657	101.848153264559\\
	660	101.838588746905\\
	663	101.82855391534\\
	666	101.81799652791\\
	669	101.806832376327\\
	672	101.794970209309\\
	675	101.782354594884\\
	678	101.768971584599\\
	681	101.754841832336\\
	684	101.740024895461\\
	687	101.72460647059\\
	690	101.708677609706\\
	693	101.69239105039\\
	696	101.676046559621\\
	699	101.659672439332\\
	702	101.646911687843\\
	705	101.639039785353\\
	708	101.631670571308\\
	711	101.627659003233\\
	714	101.628079606471\\
	717	101.634182816195\\
	720	101.647270259769\\
	723	101.668575164646\\
	726	101.699311293585\\
	729	101.74071729222\\
	732	101.77846562119\\
	735	101.805677210999\\
	738	101.818924338596\\
	747	101.808100010434\\
	750	101.801013144737\\
	753	101.792806292652\\
	756	101.785683939144\\
	759	101.781046785446\\
	762	101.779880556256\\
	765	101.782502960564\\
	768	101.78774346529\\
	771	101.793245698386\\
	774	101.799011673721\\
	777	101.805054399033\\
	780	101.811388913347\\
	783	101.818026777118\\
	786	101.824970023311\\
	789	101.834460760848\\
	792	101.847911426346\\
	795	101.866075921558\\
	798	101.889469869231\\
	801	101.918381376059\\
	804	101.952825664098\\
	807	101.992551996863\\
	810	102.037081698017\\
	813	102.085697853423\\
	816	102.137324087381\\
	819	102.190450929298\\
	822	102.243618625288\\
	831	102.40332217684\\
	840	102.563470509308\\
	849	102.7193756845\\
	858	102.864555956887\\
	867	103.000030340145\\
	876	103.127294696973\\
	885	103.247601759992\\
	894	103.362254707599\\
	897	103.399453997457\\
	900	103.435965026997\\
	903	103.471848518076\\
	906	103.50714429913\\
	909	103.541853894359\\
	912	103.575971904878\\
	915	103.609457780453\\
	918	103.642310598615\\
	921	103.674576497973\\
	924	103.706307018601\\
	927	103.737594002662\\
	930	103.768553542024\\
	933	103.799266536297\\
	936	103.829757681223\\
	939	103.860020202012\\
	942	103.890064184908\\
	945	103.919866973841\\
	948	103.949382233641\\
	951	103.978571572827\\
	954	104.007400892568\\
	957	104.035839533908\\
	960	104.063859984328\\
	963	104.09144829056\\
	966	104.118542513129\\
	975	104.197644633288\\
	984	104.273596823752\\
	993	104.346358294352\\
	1002	104.415994292139\\
	1011	104.482605070935\\
	1020	104.546270480709\\
	1029	104.607032360666\\
	1038	104.664906105672\\
	1047	104.719891958655\\
	1056	104.77198103108\\
	1065	104.821157051082\\
	1074	104.867394262562\\
	1083	104.910656006305\\
	1092	104.950894431529\\
	1101	104.988050217903\\
	1110	105.022052153837\\
	1119	105.052816562306\\
	1128	105.080246568381\\
	1137	105.104231190599\\
	1146	105.124644199596\\
	1155	105.141342706197\\
	1164	105.154165124013\\
	1173	105.162926489578\\
	1182	105.167397930326\\
	1191	105.16718313981\\
	1200	105.160922388262\\
	1209	105.143907633452\\
	1218	105.126716031758\\
	1227	105.109154057008\\
	1236	105.090970159784\\
	1245	105.071908055447\\
	1254	105.051787295011\\
	1263	105.030510694048\\
	1266	105.023129861725\\
	1269	105.015611808823\\
	1272	105.007988139449\\
	1275	105.000267718815\\
	1278	104.99246185983\\
	1281	104.984583721829\\
	1284	104.976654509936\\
	1287	104.968701084245\\
	1290	104.960748963306\\
	1293	104.954382848965\\
	1296	104.950268468016\\
	1299	104.948404498367\\
	1302	104.948901430136\\
	1305	104.951793659797\\
	1308	104.956946289936\\
	1311	104.964298400851\\
	1314	104.973805940967\\
	1317	104.985413202628\\
	1320	104.999026004634\\
	1323	105.01450134848\\
	1326	105.031650072173\\
	1329	105.050245994569\\
	1332	105.070056423297\\
	1335	105.090875659175\\
	1338	105.112507641332\\
	1341	105.134708807037\\
	1344	105.157119992989\\
	1347	105.179234662357\\
	1350	105.200602026069\\
	1353	105.220533518768\\
	1362	105.273468306056\\
	1371	105.315496286035\\
	1380	105.345414714479\\
	1389	105.362211414254\\
	1398	105.364168502261\\
	1407	105.345886291244\\
	1416	105.323958528624\\
	1419	105.316505434401\\
	1422	105.3089273046\\
	1425	105.301223144108\\
	1428	105.293370973454\\
	1431	105.285360880636\\
	1434	105.277187547975\\
	1437	105.268849308428\\
	1440	105.260347408645\\
	1443	105.251685354657\\
	1446	105.242868301176\\
	1449	105.233903085698\\
	1452	105.224798972396\\
	1455	105.215568241735\\
	1458	105.206226365798\\
	1461	105.196791928967\\
	1464	105.187286224213\\
	1467	105.177732412101\\
	1470	105.16815414733\\
	1473	105.158573557068\\
	1476	105.149067007256\\
	1479	105.142552623328\\
	1482	105.138917841898\\
	1485	105.13818630448\\
	1488	105.140419086382\\
	1491	105.145694194989\\
	1494	105.154114144326\\
	1497	105.16560512158\\
	1500	105.178924317391\\
	1503	105.192555117939\\
	1506	105.206494768444\\
	1509	105.22076621044\\
	1512	105.235387632495\\
	1515	105.250377193513\\
	1518	105.265752057478\\
	1521	105.281523010834\\
	1524	105.297691965398\\
	1527	105.314255413134\\
	1530	105.331207826618\\
	1533	105.349701810513\\
	1536	105.370607180923\\
	1539	105.394213874694\\
	1542	105.420552527168\\
	1545	105.449552413993\\
	1548	105.481084697059\\
	1551	105.514977291515\\
	1554	105.551057103664\\
	1557	105.589267863461\\
	1560	105.630087019824\\
	1563	105.672489519524\\
	1566	105.714298500998\\
	1569	105.754810741944\\
	1572	105.793830109011\\
	1575	105.831088693974\\
	1584	105.935479250161\\
	1593	106.029752012422\\
	1602	106.114268714861\\
	1611	106.189623989972\\
	1620	106.256268883864\\
	1629	106.314482293399\\
	1638	106.364407357234\\
	1647	106.406078133063\\
	1656	106.439432536038\\
	1665	106.464309568549\\
	1674	106.480411202578\\
	1683	106.48717629083\\
	1692	106.483217828751\\
	1701	106.463090395875\\
	1704	106.456330700989\\
	1707	106.449513100687\\
	1710	106.442614099675\\
	1713	106.435596246416\\
	1716	106.428428105227\\
	1719	106.421082418489\\
	1722	106.413539459032\\
	1725	106.405783372466\\
	1728	106.397797058125\\
	1731	106.389562378715\\
	1734	106.38108394276\\
	1737	106.372332306219\\
	1740	106.363298823221\\
	1743	106.353975392251\\
	1746	106.34436395288\\
	1749	106.334479866162\\
	1752	106.324344665987\\
	1755	106.313978793263\\
	1758	106.303393635959\\
	1761	106.292600017737\\
	1764	106.281610673833\\
	1767	106.270441086711\\
	1770	106.259108978218\\
	1773	106.247560574986\\
	1776	106.235913865871\\
	1779	106.224219415303\\
	1782	106.212524834041\\
	1785	106.206503755854\\
	1788	106.205841446263\\
	1791	106.209839179258\\
	1794	106.215339735429\\
	1797	106.221109193302\\
	1800	106.227172491261\\
	1803	106.23355246508\\
	1806	106.24026269818\\
	1809	106.247312416982\\
	1812	106.254708320131\\
	1815	106.263898502741\\
	1818	106.276034869269\\
	1821	106.291636580549\\
	1824	106.311025825483\\
	1827	106.334402573875\\
	1830	106.361833506349\\
	1833	106.393252189949\\
	1836	106.428474555682\\
	1839	106.467224523297\\
	1842	106.509160812254\\
	1845	106.553887998726\\
	1848	106.601011107961\\
	1851	106.650315615576\\
	1860	106.808696818852\\
	1869	106.967608987396\\
	1878	107.126992695133\\
	1887	107.282134335812\\
	1896	107.428813612743\\
	1905	107.567850480308\\
	1914	107.700341789638\\
	1923	107.827187045091\\
	1932	107.949103703619\\
	1941	108.066667699948\\
	1950	108.18034308782\\
	1959	108.290510087793\\
	1968	108.397487103332\\
	1977	108.501544470347\\
	1986	108.602913924545\\
	1995	108.7017957674\\
	2004	108.798364385036\\
	2013	108.892772562917\\
	2022	108.985154904146\\
	2031	109.075630569855\\
	2040	109.16430549953\\
	2049	109.251274227306\\
	2058	109.336621367472\\
	2067	109.420422474773\\
	2076	109.502744362522\\
	2085	109.583646374049\\
	2094	109.663182636534\\
	2103	109.741403097902\\
	2112	109.8183533014\\
	2121	109.894074429954\\
	2130	109.968603699682\\
	2139	110.04197495518\\
	2148	110.114219670056\\
	2157	110.185367216413\\
	2166	110.255443701003\\
	2175	110.324471381126\\
	2184	110.39246947754\\
	2193	110.459454867953\\
	2202	110.525442282651\\
	2211	110.590444372899\\
	2220	110.654471565231\\
	2229	110.717532028997\\
	2238	110.779632233731\\
	2247	110.840777445602\\
	2256	110.900971601273\\
	2265	110.960217097795\\
	2274	111.018514781949\\
	2283	111.075863980824\\
	2292	111.132262525013\\
	2301	111.187706764759\\
	2310	111.242191579363\\
	2319	111.295710380078\\
	2328	111.348255106677\\
	2337	111.399816217779\\
	2346	111.450382674997\\
	2355	111.49994192073\\
	2364	111.548479847907\\
	2373	111.595980762945\\
	2382	111.642427347798\\
	2391	111.687800615848\\
	2400	111.732079816913\\
	2409	111.775242500845\\
	2418	111.817264302758\\
	2427	111.858118918208\\
	2436	111.897778015798\\
	2445	111.93621113696\\
	2454	111.973385586109\\
	2463	112.009266309458\\
	2472	112.043815761059\\
	2481	112.076993754832\\
	2490	112.108757302096\\
	2499	112.13906043099\\
	2508	112.167854000332\\
	2517	112.195085531495\\
	2526	112.220698951487\\
	2535	112.244634205497\\
	2544	112.266826905386\\
	2553	112.287208053943\\
	2562	112.305703714282\\
	2571	112.322234597282\\
	2580	112.336715594555\\
	2589	112.349055254014\\
	2598	112.359155188565\\
	2607	112.36690940157\\
	2616	112.372203471803\\
	2625	112.374913251171\\
	2634	112.374900628788\\
	2643	112.371988757634\\
	2652	112.365790814279\\
	2661	112.354499959175\\
	2670	112.337091334233\\
	2679	112.319506187932\\
	2688	112.301594052091\\
	2697	112.283157161621\\
	2706	112.263980894343\\
	2715	112.243890220503\\
	2724	112.222733216406\\
	2733	112.200305784142\\
	2742	112.176318316479\\
	2751	112.150377983374\\
	2760	112.121911580731\\
	2763	112.111713787371\\
	2766	112.10108077042\\
	2769	112.089983014511\\
	2772	112.078349175564\\
	2775	112.066098480072\\
	2778	112.053122449714\\
	2781	112.039326900947\\
	2784	112.024663849512\\
	2787	112.009124781975\\
	2790	111.992733195549\\
	2793	111.975529148628\\
	2796	111.957545222424\\
	2799	111.938846513364\\
	2802	111.919619919689\\
	2805	111.900157229906\\
	2808	111.880714917736\\
	2811	111.860494020936\\
	2814	111.848145006771\\
	2817	111.835850893046\\
	2820	111.825624062972\\
	2823	111.818908917523\\
	2826	111.816634541321\\
	2829	111.819527395695\\
	2832	111.827993241953\\
	2835	111.84214894744\\
	2838	111.861804333857\\
	2841	111.88647162571\\
	2844	111.915480096162\\
	2847	111.948133801506\\
	2850	111.983863659041\\
	2853	112.022223973188\\
	2856	112.062729692893\\
	2859	112.104861773295\\
	2862	112.148172536133\\
	2865	112.192297984238\\
	2868	112.236960339803\\
	2871	112.281934493824\\
	2874	112.326976794052\\
	2877	112.37181110131\\
	2880	112.416169016732\\
	2883	112.459813205976\\
	2886	112.502544512276\\
	2889	112.544211915256\\
	2892	112.584712057158\\
	2895	112.623976987803\\
	2898	112.662004188701\\
	2901	112.699074535282\\
	2904	112.734644955133\\
	2907	112.768609462345\\
	2910	112.801032023401\\
	2913	112.831989563196\\
	2916	112.861536852244\\
	2919	112.889712856309\\
	2922	112.916540230105\\
	2925	112.942024745961\\
	2928	112.966166909507\\
	2931	112.988969166689\\
	2934	113.010420456216\\
	2937	113.030447707252\\
	2940	113.04882581633\\
	2949	113.096856802963\\
	2958	113.133897178533\\
	2967	113.158946673763\\
	2976	113.170488364703\\
	2985	113.161973566065\\
	2994	113.137288030509\\
	3003	113.111820009833\\
	3012	113.084616813328\\
	3015	113.074952051774\\
	3018	113.064910037804\\
	3021	113.054485100186\\
	3024	113.043597897103\\
	3027	113.032200263354\\
	3030	113.02024619092\\
	3033	113.007667731435\\
	3036	112.994348358791\\
	3039	112.980160027002\\
	3042	112.965024016414\\
	3045	112.948915850066\\
	3048	112.931854357119\\
	3051	112.913931374447\\
	3054	112.895331079124\\
	3057	112.876258052092\\
	3060	112.856874861998\\
	3063	112.837368804106\\
	3066	112.817668429207\\
	3069	112.801642405491\\
	3072	112.790338473243\\
	3075	112.779821476184\\
	3078	112.772819037671\\
	3081	112.770375575821\\
	3084	112.773719287929\\
	3087	112.784132470143\\
	3090	112.802844924888\\
	3093	112.831083199758\\
	3096	112.870107667182\\
	3099	112.905068594389\\
	3102	112.92953940928\\
	3105	112.940317005684\\
	3114	112.923174613759\\
	3117	112.914019844098\\
	3120	112.903733078434\\
	3123	112.894504239089\\
	3126	112.88771057275\\
	3129	112.884343654741\\
	3132	112.884716374605\\
	3135	112.887590101913\\
	3138	112.890759596512\\
	3141	112.894222971034\\
	3144	112.897987364675\\
	3147	112.902061840901\\
	3150	112.906454085306\\
	3153	112.911165918282\\
	3156	112.918454315322\\
	3159	112.92971871196\\
	3162	112.945707214705\\
	3165	112.966928818487\\
	3168	112.993664641348\\
	3171	113.025927783354\\
	3174	113.063473706375\\
	3177	113.105840006251\\
	3180	113.152343017995\\
	3183	113.201973965985\\
	3186	113.253341724504\\
	3189	113.304796841225\\
	3198	113.459610969724\\
	3207	113.615171086095\\
	3216	113.764478572961\\
	3225	113.903192410688\\
	3234	114.032532006739\\
	3243	114.153951697612\\
	3252	114.268647392587\\
	3261	114.377863676812\\
	3264	114.413278891574\\
	3267	114.448024296865\\
	3270	114.482161431533\\
	3273	114.515728327794\\
	3276	114.548726604775\\
	3279	114.581154717647\\
	3282	114.61299054851\\
	3285	114.644204792275\\
	3288	114.674853127069\\
	3291	114.704985775092\\
	3294	114.734689554929\\
	3297	114.764074856544\\
	3300	114.793217662594\\
	3303	114.822138368215\\
	3306	114.850828922425\\
	3309	114.879314491493\\
	3312	114.907553603499\\
	3315	114.935506337442\\
	3318	114.963137838213\\
	3321	114.990416761514\\
	3324	115.017314732072\\
	3327	115.043806033761\\
	3330	115.069877169428\\
	3333	115.095467186136\\
	3342	115.17011133668\\
	3351	115.241676528406\\
	3360	115.310120045239\\
	3369	115.375503937195\\
	3378	115.437923828631\\
	3387	115.497455260496\\
	3396	115.55413697391\\
	3405	115.607982142841\\
	3414	115.658989307322\\
	3423	115.707148267396\\
	3432	115.752441750274\\
	3441	115.79484329648\\
	3450	115.834315844702\\
	3459	115.870811439724\\
	3468	115.904270955127\\
	3477	115.934623678163\\
	3486	115.961786747889\\
	3495	115.985664441332\\
	3504	116.006147288864\\
	3513	116.023110967807\\
	3522	116.03641494869\\
	3531	116.045900630528\\
	3540	116.051387525192\\
	3549	116.052657930316\\
	3558	116.04936577648\\
	3567	116.040440899269\\
	3576	116.020150310355\\
	3585	115.999651785378\\
	3594	115.978725729106\\
	3603	115.957080684214\\
	3612	115.934410031881\\
	3621	115.910479227265\\
	3630	115.885141912902\\
	3633	115.876334197861\\
	3636	115.86734580218\\
	3639	115.858221111391\\
	3642	115.848978270452\\
	3645	115.839640953311\\
	3648	115.830233402412\\
	3651	115.820779856574\\
	3654	115.811303317411\\
	3657	115.801823671603\\
	3660	115.794054098548\\
	3663	115.788481181748\\
	3666	115.785131639992\\
	3669	115.784126052529\\
	3672	115.785495410055\\
	3675	115.789093270345\\
	3678	115.794848951999\\
	3681	115.802716909044\\
	3684	115.812649506635\\
	3687	115.824562431639\\
	3690	115.838316424136\\
	3693	115.85371795963\\
	3696	115.870529878946\\
	3699	115.888509281444\\
	3702	115.907450385294\\
	3705	115.927164530669\\
	3708	115.94741017109\\
	3711	115.967823782973\\
	3714	115.987931300341\\
	3717	116.007230938866\\
	3720	116.025117221236\\
	3729	116.07210090215\\
	3738	116.108432539052\\
	3747	116.132927912391\\
	3756	116.144657731952\\
	3765	116.142030548777\\
	3774	116.119838175854\\
	3783	116.093458160235\\
	3786	116.084496370561\\
	3789	116.075392021671\\
	3792	116.066142509608\\
	3795	116.056718146977\\
	3798	116.047105812618\\
	3801	116.037297831771\\
	3804	116.027290900083\\
	3807	116.017084654067\\
	3810	116.006679207266\\
	3813	115.996075407256\\
	3816	115.985280006925\\
	3819	115.9743083\\
	3822	115.963181557433\\
	3825	115.951924707864\\
	3828	115.940565451816\\
	3831	115.929131209781\\
	3834	115.917645121124\\
	3837	115.906126841714\\
	3840	115.894595239968\\
	3843	115.883295686945\\
	3846	115.874926008375\\
	3849	115.869397340004\\
	3852	115.866742174914\\
	3855	115.867021895462\\
	3858	115.870313997766\\
	3861	115.876726267749\\
	3864	115.886209390329\\
	3867	115.897622253634\\
	3870	115.909357729414\\
	3873	115.921407381512\\
	3876	115.933789601736\\
	3879	115.946519099796\\
	3882	115.959613806959\\
	3885	115.973095493522\\
	3888	115.986982286804\\
	3891	116.001280814703\\
	3894	116.015986688734\\
	3897	116.031087955167\\
	3900	116.047654819582\\
	3903	116.066558933785\\
	3906	116.088090762953\\
	3909	116.112291370089\\
	3912	116.139109967109\\
	3915	116.168443006529\\
	3918	116.200145316964\\
	3921	116.234056229668\\
	3924	116.270111732256\\
	3927	116.308823767519\\
	3930	116.348986841937\\
	3933	116.388540290165\\
	3936	116.42683815465\\
	3939	116.463723205847\\
	3942	116.499159235127\\
	3945	116.532940833686\\
	3954	116.627440381217\\
	3963	116.712521908608\\
	3972	116.788474644648\\
	3981	116.855805080336\\
	3990	116.914870309295\\
	3999	116.965870762865\\
	4008	117.008901176624\\
	4017	117.044041110404\\
	4026	117.07163086204\\
	4029	117.079129488591\\
	4032	117.085381199655\\
	4035	117.090375351256\\
	4044	117.100016562008\\
	4053	117.101109793099\\
	4062	117.092049887815\\
	4065	117.084195160613\\
	4068	117.076035393322\\
	4071	117.067835276957\\
	4074	117.059564675491\\
	4077	117.051192649851\\
	4080	117.04268399241\\
	4083	117.03400236756\\
	4086	117.025113312819\\
	4089	117.015988000599\\
	4092	117.006601337898\\
	4095	116.996928023994\\
	4098	116.98694303498\\
	4101	116.976644851406\\
	4104	116.966000602438\\
	4107	116.95500295032\\
	4110	116.943649268271\\
	4113	116.931947864335\\
	4116	116.919919139291\\
	4119	116.907588375382\\
	4122	116.894977860256\\
	4125	116.882097443663\\
	4128	116.86895433611\\
	4131	116.855560756825\\
	4134	116.841936530381\\
	4137	116.828106244013\\
	4140	116.814026081118\\
	4143	116.799827884661\\
	4146	116.785574383483\\
	4149	116.77154442368\\
	4152	116.763177921197\\
	4155	116.760123210974\\
	4158	116.761684523388\\
	4161	116.764697638313\\
	4164	116.767991131643\\
	4167	116.771581094914\\
	4170	116.775484577762\\
	4173	116.779713114607\\
	4176	116.784275793395\\
	4179	116.789180073663\\
	4182	116.795930685007\\
	4185	116.80564656753\\
	4188	116.818838782291\\
	4191	116.835828061024\\
	4194	116.856812637202\\
	4197	116.881857438783\\
	4200	116.910895283152\\
	4203	116.943742878312\\
	4206	116.980126713093\\
	4209	117.019710783137\\
	4212	117.062111186679\\
	4215	117.106957700613\\
	4218	117.154086918534\\
	4227	117.306712404078\\
	4236	117.460205770549\\
	4245	117.614444067756\\
	4254	117.761801589358\\
	4263	117.900780427784\\
	4272	118.032454600259\\
	4281	118.157889094417\\
	4290	118.277933282359\\
	4299	118.393263516254\\
	4308	118.504423664519\\
	4317	118.611852697724\\
	4326	118.71591081573\\
	4335	118.816900040505\\
	4344	118.915077070094\\
	4353	119.010662137888\\
	4362	119.103845733173\\
	4371	119.194793787038\\
	4380	119.283651733644\\
	4389	119.37054773261\\
	4398	119.455595255762\\
	4407	119.538895185475\\
	4416	119.620537532969\\
	4425	119.700602844988\\
	4434	119.779163019655\\
	4443	119.85628161179\\
	4452	119.932015042758\\
	4461	120.006414735748\\
	4470	120.079528095039\\
	4479	120.151398292883\\
	4488	120.222064313635\\
	4497	120.291561327889\\
	4506	120.35992125566\\
	4515	120.427173707869\\
	4524	120.493346237836\\
	4533	120.558463249787\\
	4542	120.622545457357\\
	4551	120.685610651848\\
	4560	120.747674354828\\
	4569	120.808750002837\\
	4578	120.868849012777\\
	4587	120.927980648139\\
	4596	120.986151991817\\
	4605	121.043368466593\\
	4614	121.099634295351\\
	4623	121.15495238169\\
	4632	121.209324113806\\
	4641	121.262749353839\\
	4650	121.315226465176\\
	4659	121.366752332554\\
	4668	121.41732237529\\
	4677	121.466930554014\\
	4686	121.515569372152\\
	4695	121.563229881829\\
	4704	121.609901782388\\
	4713	121.655574424347\\
	4722	121.700246166267\\
	4731	121.744010672174\\
};
% Ini inverter temeprature
\addplot[color=colBlue, line width=1pt, solid, mark=x, mark options={solid, colBlue}, mark size = 2.5pt, mark phase=50, mark repeat=100]
table[row sep=crcr] {%
	0	70\\
	9	70.1127220033831\\
	18	70.224131152358\\
	27	70.3337896983775\\
	36	70.4415998299844\\
	45	70.5474989840023\\
	54	70.651423504648\\
	63	70.7533039069428\\
	72	70.8530640189481\\
	81	70.9506202930154\\
	90	71.045881267607\\
	99	71.1387469395932\\
	108	71.2291080664196\\
	117	71.3168453936179\\
	126	71.4018287944101\\
	135	71.4839163081547\\
	144	71.5629531763564\\
	153	71.6387707935441\\
	162	71.7111852336274\\
	171	71.7799954438925\\
	180	71.8449815561821\\
	189	71.9059031998279\\
	198	71.9624974843265\\
	207	72.0144766400139\\
	216	72.0615253485346\\
	225	72.1032977169966\\
	234	72.1394138339863\\
	243	72.1694558040092\\
	252	72.1929629152808\\
	261	72.2094238888608\\
	270	72.2182517331879\\
	279	72.2186365846244\\
	288	72.2085208458282\\
	297	72.1771193809203\\
	306	72.1364979063177\\
	315	72.0955096456001\\
	324	72.0537763224284\\
	333	72.0108406188295\\
	342	71.9662571681709\\
	351	71.9196681512299\\
	360	71.8707234057262\\
	369	71.8189400039095\\
	378	71.7636497926791\\
	387	71.7038995780859\\
	390	71.6827321012338\\
	393	71.6608397440789\\
	396	71.638233151194\\
	399	71.6147268308292\\
	402	71.5902149290371\\
	405	71.5645852976012\\
	408	71.5376717556469\\
	411	71.5092484957216\\
	414	71.4791241618011\\
	417	71.4472124568083\\
	420	71.4135160966009\\
	423	71.3781089679555\\
	426	71.3411014342521\\
	429	71.3025888403193\\
	432	71.2627413543583\\
	435	71.2220022177628\\
	438	71.1810734243055\\
	441	71.1406014205167\\
	444	71.0981705604949\\
	447	71.0802941927527\\
	450	71.0628375757801\\
	453	71.0514953043255\\
	456	71.0502759781668\\
	459	71.0611472240505\\
	462	71.0852785311553\\
	465	71.1229108223891\\
	468	71.1734548577044\\
	471	71.2354599362486\\
	474	71.3067928930935\\
	477	71.3850881890097\\
	480	71.4682076312603\\
	483	71.5545867194808\\
	486	71.6431508040766\\
	489	71.7329154253931\\
	492	71.82295315487\\
	495	71.9125580720802\\
	498	72.0012578810957\\
	501	72.0887937178362\\
	504	72.1750358405339\\
	507	72.2598449915649\\
	510	72.3430425952759\\
	513	72.4244688480886\\
	516	72.5040070568218\\
	519	72.5815814530233\\
	522	72.6571614347724\\
	525	72.7307561044834\\
	528	72.8023947089522\\
	531	72.8721336683827\\
	534	72.9401768223499\\
	537	73.0063864622595\\
	540	73.0707265979721\\
	543	73.1333107193774\\
	546	73.1942191153283\\
	549	73.2534681255184\\
	552	73.3110374816945\\
	555	73.3668687065092\\
	558	73.4208613199136\\
	561	73.4729089242847\\
	564	73.5229329746469\\
	567	73.5708702571203\\
	570	73.6166466086049\\
	573	73.6601503481491\\
	576	73.7011503600062\\
	579	73.7391330348237\\
	588	73.8391677026556\\
	597	73.9154030098432\\
	606	73.9616020664306\\
	615	73.963941697789\\
	624	73.8990811429237\\
	633	73.8331573837691\\
	642	73.7639892452725\\
	645	73.7397260959933\\
	648	73.7146330136985\\
	651	73.6886523993209\\
	654	73.6617178193676\\
	657	73.6336483954517\\
	660	73.6043281743575\\
	663	73.5736497451838\\
	666	73.5414659476714\\
	669	73.5075350996549\\
	672	73.4715982124473\\
	675	73.4335090059913\\
	678	73.3932494698482\\
	681	73.3509072225527\\
	684	73.3066863940202\\
	687	73.2608674963327\\
	690	73.2137450566625\\
	693	73.1657959623246\\
	696	73.1179334250743\\
	699	73.0702180715001\\
	702	73.0338594759511\\
	705	73.0122871672371\\
	708	72.9922657838643\\
	711	72.9820436641288\\
	714	72.9843115805218\\
	717	73.0018450938874\\
	720	73.0369239533317\\
	723	73.0907750923159\\
	726	73.1633745210387\\
	729	73.2530115505411\\
	732	73.3355597751233\\
	735	73.3990488810155\\
	738	73.4326607333061\\
	747	73.4009996071868\\
	750	73.3803165827785\\
	753	73.3563654036326\\
	756	73.3357539773021\\
	759	73.3225358499954\\
	762	73.3192867990788\\
	765	73.3264810931469\\
	768	73.3406089244913\\
	771	73.3553777781996\\
	774	73.3707890835382\\
	777	73.3868730358757\\
	780	73.4036647240013\\
	783	73.4211894117551\\
	786	73.4394468723882\\
	789	73.4640361881496\\
	792	73.4980166727739\\
	795	73.5423853145262\\
	798	73.5971910481339\\
	801	73.6616485937245\\
	804	73.7341949619902\\
	807	73.8127127138375\\
	810	73.8948446306199\\
	813	73.9783007678002\\
	816	74.061199831943\\
	819	74.1424685637501\\
	822	74.221661341826\\
	831	74.4472824582045\\
	840	74.6561903187222\\
	849	74.8513508516252\\
	858	75.0377052514201\\
	867	75.2170157788146\\
	876	75.3902710434691\\
	885	75.5582022918798\\
	894	75.7215728238328\\
	897	75.7752030854691\\
	900	75.8283822433266\\
	903	75.881028208171\\
	906	75.9331386731669\\
	909	75.9846813138098\\
	912	76.0356255824666\\
	915	76.0859363319431\\
	918	76.1356009962963\\
	921	76.1846411364662\\
	924	76.2331083019303\\
	927	76.2811073759159\\
	930	76.3287742697478\\
	933	76.3762112735721\\
	936	76.4234618410071\\
	939	76.4705304492595\\
	942	76.5174138737838\\
	945	76.5640817035111\\
	948	76.6104836842994\\
	951	76.6565693455604\\
	954	76.7022890327362\\
	957	76.7475953434669\\
	960	76.792446052573\\
	963	76.8368297302405\\
	966	76.880697080313\\
	975	77.0097906491524\\
	984	77.135278439149\\
	993	77.2570763218307\\
	1002	77.3751540571936\\
	1011	77.4895265366932\\
	1020	77.6001726085951\\
	1029	77.7070077666682\\
	1038	77.8099016962531\\
	1047	77.908695296454\\
	1056	78.0032092680992\\
	1065	78.0932453940661\\
	1074	78.1785807064988\\
	1083	78.2589625650794\\
	1092	78.3341055627657\\
	1101	78.4036882249466\\
	1110	78.4673491663323\\
	1119	78.5246826209438\\
	1128	78.5752332538028\\
	1137	78.6184901271702\\
	1146	78.6538795905944\\
	1155	78.680756863339\\
	1164	78.6983952782747\\
	1173	78.7059677094178\\
	1182	78.7024837848409\\
	1191	78.6864335935786\\
	1200	78.653421667138\\
	1209	78.5881449973165\\
	1218	78.5224765748497\\
	1227	78.4556903122782\\
	1236	78.3868544024381\\
	1245	78.3150377060617\\
	1254	78.2396131373208\\
	1263	78.1602797857679\\
	1266	78.1328606905501\\
	1269	78.1049855245443\\
	1272	78.0767740261543\\
	1275	78.0482611492646\\
	1278	78.0194906212806\\
	1281	77.9905126345697\\
	1284	77.9614065018133\\
	1287	77.9322715950274\\
	1290	77.9032015753694\\
	1293	77.8791148540452\\
	1296	77.8618621390347\\
	1299	77.851177433363\\
	1302	77.8470898731124\\
	1305	77.8493863776156\\
	1308	77.857420198653\\
	1311	77.8707683477473\\
	1314	77.889070258396\\
	1317	77.9119606848318\\
	1320	77.9390155575154\\
	1323	77.9697379272801\\
	1326	78.0035739819672\\
	1329	78.0399414663882\\
	1332	78.0782953568475\\
	1335	78.1181918475875\\
	1338	78.1592516051643\\
	1341	78.2010563503006\\
	1344	78.2430462695518\\
	1347	78.2844690464736\\
	1350	78.3246518127215\\
	1353	78.3624780953246\\
	1362	78.4640507937458\\
	1371	78.5451059059555\\
	1380	78.6008584152034\\
	1389	78.6261747638039\\
	1398	78.6134064863691\\
	1407	78.5423619075183\\
	1416	78.4602980050723\\
	1419	78.4325116054543\\
	1422	78.4043143677137\\
	1425	78.3757052887621\\
	1428	78.3466057465041\\
	1431	78.3169824176521\\
	1434	78.2868192819654\\
	1437	78.2561139799953\\
	1440	78.2248749660228\\
	1443	78.1931189923812\\
	1446	78.1608687801404\\
	1449	78.1281530669487\\
	1452	78.0950092311492\\
	1455	78.0614853143315\\
	1458	78.0276405102478\\
	1461	77.9935447223842\\
	1464	77.9592769566033\\
	1467	77.9249221660641\\
	1470	77.8905662374261\\
	1473	77.8562887402294\\
	1476	77.8223363730367\\
	1479	77.7976780474793\\
	1482	77.7816132282674\\
	1485	77.7738532489136\\
	1488	77.7741985367621\\
	1491	77.7824674170971\\
	1494	77.798499478787\\
	1497	77.8216809241068\\
	1500	77.848894822611\\
	1503	77.876744463052\\
	1506	77.9052152999016\\
	1509	77.9343478224555\\
	1512	77.9641716329285\\
	1515	77.9947157522007\\
	1518	78.026006706145\\
	1521	78.0580575312824\\
	1524	78.0908627652378\\
	1527	78.1244055845571\\
	1530	78.1586647924156\\
	1533	78.1958718683935\\
	1536	78.2374753973525\\
	1539	78.2836272959803\\
	1542	78.3339265057045\\
	1545	78.3877743510101\\
	1548	78.4444880513631\\
	1551	78.5033577143879\\
	1554	78.5637374153483\\
	1557	78.6251657713528\\
	1560	78.6874939073925\\
	1563	78.7497509136325\\
	1566	78.8109971644407\\
	1569	78.871001936404\\
	1572	78.9297115033312\\
	1575	78.9869109510897\\
	1584	79.1510594444021\\
	1593	79.3044353212509\\
	1602	79.446612013888\\
	1611	79.5772153728982\\
	1620	79.6957067025484\\
	1629	79.8013209504226\\
	1638	79.8930765774554\\
	1647	79.9697738492097\\
	1656	80.0299717062432\\
	1665	80.0719297748713\\
	1674	80.0934620008333\\
	1683	80.0915436867027\\
	1692	80.0605680993047\\
	1701	79.9815768400297\\
	1704	79.9551395595481\\
	1707	79.9285223471989\\
	1710	79.9016348571188\\
	1713	79.8743331617304\\
	1716	79.8464977565045\\
	1719	79.8180262705318\\
	1722	79.7888463139964\\
	1725	79.7589011276087\\
	1728	79.7281297630867\\
	1731	79.6964679717454\\
	1734	79.6639250688046\\
	1737	79.630407793937\\
	1740	79.5958894500045\\
	1743	79.5603458256365\\
	1746	79.5237912797059\\
	1749	79.4862911777875\\
	1752	79.4479341180352\\
	1755	79.4088049366594\\
	1758	79.3689561873737\\
	1761	79.3284353747363\\
	1764	79.2872964510898\\
	1767	79.2456031614873\\
	1770	79.2034269764288\\
	1773	79.1606192288295\\
	1776	79.1175780051525\\
	1779	79.0744923362501\\
	1782	79.0315381296813\\
	1785	79.0060012337721\\
	1788	78.9959365646189\\
	1791	78.9985356421738\\
	1794	79.0050956669356\\
	1797	79.0123819725219\\
	1800	79.0204260919337\\
	1803	79.0292637627003\\
	1806	79.0389172813298\\
	1809	79.0494031210275\\
	1812	79.0607338115346\\
	1815	79.0764655237561\\
	1818	79.0991847996586\\
	1821	79.1297067032411\\
	1824	79.1682035652408\\
	1827	79.2144178565455\\
	1830	79.2676918217499\\
	1833	79.3270410852467\\
	1836	79.3912625516573\\
	1839	79.4590506844939\\
	1842	79.5291015836626\\
	1845	79.6001867869299\\
	1848	79.6712834094737\\
	1851	79.7416185792638\\
	1860	79.9437324059258\\
	1869	80.1307841513769\\
	1878	80.3034871551277\\
	1887	80.4654245310241\\
	1896	80.6211527871271\\
	1905	80.7719066206966\\
	1914	80.9183354022686\\
	1923	81.0609210075994\\
	1932	81.2000560351561\\
	1941	81.3360645231166\\
	1950	81.4692110892281\\
	1959	81.5997152905587\\
	1968	81.7277646101312\\
	1977	81.8535215308016\\
	1986	81.9771280243369\\
	1995	82.0987090096595\\
	2004	82.218375059581\\
	2013	82.3362245489057\\
	2022	82.452345380142\\
	2031	82.5668163849046\\
	2040	82.6797084728479\\
	2049	82.7910855815716\\
	2058	82.9010054504439\\
	2067	83.0095197817547\\
	2076	83.1166738407799\\
	2085	83.2225074098588\\
	2094	83.3270571574068\\
	2103	83.430357536446\\
	2112	83.532440089194\\
	2121	83.6333331430374\\
	2130	83.7330620087387\\
	2139	83.8316494910635\\
	2148	83.9291169889327\\
	2157	84.025484653059\\
	2166	84.1207696154296\\
	2175	84.2149849902931\\
	2184	84.3081407863674\\
	2193	84.4002446882255\\
	2202	84.4913021779506\\
	2211	84.5813164923079\\
	2220	84.670288288807\\
	2229	84.758215469964\\
	2238	84.8450938359208\\
	2247	84.9309176680897\\
	2256	85.0156794487991\\
	2265	85.0993694586781\\
	2274	85.1819756504776\\
	2283	85.2634835794921\\
	2292	85.3438763216903\\
	2301	85.4231343790451\\
	2310	85.5012355714699\\
	2319	85.5781549146451\\
	2328	85.6538644828943\\
	2337	85.7283332561272\\
	2346	85.8015269497266\\
	2355	85.8734078258634\\
	2364	85.9439344824021\\
	2373	86.0130616197317\\
	2382	86.0807397925234\\
	2391	86.1469151374622\\
	2400	86.2115290148062\\
	2409	86.2745178352706\\
	2418	86.33581250311\\
	2427	86.3953380781806\\
	2436	86.4530133291107\\
	2445	86.5087502370033\\
	2454	86.5624534502205\\
	2463	86.6140196836762\\
	2472	86.6633370557648\\
	2481	86.710284355698\\
	2490	86.754730234648\\
	2499	86.7965323081429\\
	2508	86.8355361760407\\
	2517	86.8715743824936\\
	2526	86.9044651530557\\
	2535	86.9340108560821\\
	2544	86.9599964083634\\
	2553	86.9821876420027\\
	2562	87.0003294315635\\
	2571	87.014143530019\\
	2580	87.0233261227696\\
	2589	87.0275450628483\\
	2598	87.0264367351456\\
	2607	87.0196024746149\\
	2616	87.0066043501595\\
	2625	86.9869593404958\\
	2634	86.9601251130611\\
	2643	86.9254274407805\\
	2652	86.8815607242296\\
	2661	86.8229249797323\\
	2670	86.7456888175869\\
	2679	86.6679710147967\\
	2688	86.589119174387\\
	2697	86.5082846769667\\
	2706	86.4245602445275\\
	2715	86.3372275469814\\
	2724	86.2456836277314\\
	2733	86.1491166706104\\
	2742	86.0463711729237\\
	2751	85.9358858495611\\
	2760	85.8153865177029\\
	2763	85.7723878166262\\
	2766	85.7276614166244\\
	2769	85.6810961702964\\
	2772	85.6324080341185\\
	2775	85.5812775782926\\
	2778	85.5272748681042\\
	2781	85.470035622272\\
	2784	85.4093925930474\\
	2787	85.3453450833294\\
	2790	85.278025489541\\
	2793	85.2076333022483\\
	2796	85.1343348784955\\
	2799	85.0584233753025\\
	2802	84.9806683050451\\
	2805	84.9022101353275\\
	2808	84.8239697881124\\
	2811	84.7434503888666\\
	2814	84.6871034769761\\
	2817	84.6310199818129\\
	2820	84.58109567933\\
	2823	84.5414741200203\\
	2826	84.5147496773536\\
	2829	84.5027095817773\\
	2832	84.505836384674\\
	2835	84.5235467859648\\
	2838	84.5544014640076\\
	2841	84.5962899087533\\
	2844	84.6468133563378\\
	2847	84.7037122418487\\
	2850	84.7651987814028\\
	2853	84.8299450093155\\
	2856	84.8967879754031\\
	2859	84.9647058174642\\
	2862	85.0329314811526\\
	2865	85.1009356029673\\
	2868	85.1683985785791\\
	2871	85.2351329688847\\
	2874	85.3009603391739\\
	2877	85.3656801629141\\
	2880	85.4291153393205\\
	2883	85.4911307238827\\
	2886	85.5516306846563\\
	2889	85.6105649480538\\
	2892	85.6679242474313\\
	2895	85.7237198968915\\
	2898	85.7779956106184\\
	2901	85.8309784562503\\
	2904	85.8823478294509\\
	2907	85.9320575035062\\
	2910	85.9801679013392\\
	2913	86.026720614033\\
	2916	86.0717151463531\\
	2919	86.1151255748225\\
	2922	86.1569011339443\\
	2925	86.1969650575294\\
	2928	86.2352325102143\\
	2931	86.2716224280525\\
	2934	86.3060332143261\\
	2937	86.3382620525956\\
	2940	86.3678394272184\\
	2949	86.4443380335259\\
	2958	86.5001475961076\\
	2967	86.5308523339227\\
	2976	86.5300263240342\\
	2985	86.4760111470038\\
	2994	86.3737668287483\\
	3003	86.2688802342582\\
	3012	86.1575165752154\\
	3015	86.1181171003173\\
	3018	86.0772716067151\\
	3021	86.0349502991139\\
	3024	85.9908604937675\\
	3027	85.9448212234909\\
	3030	85.8966628533406\\
	3033	85.8461304755919\\
	3036	85.7927788576103\\
	3039	85.7361235923441\\
	3042	85.675884306683\\
	3045	85.6120013657741\\
	3048	85.5445889421162\\
	3051	85.4740478039812\\
	3054	85.4011333584433\\
	3057	85.3266634433556\\
	3060	85.2512614999063\\
	3063	85.1755887692267\\
	3066	85.0994755274844\\
	3069	85.0349937402616\\
	3072	84.9851634987977\\
	3075	84.9382517911637\\
	3078	84.9021586231123\\
	3081	84.8794790113178\\
	3084	84.8729099066459\\
	3087	84.8846789972901\\
	3090	84.9160305657836\\
	3093	84.9670305449259\\
	3096	85.0360834418979\\
	3099	85.0982697573926\\
	3102	85.1419644602191\\
	3105	85.156565476519\\
	3114	85.0713129741243\\
	3117	85.0326275325489\\
	3120	84.990387659402\\
	3123	84.9513734443533\\
	3126	84.9195730954491\\
	3129	84.8976999530311\\
	3132	84.8863199661992\\
	3135	84.8818087712464\\
	3138	84.8782842920506\\
	3141	84.8757121434208\\
	3144	84.8740722441453\\
	3147	84.873349606382\\
	3150	84.8735376725247\\
	3153	84.8746326460314\\
	3156	84.8822877181909\\
	3159	84.8995699368951\\
	3162	84.9275119601847\\
	3165	84.9661938135896\\
	3168	85.0148613714246\\
	3171	85.0720021222626\\
	3174	85.1355668850379\\
	3177	85.2032654785641\\
	3180	85.2728518864194\\
	3183	85.3424382481328\\
	3186	85.4108736724611\\
	3189	85.4776057210825\\
	3198	85.6678034693383\\
	3207	85.8437093761524\\
	3216	86.0086709266984\\
	3225	86.1663506460098\\
	3234	86.3180546652107\\
	3243	86.4645477252535\\
	3252	86.6064069970417\\
	3261	86.7442606695386\\
	3264	86.7894774474576\\
	3267	86.8342791201314\\
	3270	86.8786051547961\\
	3273	86.9224555094813\\
	3276	86.965804128269\\
	3279	87.0086271691064\\
	3282	87.0508986111215\\
	3285	87.0925968599389\\
	3288	87.1337465767084\\
	3291	87.1743922299206\\
	3294	87.2146230722122\\
	3297	87.2545553082186\\
	3300	87.2942750135086\\
	3303	87.3338155455464\\
	3306	87.3731773738481\\
	3309	87.4123670407891\\
	3312	87.4513469339732\\
	3315	87.4900742069001\\
	3318	87.5285056636491\\
	3321	87.566599003198\\
	3324	87.6043138577125\\
	3327	87.6416137928044\\
	3330	87.6784862407852\\
	3333	87.7148801417594\\
	3342	87.8217648146771\\
	3351	87.9253048946036\\
	3360	88.0253862174581\\
	3369	88.1219580694431\\
	3378	88.2150087358179\\
	3387	88.3044950047618\\
	3396	88.3903184782333\\
	3405	88.4723402251363\\
	3414	88.55039501341\\
	3423	88.6242983489\\
	3432	88.6938471111428\\
	3441	88.7588141886521\\
	3450	88.8189439518528\\
	3459	88.8739492412847\\
	3468	88.9235081349818\\
	3477	88.9672602032749\\
	3486	89.0048021677742\\
	3495	89.0356828774205\\
	3504	89.0593974764129\\
	3513	89.0753805495049\\
	3522	89.0829980498196\\
	3531	89.0815372135123\\
	3540	89.070190497475\\
	3549	89.0480070827448\\
	3558	89.013628347473\\
	3567	88.9635240591947\\
	3576	88.8794093645019\\
	3585	88.7948011593106\\
	3594	88.7088092347936\\
	3603	88.6202664552234\\
	3612	88.5279670096601\\
	3621	88.4310224623293\\
	3630	88.3289214195453\\
	3633	88.2935592392321\\
	3636	88.2575406418637\\
	3639	88.2210470695375\\
	3642	88.1841539828144\\
	3645	88.1469582990349\\
	3648	88.109558453713\\
	3651	88.0720520958974\\
	3654	88.0345311999138\\
	3657	87.9970746995263\\
	3660	87.9649950849751\\
	3663	87.9395874578243\\
	3666	87.9206805526614\\
	3669	87.9083411462361\\
	3672	87.902352726809\\
	3675	87.9020404386128\\
	3678	87.9069547370653\\
	3681	87.91672718509\\
	3684	87.9310121885661\\
	3687	87.9494210197607\\
	3690	87.9714877478437\\
	3693	87.9966763397376\\
	3696	88.024408947454\\
	3699	88.0541381693121\\
	3702	88.0854216888022\\
	3705	88.1178869384821\\
	3708	88.1511146676525\\
	3711	88.1845315910773\\
	3714	88.2174183832318\\
	3717	88.2489996292178\\
	3720	88.2782637761986\\
	3729	88.3544649508326\\
	3738	88.4105057162123\\
	3747	88.4416686308957\\
	3756	88.4431421427274\\
	3765	88.4077840405367\\
	3774	88.3162527825554\\
	3783	88.2120686252016\\
	3786	88.1768101002839\\
	3789	88.1410605289273\\
	3792	88.1048129073902\\
	3795	88.0679545400191\\
	3798	88.0304383228358\\
	3801	87.9922388371933\\
	3804	87.9533479619293\\
	3807	87.9137691591827\\
	3810	87.8735078276934\\
	3813	87.8325722720896\\
	3816	87.7909935625126\\
	3819	87.7488353768384\\
	3822	87.7061837796235\\
	3825	87.6631380643404\\
	3828	87.6198071844876\\
	3831	87.5762980042566\\
	3834	87.5327001288142\\
	3837	87.4890891148383\\
	3840	87.4455368019229\\
	3843	87.402821936954\\
	3846	87.3692131885678\\
	3849	87.3440973187924\\
	3852	87.3272238671116\\
	3855	87.3184050063485\\
	3858	87.3174683669981\\
	3861	87.3242779207418\\
	3864	87.3382867960923\\
	3867	87.356600810927\\
	3870	87.3756191878232\\
	3873	87.3953125151823\\
	3876	87.4157085065547\\
	3879	87.4368255111462\\
	3882	87.4586869033311\\
	3885	87.4813227911251\\
	3888	87.5047572809705\\
	3891	87.5289947826684\\
	3894	87.5540203780554\\
	3897	87.5798054478695\\
	3900	87.6084281747467\\
	3903	87.6413643502859\\
	3906	87.6787960980805\\
	3909	87.720375042226\\
	3912	87.7655718556819\\
	3915	87.8137772431221\\
	3918	87.8643491598435\\
	3921	87.9166755553519\\
	3924	87.9702861415181\\
	3927	88.0250533454115\\
	3930	88.0798791774453\\
	3933	88.1337903451714\\
	3936	88.1865377214434\\
	3939	88.2380444964057\\
	3942	88.2882822598144\\
	3945	88.337048131262\\
	3954	88.4763824544152\\
	3963	88.6055441660417\\
	3972	88.7240060957487\\
	3981	88.831333666009\\
	3990	88.9269075658048\\
	3999	89.0098933876896\\
	4008	89.0792825168315\\
	4017	89.1340190571063\\
	4026	89.1735838619738\\
	4029	89.1831511509497\\
	4032	89.1899460292442\\
	4035	89.1938272648007\\
	4044	89.1926085219963\\
	4053	89.1696588100771\\
	4062	89.1190224426024\\
	4065	89.0877601719833\\
	4068	89.055572541046\\
	4071	89.0232817946455\\
	4074	88.990770321912\\
	4077	88.9579182001774\\
	4080	88.9245896796856\\
	4083	88.8906456319481\\
	4086	88.8559553332289\\
	4089	88.8204110848842\\
	4092	88.783920673644\\
	4095	88.746391998493\\
	4098	88.7077350048176\\
	4101	88.6679365406823\\
	4104	88.6268914997561\\
	4107	88.5845798115868\\
	4110	88.5409998798996\\
	4113	88.496192199724\\
	4116	88.4502433536383\\
	4119	88.4032582736028\\
	4122	88.3553308805702\\
	4125	88.3065096810513\\
	4128	88.2568302873283\\
	4131	88.2063466321271\\
	4134	88.1551407882306\\
	4137	88.1033118821019\\
	4140	88.0507504706683\\
	4143	87.9979080710593\\
	4146	87.9450206093158\\
	4149	87.8929936809302\\
	4152	87.8583462165751\\
	4155	87.839044712585\\
	4158	87.8323174472638\\
	4161	87.8294658725092\\
	4164	87.8274111372136\\
	4167	87.8261514301505\\
	4170	87.8257006648168\\
	4173	87.8260729304404\\
	4176	87.8272836949879\\
	4179	87.829348061959\\
	4182	87.8359625493148\\
	4185	87.8496336263196\\
	4188	87.8711659053765\\
	4191	87.9007419203506\\
	4194	87.9381179221612\\
	4197	87.9826540895619\\
	4200	88.0333894422907\\
	4203	88.0891493183994\\
	4206	88.1486596318403\\
	4209	88.210648474144\\
	4212	88.2739183219255\\
	4215	88.3374673412978\\
	4218	88.4005347015834\\
	4227	88.5820942796879\\
	4236	88.7499088314943\\
	4245	88.9044522532163\\
	4254	89.0508198822162\\
	4263	89.1917717815549\\
	4272	89.3282072964321\\
	4281	89.4606783633788\\
	4290	89.5896104951615\\
	4299	89.7153537814069\\
	4308	89.8381984451161\\
	4317	89.958382123605\\
	4326	90.0761024121175\\
	4335	90.1915283650004\\
	4344	90.3048067217899\\
	4353	90.4160658468959\\
	4362	90.5254187748579\\
	4371	90.6329656010289\\
	4380	90.7387953839227\\
	4389	90.8429876770771\\
	4398	90.9456137755686\\
	4407	91.0467377397325\\
	4416	91.1464172427563\\
	4425	91.2447042617907\\
	4434	91.3416452181985\\
	4443	91.4372806161795\\
	4452	91.5316459063935\\
	4461	91.6247736192457\\
	4470	91.7166941656724\\
	4479	91.8074352042446\\
	4488	91.8970213643487\\
	4497	91.9854744216915\\
	4506	92.0728137524127\\
	4515	92.1590573100245\\
	4524	92.2442217551565\\
	4533	92.328320869082\\
	4542	92.4113646656447\\
	4551	92.4933602059478\\
	4560	92.5743122903064\\
	4569	92.65422356051\\
	4578	92.7330944554026\\
	4587	92.8109229098714\\
	4596	92.887704195394\\
	4605	92.963431488388\\
	4614	93.0380963706419\\
	4623	93.1116885671154\\
	4632	93.184195578054\\
	4641	93.2556025539142\\
	4650	93.325892218699\\
	4659	93.3950447810564\\
	4668	93.4630378325918\\
	4677	93.5298462328712\\
	4686	93.5954419814805\\
	4695	93.659794087019\\
	4704	93.7228685344263\\
	4713	93.7846293205714\\
	4722	93.8450496957914\\
	4731	93.9042198775376\\
};
% Ini cooling liquid 1
\addplot[color=colBlue, line width=1pt, solid, mark=square*, mark options={solid, colBlue, fill=colBlue}, mark size = 2pt, mark phase=50, mark repeat=100]
table[row sep=crcr] {%
	0	55\\
	9	55.0053032788527\\
	18	55.0109054297636\\
	27	55.0168002276792\\
	36	55.0229808760634\\
	45	55.0294405265036\\
	54	55.0361723173474\\
	63	55.0431693596838\\
	72	55.0504247162404\\
	81	55.0579313786015\\
	90	55.0656822431168\\
	99	55.073670085517\\
	108	55.0818875339428\\
	117	55.0903270400587\\
	126	55.0989808478709\\
	135	55.1078409605985\\
	144	55.1168991154907\\
	153	55.1261467647609\\
	162	55.1355750227283\\
	171	55.1451745788935\\
	180	55.1549356338837\\
	189	55.1648478588974\\
	198	55.1749003405089\\
	207	55.1850815085905\\
	216	55.1953790551797\\
	225	55.2057798432227\\
	234	55.2162698035423\\
	243	55.2268338180045\\
	252	55.237455586098\\
	261	55.2481174687953\\
	270	55.2588002818157\\
	279	55.2694828543783\\
	288	55.2801399998611\\
	297	55.2907290513532\\
	306	55.3012260890759\\
	315	55.3116749856303\\
	324	55.3221655144555\\
	333	55.3328012602552\\
	342	55.3436756833089\\
	351	55.3548537016705\\
	360	55.3663913890944\\
	369	55.3783674904891\\
	378	55.3908909801185\\
	387	55.4041163875333\\
	390	55.4087244393842\\
	393	55.413447724822\\
	396	55.4182918459509\\
	399	55.423278603341\\
	402	55.4284245376257\\
	405	55.4337461577202\\
	408	55.4392695514633\\
	411	55.4450307443386\\
	414	55.4510560217446\\
	417	55.4573483211622\\
	420	55.463891698851\\
	423	55.4706561242693\\
	426	55.4776053802292\\
	429	55.48470776276\\
	432	55.4919213528696\\
	435	55.499165369417\\
	438	55.5063436849587\\
	441	55.5134079562649\\
	444	55.5203548094452\\
	447	55.52721031854\\
	450	55.5340105086797\\
	453	55.540771857878\\
	456	55.5474793699145\\
	459	55.5540686312003\\
	462	55.5604790752529\\
	465	55.5667090691087\\
	468	55.5727896709607\\
	471	55.578741058237\\
	474	55.5845699582215\\
	477	55.5902828335547\\
	480	55.5958954615108\\
	483	55.6014406063337\\
	486	55.606957568429\\
	489	55.6124707284392\\
	492	55.6179879433448\\
	495	55.6235119473222\\
	498	55.6290463842996\\
	501	55.6345983229466\\
	504	55.6401758214251\\
	507	55.6457809255255\\
	510	55.6514085830118\\
	513	55.6570511378311\\
	516	55.6627008488966\\
	519	55.668350673307\\
	522	55.6739954752408\\
	525	55.6796324818649\\
	528	55.6852603600431\\
	531	55.6908785570703\\
	534	55.6964876605876\\
	537	55.7020923908555\\
	540	55.7077053217722\\
	543	55.7133425697311\\
	546	55.7190154168774\\
	549	55.72472929871\\
	552	55.7304865530596\\
	555	55.7362860555477\\
	558	55.7421223055261\\
	561	55.7479887820567\\
	564	55.7538818960303\\
	567	55.7598003927665\\
	570	55.7657434095354\\
	573	55.77170996904\\
	576	55.7776971006774\\
	579	55.7837083816928\\
	588	55.8018557924621\\
	597	55.8201062840921\\
	606	55.8383816109008\\
	615	55.8565723125989\\
	624	55.8745525996971\\
	633	55.892501682441\\
	642	55.9109780006986\\
	645	55.9173722720791\\
	648	55.9239375308554\\
	651	55.9306837056073\\
	654	55.9376374620338\\
	657	55.9448235836335\\
	660	55.9522640951647\\
	663	55.9599774239427\\
	666	55.9679903606881\\
	669	55.9763508812459\\
	672	55.9851079809505\\
	675	55.9942800119432\\
	678	56.0038524643787\\
	681	56.0137853291303\\
	684	56.0240128832819\\
	687	56.034456174046\\
	690	56.0450418899821\\
	693	56.0556772625968\\
	696	56.0662246214287\\
	699	56.0765790282614\\
	702	56.0866814582902\\
	705	56.0964847752915\\
	708	56.1059656107986\\
	711	56.1151188599675\\
	714	56.1239662044914\\
	717	56.1325446545099\\
	720	56.1408947192561\\
	723	56.1490516049477\\
	726	56.1570341248347\\
	729	56.164843641654\\
	732	56.1724927538553\\
	735	56.1800361681043\\
	738	56.1875259614567\\
	747	56.209667428344\\
	750	56.2171578000417\\
	753	56.2247533294579\\
	756	56.2323016540427\\
	759	56.2398079695833\\
	762	56.2472236306338\\
	765	56.2545227127573\\
	768	56.2617049658558\\
	771	56.2687798184699\\
	774	56.2757619167332\\
	777	56.2826715021918\\
	780	56.2895291931801\\
	783	56.2963487370704\\
	786	56.3031328779678\\
	789	56.3098766950743\\
	792	56.3165730167553\\
	795	56.3232177775752\\
	798	56.3298140968046\\
	801	56.3363682089446\\
	804	56.3428809388877\\
	807	56.3493465551149\\
	810	56.3557573267855\\
	813	56.3621092748767\\
	816	56.3684090691133\\
	819	56.3746773283268\\
	822	56.3809191879009\\
	831	56.3995137535214\\
	840	56.417977010449\\
	849	56.4363449025289\\
	858	56.4546774754173\\
	867	56.4730487229138\\
	876	56.4915133167396\\
	885	56.5101128540205\\
	894	56.5288986510757\\
	897	56.5352181210294\\
	900	56.5415645664524\\
	903	56.5479251953683\\
	906	56.5542977443361\\
	909	56.5606765048472\\
	912	56.5670559949783\\
	915	56.5734315641263\\
	918	56.579800290033\\
	921	56.5861620748064\\
	924	56.5925214684756\\
	927	56.5988897781961\\
	930	56.6052823834627\\
	933	56.6117115577833\\
	936	56.6181834853837\\
	939	56.6246998706318\\
	942	56.6312593104082\\
	945	56.6378580518273\\
	948	56.6444907533687\\
	951	56.6511511598293\\
	954	56.6578326225208\\
	957	56.664528470489\\
	960	56.6712327403249\\
	963	56.6779450439972\\
	966	56.6846639632684\\
	975	56.7048773501728\\
	984	56.7252054276607\\
	993	56.7456514597207\\
	1002	56.7662160538255\\
	1011	56.7869090042825\\
	1020	56.8077371634398\\
	1029	56.8286998013678\\
	1038	56.8497912447444\\
	1047	56.8710038148325\\
	1056	56.8923297211716\\
	1065	56.9137618501849\\
	1074	56.9352930863486\\
	1083	56.9569157480295\\
	1092	56.9786214654309\\
	1101	57.0004011023825\\
	1110	57.0222446629295\\
	1119	57.0441411823559\\
	1128	57.0660786013016\\
	1137	57.0880436210422\\
	1146	57.1100215375592\\
	1155	57.1319960513543\\
	1164	57.1539490477081\\
	1173	57.1758603361072\\
	1182	57.1977073201378\\
	1191	57.2194641931102\\
	1200	57.2410977671937\\
	1209	57.2625549439779\\
	1218	57.283894969339\\
	1227	57.3053435307862\\
	1236	57.327179652013\\
	1245	57.3496663574306\\
	1254	57.3729560091789\\
	1263	57.3970886072\\
	1266	57.4053419690015\\
	1269	57.41368641635\\
	1272	57.4220839870581\\
	1275	57.4305225147989\\
	1278	57.4389874729236\\
	1281	57.447462732262\\
	1284	57.4559240608515\\
	1287	57.4643420015554\\
	1290	57.4726894361976\\
	1293	57.4809510289366\\
	1296	57.4891283483493\\
	1299	57.497236753296\\
	1302	57.5052987197776\\
	1305	57.5133371052193\\
	1308	57.5213729449858\\
	1311	57.5294258188861\\
	1314	57.537512293074\\
	1317	57.5456394302907\\
	1320	57.5537999859824\\
	1323	57.561976476476\\
	1326	57.5701468298069\\
	1329	57.578288708366\\
	1332	57.5863890850392\\
	1335	57.5944519715403\\
	1338	57.6024893106817\\
	1341	57.6105077481235\\
	1344	57.6185093404758\\
	1347	57.6264961037438\\
	1350	57.6344750638542\\
	1353	57.6424381010387\\
	1362	57.666288867223\\
	1371	57.6902008493648\\
	1380	57.7141778697034\\
	1389	57.7380874390383\\
	1398	57.7617100125384\\
	1407	57.7848752581795\\
	1416	57.8077385510897\\
	1419	57.815388122632\\
	1422	57.8231030952357\\
	1425	57.8308815052571\\
	1428	57.8387422382989\\
	1431	57.8466914550099\\
	1434	57.8547304155034\\
	1437	57.8628565895408\\
	1440	57.8710645262384\\
	1443	57.8793466120293\\
	1446	57.8876937565695\\
	1449	57.896095446687\\
	1452	57.9045391502518\\
	1455	57.9130099071299\\
	1458	57.9214903319428\\
	1461	57.9299608567658\\
	1464	57.9384002557797\\
	1467	57.9467865253234\\
	1470	57.9550981684487\\
	1473	57.9633159439614\\
	1476	57.971425607813\\
	1479	57.979429830441\\
	1482	57.9873477265827\\
	1485	57.9951999449619\\
	1488	58.0030020618129\\
	1491	58.0107639522728\\
	1494	58.0184925842586\\
	1497	58.0261935708249\\
	1500	58.0338719396581\\
	1503	58.0415332132965\\
	1506	58.0491842630031\\
	1509	58.0568329479082\\
	1512	58.0644873420096\\
	1515	58.0721554068354\\
	1518	58.0798439196136\\
	1521	58.0875560539623\\
	1524	58.0952906100321\\
	1527	58.1030440504567\\
	1530	58.1108122642252\\
	1533	58.118591300559\\
	1536	58.1263760589586\\
	1539	58.1341569694447\\
	1542	58.1419206006241\\
	1545	58.1496538218013\\
	1548	58.1573453073381\\
	1551	58.1649863197116\\
	1554	58.172575871268\\
	1557	58.1801236071585\\
	1560	58.187640622645\\
	1563	58.1951312239208\\
	1566	58.2025969948194\\
	1569	58.2100404676774\\
	1572	58.2174695211933\\
	1575	58.2248784539227\\
	1584	58.2470120339885\\
	1593	58.2690884975368\\
	1602	58.2911513866238\\
	1611	58.3132244706302\\
	1620	58.3353190546063\\
	1629	58.3574325078498\\
	1638	58.3795526954641\\
	1647	58.401661898948\\
	1656	58.4237408150458\\
	1665	58.4457734430576\\
	1674	58.4677449781577\\
	1683	58.4896238100811\\
	1692	58.5113414900595\\
	1701	58.5327973948356\\
	1704	58.5398994176\\
	1707	58.5470096035943\\
	1710	58.5541509635502\\
	1713	58.5613600446964\\
	1716	58.5686660715147\\
	1719	58.5760929953368\\
	1722	58.5836562732824\\
	1725	58.5913667650469\\
	1728	58.599235887528\\
	1731	58.6072753212384\\
	1734	58.6154938907576\\
	1737	58.6238947060734\\
	1740	58.6324792757154\\
	1743	58.6412482055848\\
	1746	58.6501924002224\\
	1749	58.6592903579297\\
	1752	58.6685150571973\\
	1755	58.6778397827461\\
	1758	58.6872431536264\\
	1761	58.6967083229971\\
	1764	58.7062177075484\\
	1767	58.7157519133375\\
	1770	58.7252903556097\\
	1773	58.7348064563119\\
	1776	58.7442616651043\\
	1779	58.7536129396958\\
	1782	58.7628220329662\\
	1785	58.7718782800089\\
	1788	58.7807946528757\\
	1791	58.7895851582605\\
	1794	58.7982710795994\\
	1797	58.8068844526781\\
	1800	58.8154585915353\\
	1803	58.8240150921204\\
	1806	58.8325633141805\\
	1809	58.8411061336828\\
	1812	58.8496432200403\\
	1815	58.8581706396267\\
	1818	58.8666792934496\\
	1821	58.8751566290034\\
	1824	58.8835902170254\\
	1827	58.8919691207052\\
	1830	58.9002839554617\\
	1833	58.9085262087363\\
	1836	58.9166869388206\\
	1839	58.9247565872592\\
	1842	58.9327260108183\\
	1845	58.9405872657236\\
	1848	58.9483411211807\\
	1851	58.9559896932576\\
	1860	58.9784813046608\\
	1869	59.0004846769476\\
	1878	59.0220927130771\\
	1887	59.0433641937098\\
	1896	59.0643805799489\\
	1905	59.085220715283\\
	1914	59.105943281834\\
	1923	59.1265920387958\\
	1932	59.1472010742881\\
	1941	59.1677970008543\\
	1950	59.188399866081\\
	1959	59.209024896923\\
	1968	59.2296841694103\\
	1977	59.2503874637916\\
	1986	59.271142763412\\
	1995	59.2919566256949\\
	2004	59.3128344628634\\
	2013	59.3337807576012\\
	2022	59.3547992309687\\
	2031	59.3758929747204\\
	2040	59.3970645566978\\
	2049	59.4183161055969\\
	2058	59.4396493763383\\
	2067	59.4610657060967\\
	2076	59.4825658581481\\
	2085	59.5041501348026\\
	2094	59.5258188035593\\
	2103	59.5475722574354\\
	2112	59.5694108495641\\
	2121	59.5913347998404\\
	2130	59.6133442073873\\
	2139	59.6354391380024\\
	2148	59.6576198578398\\
	2157	59.6798868715179\\
	2166	59.7022405096148\\
	2175	59.7246806654403\\
	2184	59.7472069765725\\
	2193	59.7698189943921\\
	2202	59.7925162065519\\
	2211	59.8152980220894\\
	2220	59.8381636822426\\
	2229	59.8611122071439\\
	2238	59.8841425614376\\
	2247	59.907253819514\\
	2256	59.9304451109414\\
	2265	59.9537155289841\\
	2274	59.9770641116905\\
	2283	60.0004898405607\\
	2292	60.0239916387896\\
	2301	60.0475683690875\\
	2310	60.0712188310697\\
	2319	60.0949417582077\\
	2328	60.1187358143253\\
	2337	60.1425995896212\\
	2346	60.1665315961914\\
	2355	60.1905302629458\\
	2364	60.2145939290406\\
	2373	60.2387208363187\\
	2382	60.2629091238218\\
	2391	60.2871568232029\\
	2400	60.3114618506588\\
	2409	60.3358219963405\\
	2418	60.3602349137014\\
	2427	60.3846981083913\\
	2436	60.4092089260747\\
	2445	60.4337645390152\\
	2454	60.4583619313011\\
	2463	60.4829978825736\\
	2472	60.5076689500854\\
	2481	60.5323714488576\\
	2490	60.5571014295661\\
	2499	60.5818546538473\\
	2508	60.6066265830879\\
	2517	60.6314123995029\\
	2526	60.6562069810663\\
	2535	60.6810047684991\\
	2544	60.7057996611082\\
	2553	60.7305850112793\\
	2562	60.7553536115058\\
	2571	60.7800976407374\\
	2580	60.8048085990054\\
	2589	60.8294772336627\\
	2598	60.8540934559295\\
	2607	60.8786462461736\\
	2616	60.9031235459289\\
	2625	60.9275121333073\\
	2634	60.9517974705086\\
	2643	60.9759634545367\\
	2652	60.9999915447382\\
	2661	61.0238552937136\\
	2670	61.0475329091261\\
	2679	61.0710963327483\\
	2688	61.0947335771017\\
	2697	61.1186811683346\\
	2706	61.1431799518588\\
	2715	61.1684018089372\\
	2724	61.1944727510199\\
	2733	61.2215641633496\\
	2742	61.2499233384693\\
	2751	61.279879074518\\
	2760	61.3119069788516\\
	2763	61.3231877328506\\
	2766	61.3348290859038\\
	2769	61.3468489154998\\
	2772	61.3593075458517\\
	2775	61.3722709162428\\
	2778	61.3858286472245\\
	2781	61.4000486651568\\
	2784	61.4149454655644\\
	2787	61.4304899347312\\
	2790	61.4466198300208\\
	2793	61.4632577826166\\
	2796	61.4803365283051\\
	2799	61.4977640572822\\
	2802	61.5153537833594\\
	2805	61.5328777074767\\
	2808	61.5502171156657\\
	2811	61.5673679086018\\
	2814	61.5843324951003\\
	2817	61.6011279361959\\
	2820	61.6177728462439\\
	2823	61.6341818991957\\
	2826	61.6501377440539\\
	2829	61.6654374210799\\
	2832	61.6800321779519\\
	2835	61.6939632881725\\
	2838	61.7072597666276\\
	2841	61.7199351297376\\
	2844	61.7320162024452\\
	2847	61.7435582319043\\
	2850	61.754652867839\\
	2853	61.7654011612114\\
	2856	61.775871236432\\
	2859	61.7860981105373\\
	2862	61.7961064309205\\
	2865	61.8059214044913\\
	2868	61.8155729609528\\
	2871	61.8250906515067\\
	2874	61.8344909454311\\
	2877	61.8437762765257\\
	2880	61.8529439110527\\
	2883	61.8619905619718\\
	2886	61.8709137980089\\
	2889	61.8797144932478\\
	2892	61.8883976383241\\
	2895	61.8969701109651\\
	2898	61.9054390037545\\
	2901	61.9138117813709\\
	2904	61.9221002618347\\
	2907	61.9303253922097\\
	2910	61.9385117584134\\
	2913	61.946677424551\\
	2916	61.954832822841\\
	2919	61.9629842489839\\
	2922	61.9711339160279\\
	2925	61.9792793545589\\
	2928	61.9874168523474\\
	2931	61.9955452504848\\
	2934	62.0036653446345\\
	2937	62.0117755990279\\
	2940	62.0198810972044\\
	2949	62.0441325213536\\
	2958	62.0682357840629\\
	2967	62.0921599527305\\
	2976	62.1158557042564\\
	2985	62.1392333542569\\
	2994	62.1622966973854\\
	3003	62.18544262404\\
	3012	62.209444648596\\
	3015	62.2177941576688\\
	3018	62.2263713051959\\
	3021	62.2351857092265\\
	3024	62.2442758590628\\
	3027	62.2536671791711\\
	3030	62.2633806070985\\
	3033	62.2734516883708\\
	3036	62.2839498493998\\
	3039	62.2949463576439\\
	3042	62.3064669502269\\
	3045	62.3184911365751\\
	3048	62.3309640969131\\
	3051	62.343779675535\\
	3054	62.3567747050023\\
	3057	62.3697892050247\\
	3060	62.382720426732\\
	3063	62.395501360446\\
	3066	62.4080840676352\\
	3069	62.4203664700118\\
	3072	62.4322032290497\\
	3075	62.4435261590943\\
	3078	62.4543435133031\\
	3081	62.4647039068416\\
	3084	62.4746644905177\\
	3087	62.4842781600488\\
	3090	62.4935870473258\\
	3093	62.5026117122489\\
	3096	62.5113530673528\\
	3099	62.5198322242129\\
	3102	62.5281220956876\\
	3105	62.5362931264554\\
	3114	62.5601815527497\\
	3117	62.5681760648933\\
	3120	62.5762396006285\\
	3123	62.5842102704644\\
	3126	62.5920911214572\\
	3129	62.5998283465489\\
	3132	62.6073929514424\\
	3135	62.6147849973423\\
	3138	62.6220165497767\\
	3141	62.6291056534141\\
	3144	62.6360756502154\\
	3147	62.6429494269855\\
	3150	62.6497421999975\\
	3153	62.6564580531371\\
	3156	62.6630938799563\\
	3159	62.6696450838453\\
	3162	62.6761106360062\\
	3165	62.682496509027\\
	3168	62.6888114637017\\
	3171	62.6950591298167\\
	3174	62.7012370917257\\
	3177	62.7073410241449\\
	3180	62.7133699712967\\
	3183	62.7193327670716\\
	3186	62.7252507088195\\
	3189	62.7311302214286\\
	3198	62.7485752828543\\
	3207	62.7658077622573\\
	3216	62.7828842284733\\
	3225	62.7998773937254\\
	3234	62.8168611390339\\
	3243	62.8338891370286\\
	3252	62.8510020660527\\
	3261	62.8682485790928\\
	3264	62.8740419786086\\
	3267	62.8798560009515\\
	3270	62.8856790783394\\
	3273	62.8915091998705\\
	3276	62.8973412900247\\
	3279	62.9031705136518\\
	3282	62.9089927931699\\
	3285	62.9148055856542\\
	3288	62.9206088822439\\
	3291	62.926406877737\\
	3294	62.932209883773\\
	3297	62.9380318717106\\
	3300	62.9438839490377\\
	3303	62.9497716734746\\
	3306	62.955696536709\\
	3309	62.9616572225158\\
	3312	62.9676503130037\\
	3315	62.9736709924905\\
	3318	62.979713647693\\
	3321	62.9857723237254\\
	3324	62.9918410442106\\
	3327	62.9979144590908\\
	3330	63.0039922357668\\
	3333	63.0100730502054\\
	3342	63.0283486561747\\
	3351	63.0467009570291\\
	3360	63.0651327182838\\
	3369	63.0836443680382\\
	3378	63.1022447080888\\
	3387	63.1209397241581\\
	3396	63.1397282797219\\
	3405	63.1586045503249\\
	3414	63.1775607512834\\
	3423	63.196588927198\\
	3432	63.2156816914405\\
	3441	63.2348315731627\\
	3450	63.254030475435\\
	3459	63.2732695530146\\
	3468	63.2925391309731\\
	3477	63.3118286079137\\
	3486	63.3311263432052\\
	3495	63.3504195267121\\
	3504	63.3696940288921\\
	3513	63.3889342286654\\
	3522	63.4081228158734\\
	3531	63.427240563398\\
	3540	63.4462660650231\\
	3549	63.465175467475\\
	3558	63.4839418865578\\
	3567	63.5025319909679\\
	3576	63.520883774983\\
	3585	63.5390274173897\\
	3594	63.557141526255\\
	3603	63.5754474403364\\
	3612	63.5941547762178\\
	3621	63.613388786455\\
	3630	63.6331836401114\\
	3633	63.639928409751\\
	3636	63.6467394218969\\
	3639	63.6535794358989\\
	3642	63.6604319728029\\
	3645	63.6672771024164\\
	3648	63.6740952620768\\
	3651	63.6808676989832\\
	3654	63.6875773440792\\
	3657	63.6942100668438\\
	3660	63.7007606521577\\
	3663	63.7072342467183\\
	3666	63.7136412549481\\
	3669	63.7199952417001\\
	3672	63.7263116981861\\
	3675	63.7326077495212\\
	3678	63.7389026782373\\
	3681	63.745216234035\\
	3684	63.7515607516591\\
	3687	63.7579336835654\\
	3690	63.76432050738\\
	3693	63.770700934893\\
	3696	63.7770537680722\\
	3699	63.7833670720844\\
	3702	63.7896464843469\\
	3705	63.7959059249945\\
	3708	63.8021536574497\\
	3711	63.8083927035887\\
	3714	63.8146253911073\\
	3717	63.8208576431076\\
	3720	63.8270841586633\\
	3729	63.8457498759307\\
	3738	63.8644525725435\\
	3747	63.8831575978037\\
	3756	63.9017413596998\\
	3765	63.9200247969389\\
	3774	63.9378382618259\\
	3783	63.9552440489311\\
	3786	63.9610200463426\\
	3789	63.9668171380361\\
	3792	63.9726338546122\\
	3795	63.9784853221802\\
	3798	63.9843755868689\\
	3801	63.9903049430213\\
	3804	63.9962707843448\\
	3807	64.0022686168235\\
	3810	64.0082936001937\\
	3813	64.0143404251464\\
	3816	64.0204004686622\\
	3819	64.0264606213568\\
	3822	64.0325050695429\\
	3825	64.0385168157363\\
	3828	64.0444783265262\\
	3831	64.05037323474\\
	3834	64.056188342166\\
	3837	64.0619130307796\\
	3840	64.0675377970894\\
	3843	64.073055523545\\
	3846	64.0784710640893\\
	3849	64.0838000330194\\
	3852	64.0890585233753\\
	3855	64.0942610279535\\
	3858	64.0994199169278\\
	3861	64.1045462375174\\
	3864	64.1096500413061\\
	3867	64.1147394619786\\
	3870	64.1198197636443\\
	3873	64.1248949186832\\
	3876	64.1299694225862\\
	3879	64.1350485784\\
	3882	64.1401389191844\\
	3885	64.1452477962741\\
	3888	64.1503806101789\\
	3891	64.1555382931914\\
	3894	64.1607179867906\\
	3897	64.1659146229404\\
	3900	64.1711227893327\\
	3903	64.1763382541009\\
	3906	64.181557669105\\
	3909	64.1867780437706\\
	3912	64.1919965801649\\
	3915	64.1972106359675\\
	3918	64.2024181896373\\
	3921	64.2076198617518\\
	3924	64.2128200176683\\
	3927	64.2180230227399\\
	3930	64.223229985184\\
	3933	64.2284407155658\\
	3936	64.2336554822689\\
	3939	64.2388747855584\\
	3942	64.2441016088652\\
	3945	64.2493306387963\\
	3954	64.2650514512175\\
	3963	64.2808663065704\\
	3972	64.2967870267727\\
	3981	64.3128137035157\\
	3990	64.328933829368\\
	3999	64.3451224962446\\
	4008	64.3613471277819\\
	4017	64.377579089611\\
	4026	64.3937845703842\\
	4029	64.3991691972301\\
	4032	64.4045422735106\\
	4035	64.4099154795398\\
	4044	64.425992300177\\
	4053	64.4419294121163\\
	4062	64.4576535769434\\
	4065	64.4628381754835\\
	4068	64.467986901062\\
	4071	64.4731045417045\\
	4074	64.4782089327268\\
	4077	64.4833175587227\\
	4080	64.488449588168\\
	4083	64.4936238362954\\
	4086	64.4988569317197\\
	4089	64.504161167254\\
	4092	64.5095457471943\\
	4095	64.5150191012444\\
	4098	64.5205885617677\\
	4101	64.5262588700429\\
	4104	64.5320297388094\\
	4107	64.5378970420855\\
	4110	64.5438538001522\\
	4113	64.5498871891741\\
	4116	64.5559784004172\\
	4119	64.5621065591891\\
	4122	64.5682522097953\\
	4125	64.5744007928851\\
	4128	64.5805412431601\\
	4131	64.586660707185\\
	4134	64.5927434091866\\
	4137	64.5987723034782\\
	4140	64.6047263531903\\
	4143	64.6105779640247\\
	4146	64.6162994053813\\
	4149	64.6218691852951\\
	4152	64.6272916730056\\
	4155	64.63259169885\\
	4158	64.6377921626729\\
	4161	64.6429141929482\\
	4164	64.6479790371451\\
	4167	64.6530070736109\\
	4170	64.6580119237823\\
	4173	64.6630001151685\\
	4176	64.6679743567962\\
	4179	64.6729354210065\\
	4182	64.6778838035372\\
	4185	64.6828201639552\\
	4188	64.687744824676\\
	4191	64.6926585252941\\
	4194	64.6975625273422\\
	4197	64.7024581178177\\
	4200	64.7073457860457\\
	4203	64.7122241966166\\
	4206	64.717090024354\\
	4209	64.7219386820959\\
	4212	64.726764988712\\
	4215	64.7315680874747\\
	4218	64.7363473200139\\
	4227	64.750630093508\\
	4236	64.7649031715936\\
	4245	64.779173203159\\
	4254	64.7934456619163\\
	4263	64.8077516612537\\
	4272	64.8221199487517\\
	4281	64.8365706634731\\
	4290	64.8511179446555\\
	4299	64.8657724039368\\
	4308	64.8805418057849\\
	4317	64.8954310781327\\
	4326	64.9104431054365\\
	4335	64.9255796176236\\
	4344	64.9408415837487\\
	4353	64.9562294044621\\
	4362	64.9717430514349\\
	4371	64.9873821700034\\
	4380	65.0031461557671\\
	4389	65.0190342124195\\
	4398	65.035045395849\\
	4407	65.051178648059\\
	4416	65.0674328234455\\
	4425	65.0838067066253\\
	4434	65.1002989503477\\
	4443	65.1169079287042\\
	4452	65.1336318022534\\
	4461	65.1504688334772\\
	4470	65.1674175001616\\
	4479	65.1844763548193\\
	4488	65.2016439403461\\
	4497	65.2189187896925\\
	4506	65.2362994862574\\
	4515	65.2537848423543\\
	4524	65.2713739244769\\
	4533	65.2890657193902\\
	4542	65.3068589166679\\
	4551	65.3247520462049\\
	4560	65.3427436081669\\
	4569	65.3608320864571\\
	4578	65.379015932605\\
	4587	65.3972934899731\\
	4596	65.415662946644\\
	4605	65.4341224651337\\
	4614	65.4526703129644\\
	4623	65.4713048162853\\
	4632	65.4900242833292\\
	4641	65.50882698634\\
	4650	65.5277111577574\\
	4659	65.5466749861141\\
	4668	65.5657166116248\\
	4677	65.5848341214416\\
	4686	65.6040255445525\\
	4695	65.6232888462977\\
	4704	65.6426219225523\\
	4713	65.6620225943247\\
	4722	65.6814886002341\\
	4731	65.7010177369151\\
};
%
%
%
\nextgroupplot[%
height=1.2in,
xlabel={},
xticklabels={,,},
%scaled ticks=false,
%ymin=       -0.1,
%ymax=     142,
%ytick={0, 70, 140},
%yticklabels={0, 70, 140},
ylabel style={align=center},
ylabel={Temperatures\\$T_\mathrm{B}$, $T_\mathrm{F2}$ in \SI{}{\degreeCelsius}},
legend style={at={(0.97,0.8)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none},
clip mode=individual,
legend entries={$T_{\mathrm{B},-}$, $T_{\mathrm{F2},-}$,$T_{\mathrm{B},+}$, $T_{\mathrm{F2},+}$, $T_\mathrm{B,max}$}
]
% Cooling circuit 2
% Battery
\addplot [color=black, line width=1pt, dashed, mark=triangle*, mark options={solid, black}, mark size = 2pt, mark phase=20, mark repeat=30]
table[row sep=crcr]{%
	0	30\\
	90	30.2325940285273\\
	180	30.4596329828628\\
	189	30.4806150940358\\
	198	30.4914492618727\\
	216	30.4932820453359\\
	471	30.4931615630248\\
	483	30.5026837599216\\
	495	30.5200775362\\
	507	30.5438150040864\\
	528	30.5934927187009\\
	543	30.6321745683044\\
	555	30.6702634357443\\
	579	30.7533629888521\\
	588	30.7755749279968\\
	597	30.7837468994103\\
	723	30.7834395193795\\
	729	30.7903362489205\\
	735	30.7997703744495\\
	738	30.8012765208914\\
	786	30.8028586289729\\
	798	30.8068418521743\\
	804	30.8130882183596\\
	810	30.8241511628194\\
	822	30.8532834691669\\
	840	30.902920242439\\
	858	30.9592856658555\\
	876	31.021989978879\\
	885	31.0556718876269\\
	897	31.0928284731235\\
	918	31.1354057076314\\
	936	31.1784295257885\\
	951	31.2209212784564\\
	966	31.2702534265072\\
	993	31.3636498233\\
	1029	31.4820866851405\\
	1074	31.6229366637735\\
	1119	31.7575961473476\\
	1137	31.808304441879\\
	1146	31.819094940518\\
	1182	31.8189609329711\\
	1317	31.817057024251\\
	1338	31.8316370072516\\
	1353	31.8447492883752\\
	1362	31.8603027667277\\
	1371	31.8802931413693\\
	1380	31.897025616162\\
	1389	31.9003052879852\\
	1497	31.8979308991402\\
	1533	31.9087751644593\\
	1542	31.9160907223659\\
	1548	31.9251726617049\\
	1554	31.9388286467374\\
	1569	31.9838457577853\\
	1584	32.0335134320103\\
	1602	32.0986133282477\\
	1647	32.2703916906376\\
	1656	32.2942988104942\\
	1665	32.2995391940967\\
	1821	32.2955463910812\\
	1830	32.3013367096455\\
	1836	32.3094647051958\\
	1845	32.3291645870067\\
	1860	32.3685391811805\\
	1878	32.4220423350534\\
	1896	32.4820559444433\\
	1914	32.5481753209187\\
	1950	32.6863575696843\\
	1977	32.78307276126\\
	2013	32.904885220998\\
	2049	33.0205171347261\\
	2094	33.158474924242\\
	2148	33.3166338485689\\
	2202	33.4686585007257\\
	2265	33.6400936994314\\
	2337	33.8299446698202\\
	2418	34.0375679289582\\
	2517	34.2848213122898\\
	2553	34.3733121555761\\
	2562	34.3874874318335\\
	2571	34.3914550148065\\
	2751	34.379177433274\\
	2808	34.3699912023812\\
	2835	34.3666693144778\\
	2847	34.372433828692\\
	2856	34.3822405585006\\
	2868	34.4016900174029\\
	2883	34.4334227274785\\
	2910	34.498245659036\\
	2922	34.5352752396093\\
	2949	34.6267622309688\\
	2958	34.645896626138\\
	2967	34.6489549596154\\
	3051	34.6394991285852\\
	3087	34.6342930588062\\
	3093	34.6378182698418\\
	3105	34.6516041912837\\
	3153	34.6478513171242\\
	3165	34.6505984148544\\
	3171	34.6562687373753\\
	3177	34.6667972221394\\
	3189	34.6949790366889\\
	3207	34.7433630107907\\
	3225	34.7986180039143\\
	3243	34.860311442324\\
	3252	34.8935156159669\\
	3264	34.9298918100685\\
	3285	34.9714209405201\\
	3303	35.013617375148\\
	3318	35.0554385050364\\
	3333	35.1041152162443\\
	3360	35.1963466548868\\
	3396	35.3133193816311\\
	3441	35.4524493862154\\
	3486	35.5854797261427\\
	3504	35.6354090608074\\
	3513	35.6457347891292\\
	3549	35.644286528629\\
	3687	35.6371675081245\\
	3717	35.6582434597631\\
	3720	35.6612831561806\\
	3729	35.6765608093428\\
	3738	35.696237137563\\
	3747	35.7125921199695\\
	3756	35.7154195561698\\
	3870	35.7072551782903\\
	3900	35.7146886608616\\
	3909	35.7218574647368\\
	3915	35.7311061846713\\
	3921	35.7450899392179\\
	3936	35.7896825528969\\
	3954	35.8490223034432\\
	3972	35.9143446240687\\
	4008	36.0511241708191\\
	4026	36.1154392001072\\
	4029	36.1200374961081\\
	4035	36.1205194212707\\
	4134	36.1096574738649\\
	4176	36.1057493767648\\
	4191	36.1077992857654\\
	4200	36.1151300814081\\
	4206	36.1249712307763\\
	4218	36.1533935705402\\
	4236	36.2024540517214\\
	4254	36.2583389600004\\
	4272	36.3206013247454\\
	4299	36.423621666554\\
	4326	36.5231978131424\\
	4353	36.617210651304\\
	4389	36.7360558385571\\
	4425	36.8492001236091\\
	4470	36.9844904490219\\
	4524	37.1398899858987\\
	4587	37.3139668520571\\
	4659	37.5057307551133\\
	4731	37.6916407596709\\
};
%
% Cooling liquid 2
\addplot [color=black, line width=1pt, dashed, mark=star, mark options={solid, black}, mark size=3pt, mark phase=20, mark repeat=20]
table[row sep=crcr]{%
	0	30\\
	81	30.0033299507259\\
	162	30.0128341533709\\
	279	30.0339444715319\\
	369	30.0551879151117\\
	414	30.0715864766717\\
	444	30.0896607357936\\
	480	30.1114157237735\\
	522	30.1275178443148\\
	648	30.1732243239376\\
	675	30.1885241256487\\
	702	30.210844906801\\
	729	30.2310341700095\\
	798	30.2692849998803\\
	840	30.2868138949343\\
	984	30.3452600889168\\
	1083	30.3920408704726\\
	1191	30.4492968925197\\
	1245	30.4833615240514\\
	1287	30.5165900038874\\
	1353	30.5702997701792\\
	1458	30.6501336690262\\
	1524	30.7076804748858\\
	1569	30.7410174381903\\
	1656	30.7963697996738\\
	1719	30.8385177854998\\
	1746	30.8624192503321\\
	1779	30.8986584239383\\
	1824	30.9479690597227\\
	1851	30.9725512351943\\
	1896	31.0055361111554\\
	2274	31.2659110285103\\
	2409	31.368545594567\\
	2553	31.4842981248594\\
	2643	31.561182606818\\
	2688	31.6055192917183\\
	2724	31.6465983649105\\
	2751	31.6833185475652\\
	2772	31.7188790208156\\
	2784	31.7447041076484\\
	2796	31.7762183518644\\
	2817	31.8396189816976\\
	2832	31.8848009157155\\
	2844	31.9143020784968\\
	2859	31.9432014707736\\
	2877	31.9714914161195\\
	2901	32.0026876051661\\
	2940	32.0458211869982\\
	3015	32.1256231241086\\
	3033	32.1519241280394\\
	3045	32.1742761015876\\
	3060	32.2086034390568\\
	3084	32.2641139984689\\
	3099	32.2913530552341\\
	3159	32.3811475005314\\
	3180	32.4065597375438\\
	3207	32.4327789293957\\
	3261	32.4772174019281\\
	3342	32.5377250622587\\
	3558	32.6974983576392\\
	3603	32.7363184132009\\
	3639	32.7738045539418\\
	3729	32.8749949923567\\
	3819	32.9669519769159\\
	3891	33.0520633049473\\
	3930	33.0910974746221\\
	3972	33.1265247190795\\
	4095	33.2276049278826\\
	4119	33.2557654137991\\
	4155	33.3057881877821\\
	4194	33.3575142172085\\
	4218	33.3839275088421\\
	4254	33.4161467643899\\
	4326	33.4724395693866\\
	4659	33.7266352174902\\
	4731	33.7845787328451\\
};
% Ini battery temperature
\addplot[color=colBlue, line width=1pt, solid, mark=triangle*, mark options={solid, colBlue}, mark size=2pt, mark phase=20, mark repeat=30]
table[row sep=crcr] {%
	0	48\\
	63	48.0219280170068\\
	117	48.0335521841016\\
	171	48.038545443138\\
	234	48.0364035157299\\
	306	48.0254732468893\\
	393	48.0050561293356\\
	426	47.9907860106141\\
	471	47.96694550556\\
	483	47.9712945191604\\
	495	47.9835350895783\\
	516	48.0148961570039\\
	537	48.0441429004577\\
	552	48.0584121249904\\
	570	48.0680878360145\\
	588	48.0713763271651\\
	615	48.0685720014881\\
	675	48.0498148339693\\
	726	48.0268597343547\\
	735	48.0316247317378\\
	750	48.0264824588339\\
	786	48.0146484532124\\
	798	48.014228588705\\
	807	48.0202576046622\\
	816	48.034967862337\\
	831	48.0695478549196\\
	858	48.1377507740326\\
	876	48.1743590670858\\
	903	48.2186026933368\\
	927	48.2497638716968\\
	963	48.2877769068118\\
	993	48.3120441847777\\
	1029	48.333387335143\\
	1065	48.3474318676017\\
	1110	48.3561664443405\\
	1155	48.3566713975142\\
	1209	48.3493460945901\\
	1332	48.3299650358285\\
	1371	48.3411281359558\\
	1398	48.3384195003355\\
	1521	48.3134960546304\\
	1542	48.3181904292833\\
	1554	48.3284684651653\\
	1569	48.3510945965772\\
	1584	48.3699422653808\\
	1602	48.3858052057967\\
	1629	48.3990081514694\\
	1656	48.4029958043229\\
	1692	48.3990914438837\\
	1761	48.3807710569299\\
	1812	48.3659524543791\\
	1827	48.3662126888812\\
	1839	48.3746536823055\\
	1848	48.3881004455243\\
	1851	48.3940214849054\\
	1869	48.4395969669649\\
	1896	48.5144522738256\\
	1914	48.5571839447412\\
	1941	48.6123739175446\\
	1968	48.6599936764496\\
	2004	48.7150885500841\\
	2040	48.7630163931508\\
	2085	48.8152371469141\\
	2139	48.8689779123988\\
	2193	48.9147120562002\\
	2247	48.9534850114533\\
	2310	48.9906228367236\\
	2373	49.0193687867877\\
	2436	49.0397637018941\\
	2499	49.0517262194335\\
	2562	49.0553116964302\\
	2625	49.0511769073137\\
	2715	49.0364381920499\\
	2778	49.0197317891298\\
	2811	49.0026302230181\\
	2835	48.991559118469\\
	2847	48.9943258956973\\
	2859	49.0052414788943\\
	2877	49.0311379994582\\
	2901	49.0659966630146\\
	2916	49.0813822910559\\
	2934	49.0922685591186\\
	2949	49.0962575235217\\
	2976	49.0958001499721\\
	3033	49.0805504826121\\
	3063	49.0656338581512\\
	3087	49.0543058856047\\
	3096	49.057354079212\\
	3105	49.0595384797589\\
	3159	49.0428145626047\\
	3171	49.0465949565641\\
	3180	49.0582735027783\\
	3189	49.0773313359832\\
	3234	49.1841711552806\\
	3252	49.2163743563051\\
	3279	49.2558618123157\\
	3309	49.2902304163717\\
	3342	49.3207601350841\\
	3378	49.3453358648549\\
	3414	49.362244458116\\
	3450	49.3725650073748\\
	3495	49.3774870818961\\
	3549	49.3739797818735\\
	3630	49.3583664428243\\
	3687	49.3475003734775\\
	3708	49.3531192552837\\
	3729	49.3593876004325\\
	3756	49.3590029430261\\
	3816	49.3441092370904\\
	3870	49.3312545900453\\
	3906	49.3351031223692\\
	3918	49.3432960537011\\
	3930	49.3592108856146\\
	3945	49.3799659763699\\
	3963	49.3973333973145\\
	3981	49.408710401216\\
	4008	49.4171682803753\\
	4035	49.418132747538\\
	4083	49.4093621670681\\
	4137	49.3926468563304\\
	4176	49.3812991470659\\
	4194	49.3808490299107\\
	4206	49.3891493155134\\
	4215	49.4023970478447\\
	4218	49.4082513225057\\
	4236	49.4536875543881\\
	4254	49.5035968654256\\
	4272	49.5472281282246\\
	4299	49.602810544985\\
	4326	49.650234666402\\
	4362	49.7046368472447\\
	4398	49.7516308394943\\
	4443	49.8025378333377\\
	4497	49.8546409499932\\
	4551	49.8987591946116\\
	4605	49.9359983197437\\
	4668	49.971502442987\\
	4731	49.9988523818074\\
};
% Ini cooling liquid 2
\addplot[color=colBlue, line width=1pt, solid, mark=star, mark options={solid, colBlue}, mark size=3pt, mark phase=20, mark repeat=20]
table[row sep=crcr] {%
	0	40\\
	90	40.126467431156\\
	198	40.2699262870583\\
	369	40.4944070041702\\
	393	40.5372266243721\\
	408	40.5703372024245\\
	420	40.6034283104273\\
	435	40.654060183303\\
	468	40.7707665064418\\
	480	40.8032127082433\\
	495	40.8354784080029\\
	516	40.8725649517082\\
	543	40.9118058448666\\
	588	40.9685027917294\\
	660	41.0569322143338\\
	675	41.0835234175311\\
	690	41.1173813708365\\
	717	41.180593013928\\
	732	41.2082701937416\\
	783	41.2862256520057\\
	810	41.3201968565272\\
	840	41.3492460150155\\
	897	41.3947640487886\\
	975	41.4494366210583\\
	1083	41.5173035550924\\
	1227	41.5993218190106\\
	1281	41.6340114938848\\
	1362	41.6881664614075\\
	1602	41.8300397059193\\
	1716	41.8784527820999\\
	1761	41.9016486319397\\
	1845	41.9485338644799\\
	1932	41.9838718750925\\
	2409	42.1685575504562\\
	2652	42.2551719130588\\
	2751	42.2924452084599\\
	2787	42.3143052536034\\
	2826	42.3497347650409\\
	2850	42.367112844533\\
	2892	42.387279923908\\
	2976	42.4184611851688\\
	3039	42.443150363214\\
	3141	42.4978852526483\\
	3198	42.5165342828914\\
	3921	42.7167866289828\\
	4407	42.8338472442138\\
	4731	42.9280933785403\\
};
\addplot[color=colRed, line width=1pt, solid] table[row sep=crcr] {%
	-100	50\\
	4831	50\\
};
%
%
%
\nextgroupplot[%
height=0.8in,
%scale only axis,
%ymin=       0,
%ymax=     0.4,
%ytick={0, 0.2, 0.4},
%yticklabels={0, 0.2, 0.4},
ylabel style={align=center},
ylabel shift=0cm,
ylabel={Power request\\$P_{\Sigma}$ in \SI{}{\kilo\watt}},
legend style={at={(0.97,0.025)}, anchor=south west, legend cell align=left, align=left, draw=none, fill=none},
legend entries={$P_\mathrm{\Sigma,-}$, $P_\mathrm{\Sigma,+}$}
]
\addplot[color=black, line width=1pt, dashed] table[row sep=crcr] {%
	0	269.197499804775\\
	171	269.511924259662\\
	180	261.520879617532\\
	189	194.195795266788\\
	198	84.0235457275321\\
	207	-51.1203046405553\\
	216	-192.070512763507\\
	225	-318.981526860477\\
	234	-412.201472273427\\
	243	-453.165323633908\\
	252	-449.997464267028\\
	261	-446.163700622315\\
	270	-441.626722502722\\
	279	-436.344085105319\\
	288	-430.267436466611\\
	297	-423.34146965802\\
	306	-415.502636130365\\
	315	-406.676870895218\\
	324	-396.776342486009\\
	333	-385.69552489765\\
	342	-373.305638572138\\
	351	-359.41015733317\\
	360	-342.995143642019\\
	369	-322.833233071398\\
	378	-299.601390391647\\
	387	-272.520507378848\\
	390	-266.123660154114\\
	393	-261.251274886012\\
	396	-254.603484689942\\
	399	-238.99717817056\\
	402	-217.848282936196\\
	408	-168.944669387797\\
	414	-119.269823689929\\
	417	-96.585357542509\\
	420	-76.3725802282315\\
	423	-58.9530987679573\\
	426	-44.2428918837559\\
	429	-31.8467957255925\\
	432	-21.2177126807364\\
	435	-11.9518817518519\\
	438	-4.81597646082537\\
	441	-3.23731039736231\\
	444	10.715504493508\\
	447	11.3179894538926\\
	450	13.3849538243876\\
	453	17.694029792081\\
	456	23.0432473021247\\
	459	29.515854846285\\
	462	37.1600394203924\\
	468	55.582614327961\\
	483	107.622765990668\\
	489	124.84060829053\\
	495	139.802619913758\\
	501	152.852454276569\\
	507	164.027547773147\\
	513	173.077918840932\\
	516	176.704984964657\\
	519	179.714131408164\\
	525	184.252248694689\\
	528	186.420709652141\\
	531	189.423091261446\\
	534	194.087985481912\\
	537	200.347108510162\\
	543	214.159124037531\\
	546	219.900855451301\\
	549	223.858191379023\\
	561	236.904119147017\\
	570	246.114802903896\\
	573	242.963993449176\\
	576	231.737635948799\\
	579	208.711846283511\\
	588	132.541351402479\\
	597	-7.28711262427623\\
	606	-161.967588896848\\
	615	-271.426970646735\\
	624	-298.072014051168\\
	633	-293.244162631573\\
	642	-271.561700515724\\
	648	-262.915004282526\\
	651	-253.181250736713\\
	654	-236.246846459522\\
	660	-192.094716686007\\
	669	-122.291823726269\\
	675	-81.9619116652702\\
	678	-64.9910518655324\\
	681	-50.2647245990556\\
	684	-37.5834108078107\\
	687	-26.6163801342127\\
	690	-17.0286323523342\\
	693	-9.05377766148285\\
	696	-5.07018024999434\\
	699	2.31335073413629\\
	702	11.684946844699\\
	705	12.0482944675796\\
	708	16.8386467942528\\
	711	23.915805994272\\
	714	34.201061406432\\
	717	48.0615951633399\\
	720	65.4493389161571\\
	723	86.2267814429597\\
	726	109.829352994112\\
	729	124.620194291627\\
	732	116.619734818567\\
	735	72.3124751252999\\
	738	6.36178874146117\\
	747	-8.57371788542969\\
	750	-12.8377889326475\\
	753	-9.15170796510301\\
	756	-0.875900112836462\\
	765	31.7343131071302\\
	768	33.5598904745493\\
	783	36.9588540839713\\
	786	41.3557574593888\\
	789	50.3964760085837\\
	792	62.7661120195207\\
	795	78.1955006547005\\
	801	115.484851107759\\
	807	152.349638123927\\
	810	164.742230196651\\
	819	178.96726882132\\
	822	183.4042530983\\
	831	195.998129924384\\
	840	207.703717441916\\
	849	218.636768371598\\
	858	228.916766224966\\
	867	238.616234987557\\
	876	247.761721950656\\
	885	238.206565016108\\
	894	212.061046208044\\
	897	189.067858745985\\
	900	188.645657477683\\
	903	193.109899815535\\
	906	196.886481307947\\
	924	215.827200061369\\
	936	229.421445820308\\
	948	244.056882629713\\
	954	251.748404372787\\
	957	256.070542854252\\
	963	263.699879851353\\
	966	265.461382330451\\
	993	266.152141104887\\
	1074	267.57815819826\\
	1119	268.049060129559\\
	1128	260.096237885221\\
	1137	181.004747440725\\
	1146	52.9536640620054\\
	1164	-247.099932488744\\
	1173	-363.409663572067\\
	1182	-421.267589516326\\
	1191	-417.65172706576\\
	1200	-409.300530682661\\
	1209	-399.68097769453\\
	1218	-388.785649527082\\
	1227	-375.503400757557\\
	1236	-352.802062765101\\
	1245	-297.942005496179\\
	1263	-197.598881185246\\
	1266	-165.412196722915\\
	1269	-140.687865367673\\
	1272	-120.309027593478\\
	1278	-85.3272947150972\\
	1284	-54.0415487963746\\
	1293	-10.9393553892405\\
	1314	84.4563217603609\\
	1317	96.5242451897548\\
	1320	103.828574050263\\
	1344	118.39007144585\\
	1347	124.671759933732\\
	1350	133.793728765196\\
	1353	168.20352269684\\
	1362	190.874974382637\\
	1371	178.049589441712\\
	1380	85.0254723153985\\
	1389	-36.1757692873998\\
	1398	-123.177875832293\\
	1407	-174.252977895345\\
	1419	-175.607436131823\\
	1422	-172.018760373036\\
	1425	-166.134347560417\\
	1428	-158.892744534435\\
	1434	-142.199929808209\\
	1440	-123.801802733775\\
	1449	-93.941359573616\\
	1458	-61.689878153933\\
	1470	-15.6105934697962\\
	1485	43.3723225737103\\
	1488	53.2097221208387\\
	1491	58.2871858022236\\
	1512	65.6083757325814\\
	1524	70.2390809338531\\
	1527	74.1257012602573\\
	1530	82.2660700339111\\
	1533	93.2239467456793\\
	1536	106.217663088591\\
	1542	136.94992181342\\
	1551	186.87092184344\\
	1554	199.639224045252\\
	1557	206.690783748753\\
	1566	217.681975715004\\
	1575	227.982760299273\\
	1584	237.708140158548\\
	1593	246.972688732439\\
	1602	255.795651565512\\
	1611	262.089816832015\\
	1629	263.495631888257\\
	1638	264.042347765659\\
	1647	231.578047784972\\
	1656	116.605950468733\\
	1674	-209.175220171521\\
	1683	-329.446556418871\\
	1692	-362.54089503436\\
	1701	-344.033625830181\\
	1707	-333.030384113559\\
	1713	-320.561340582846\\
	1716	-312.241146311392\\
	1719	-301.25453836739\\
	1725	-277.715889169481\\
	1728	-269.042463693451\\
	1731	-251.440341796505\\
	1734	-227.165961692276\\
	1743	-143.820885948728\\
	1746	-119.974851724091\\
	1749	-99.7200035247979\\
	1752	-83.2600685043662\\
	1755	-70.904682992872\\
	1758	-64.1483266458354\\
	1764	-55.836723727467\\
	1770	-48.5681872022506\\
	1773	-45.2547735433463\\
	1776	-33.324003553771\\
	1782	-1.29107451617983\\
	1785	14.8466432984233\\
	1788	28.9283297738348\\
	1791	35.1389915422451\\
	1809	39.1566964068434\\
	1812	43.631902053804\\
	1815	51.2260361712642\\
	1818	60.9313427676843\\
	1821	72.6508416039069\\
	1824	86.2654886145392\\
	1830	117.576542927688\\
	1836	150.112588109027\\
	1839	164.15539194799\\
	1842	173.583769648628\\
	1851	187.077458299442\\
	1860	199.384113430575\\
	1869	210.798735890588\\
	1878	221.512491094326\\
	1887	231.639005820755\\
	1896	241.224303737818\\
	1914	258.993311748468\\
	1923	262.386600636391\\
	1941	263.703073888183\\
	1968	265.051948191445\\
	2004	266.211452735641\\
	2058	267.269733778275\\
	2139	268.162054647776\\
	2265	268.875781689857\\
	2490	269.44236535587\\
	2544	269.519804726502\\
	2553	222.500601687191\\
	2562	126.151078343575\\
	2571	-2.18189351584533\\
	2580	-143.745453464698\\
	2589	-278.828180614919\\
	2598	-387.563608091528\\
	2607	-450.854689056224\\
	2616	-451.13413676162\\
	2625	-447.528784415072\\
	2634	-443.232602498291\\
	2643	-438.205638232912\\
	2652	-432.401662640068\\
	2661	-425.767801317176\\
	2670	-418.243465556592\\
	2679	-409.758444169602\\
	2688	-400.229914368516\\
	2697	-389.558739588489\\
	2706	-377.625110181476\\
	2715	-364.263946888687\\
	2724	-348.808500802719\\
	2733	-330.039529468448\\
	2751	-283.911355278336\\
	2760	-261.301909925731\\
	2763	-254.654967809521\\
	2766	-238.964810766674\\
	2769	-217.789124951372\\
	2775	-168.910042654534\\
	2781	-119.294864892317\\
	2784	-96.6366716679813\\
	2787	-76.4424757060606\\
	2790	-59.033280460344\\
	2793	-44.3267550067112\\
	2796	-31.9303616886264\\
	2799	-21.2987791446794\\
	2802	-12.0233881965551\\
	2805	-4.85365074663241\\
	2808	-3.42593922428114\\
	2811	10.5314859219807\\
	2814	11.3192063217448\\
	2817	13.3524488791627\\
	2820	17.6592047280428\\
	2823	23.009877114554\\
	2826	29.4874259771141\\
	2829	37.140993969896\\
	2835	55.5963977734955\\
	2850	107.739899345028\\
	2856	124.932612183894\\
	2862	139.832137015524\\
	2868	152.791940707982\\
	2874	163.850458612899\\
	2877	168.59067763963\\
	2880	172.743403457957\\
	2883	176.270464481325\\
	2886	179.164184460718\\
	2892	183.436721474429\\
	2895	185.468801434509\\
	2898	188.348481860347\\
	2901	192.920394493849\\
	2904	199.130591807641\\
	2910	213.111124106437\\
	2913	219.201978774305\\
	2916	223.677977441564\\
	2928	236.726630023097\\
	2934	242.925474714148\\
	2937	241.557499456428\\
	2940	237.972776441008\\
	2949	198.496347650154\\
	2958	89.8815884679625\\
	2967	-64.4932605658933\\
	2976	-211.153759169767\\
	2985	-288.687509293651\\
	2994	-298.807226035715\\
	3003	-287.975193518022\\
	3012	-267.252023125844\\
	3015	-262.859540375222\\
	3018	-253.323934913741\\
	3021	-236.548341288567\\
	3027	-192.575235018083\\
	3036	-122.723590536742\\
	3042	-82.1652507862973\\
	3045	-65.0718068313972\\
	3048	-50.2463178046719\\
	3051	-37.4857051981762\\
	3054	-26.4531036621274\\
	3057	-16.8353459921009\\
	3060	-8.86396888051331\\
	3063	-4.78862833687253\\
	3066	2.45778820829491\\
	3069	11.4844924952367\\
	3072	12.143400280298\\
	3075	17.0296913553311\\
	3078	24.2244049597257\\
	3081	34.6310718352424\\
	3084	48.5786514987612\\
	3087	66.0214170859526\\
	3090	86.8266969330807\\
	3093	110.415759960373\\
	3096	124.647912418117\\
	3099	116.043965242202\\
	3102	72.1133958572873\\
	3105	6.63645619148156\\
	3114	-8.19281818180389\\
	3117	-12.4149834590789\\
	3120	-8.74018484013413\\
	3123	-0.490412926527824\\
	3132	31.9940292579749\\
	3135	33.6615385670211\\
	3150	37.0695085416937\\
	3153	41.4127557914881\\
	3156	50.4329733853538\\
	3159	62.7920549300634\\
	3162	78.2167348145385\\
	3168	115.519859203093\\
	3174	152.430014177517\\
	3177	164.859297996881\\
	3186	179.072674263322\\
	3189	183.506191352027\\
	3198	196.091433909824\\
	3207	207.790390954277\\
	3216	218.718136644327\\
	3225	228.993722186696\\
	3234	238.689390488977\\
	3243	247.831299878411\\
	3252	237.815999099484\\
	3261	211.675129542667\\
	3264	188.880549211672\\
	3267	188.689991337503\\
	3270	193.191800257183\\
	3273	196.958603224993\\
	3288	212.635985131457\\
	3300	226.003994263126\\
	3312	240.380430447092\\
	3321	251.831898924856\\
	3327	259.826727145277\\
	3330	263.786025667984\\
	3333	265.463507223255\\
	3360	266.153900565443\\
	3441	267.578905055152\\
	3486	268.049599367805\\
	3495	259.41059572192\\
	3504	179.813674661114\\
	3513	51.464761092202\\
	3531	-248.464106452109\\
	3540	-364.340863794797\\
	3549	-421.536751997116\\
	3558	-417.582708993356\\
	3567	-409.202984677327\\
	3576	-399.570665702431\\
	3585	-388.641618345633\\
	3594	-375.185684384017\\
	3603	-351.96186875235\\
	3612	-296.989285767612\\
	3630	-197.025286019821\\
	3633	-164.910610650489\\
	3636	-140.251771202436\\
	3639	-119.919852151023\\
	3645	-84.9811693457432\\
	3651	-53.7370848557002\\
	3660	-10.7023270116615\\
	3681	84.7509859641305\\
	3684	96.7585181069207\\
	3687	103.841908864553\\
	3711	118.38787308696\\
	3714	125.164367107618\\
	3717	134.725770509922\\
	3720	169.203560754686\\
	3729	191.534579103955\\
	3738	178.515216993844\\
	3747	85.1181042100443\\
	3756	-36.8622691152923\\
	3765	-124.517648544617\\
	3774	-176.002954999444\\
	3786	-177.213174960151\\
	3789	-173.472569432982\\
	3792	-167.410538644123\\
	3795	-159.991792362602\\
	3801	-142.983610926636\\
	3810	-114.544121222762\\
	3819	-83.5590317507485\\
	3828	-50.2883306759441\\
	3840	-3.25105792517843\\
	3852	44.0275694924503\\
	3855	53.7055962634286\\
	3858	58.1066690510752\\
	3879	65.3997172147501\\
	3891	70.0085598887244\\
	3894	75.0750945253358\\
	3897	84.0794688343931\\
	3900	95.6713581537315\\
	3903	109.229866657919\\
	3909	140.956648352731\\
	3915	175.371314767328\\
	3918	190.922898276988\\
	3921	202.424441056592\\
	3924	207.19717359989\\
	3933	218.175508150161\\
	3945	231.748908867315\\
	3954	241.290132892435\\
	3972	259.03182071328\\
	3981	262.392478681905\\
	4008	264.227673961143\\
	4017	264.627531455522\\
	4026	185.817456213587\\
	4029	84.0166709469886\\
	4035	-158.425183883319\\
	4044	-282.588528537765\\
	4053	-361.204349574372\\
	4062	-354.069176302763\\
	4068	-343.88519355307\\
	4074	-332.87213727732\\
	4080	-320.416939791763\\
	4083	-312.065957615157\\
	4086	-301.003017144511\\
	4089	-288.618377565015\\
	4092	-277.617881585659\\
	4095	-269.071395675911\\
	4098	-250.330202589882\\
	4101	-225.34239911471\\
	4110	-142.152685162249\\
	4113	-118.660862168917\\
	4116	-98.7623481664104\\
	4119	-82.6349672944589\\
	4122	-70.6117160798867\\
	4125	-64.2823472501714\\
	4131	-55.9806679784979\\
	4137	-48.6928791765995\\
	4140	-45.3724447585546\\
	4143	-33.4131069391797\\
	4149	-1.50937223034725\\
	4152	14.5657009913966\\
	4155	28.6445061004742\\
	4158	35.1759312315326\\
	4176	39.1981459794242\\
	4179	43.4835707484654\\
	4182	51.0155736657216\\
	4185	60.6997189524609\\
	4188	72.4170496381339\\
	4191	86.0502126622296\\
	4197	117.454904235485\\
	4203	150.105530541544\\
	4206	164.175550776713\\
	4209	173.577621235234\\
	4218	187.071884962913\\
	4227	199.378838254677\\
	4236	210.793744581443\\
	4245	221.508950451561\\
	4254	231.635812708956\\
	4263	241.221192838685\\
	4281	258.990475508091\\
	4290	262.386325453183\\
	4308	263.702886264453\\
	4335	265.051828558089\\
	4371	266.211376311949\\
	4425	267.269687752826\\
	4506	268.162032202957\\
	4632	268.875769781849\\
	4722	269.166649821225\\
	4731	269.72628094736\\
};
\addplot[color=colBlue, line width=1pt, solid] table[row sep=crcr] {%
0	123.277786047975\\
9	121.904063325725\\
27	117.60928627873\\
54	110.605018392601\\
81	103.024424705643\\
108	94.7775812260606\\
135	85.7595784415907\\
153	79.2595698864679\\
171	72.3213527287899\\
189	64.8983633135704\\
207	56.93807038247\\
225	48.3807639149982\\
243	39.1576900123418\\
261	29.1688239913483\\
270	23.7419675182264\\
279	17.2791254329022\\
288	4.98247596103101\\
297	-45.3394298559597\\
306	-144.395596149639\\
315	-257.970903493503\\
324	-349.930195873136\\
333	-385.143485097178\\
342	-372.699886635291\\
351	-358.754217019556\\
360	-343.103582396345\\
369	-325.200108390304\\
378	-302.250782190536\\
390	-265.165388583418\\
393	-259.972679519694\\
396	-252.120185906881\\
399	-235.174891361862\\
402	-212.930744118364\\
417	-90.991926134373\\
420	-71.5797771895368\\
423	-54.953717753091\\
426	-40.9283132019309\\
429	-29.0729390471615\\
432	-18.8784581223481\\
435	-10.2446478189868\\
438	-4.80640065129592\\
441	-9.93489447864704e-06\\
444	11.3128071536812\\
447	11.5322178486558\\
450	14.3885268595459\\
453	19.113417835867\\
456	24.9866578711344\\
459	32.0772994938488\\
462	40.3174979020287\\
468	59.3432881784511\\
480	99.3094352117605\\
486	116.404296277494\\
489	123.720322194067\\
492	130.239388565804\\
495	135.977503383845\\
498	140.940272748301\\
501	145.134104216351\\
504	148.568135024718\\
507	151.25512913363\\
510	153.216820722027\\
513	154.487831039917\\
516	155.113965374649\\
519	155.147244066519\\
522	154.64030770759\\
525	153.651836178379\\
528	152.348352109586\\
531	151.51193393311\\
534	149.165893623142\\
537	145.595431700477\\
546	133.169058357516\\
561	111.263268809115\\
570	97.5246895181072\\
573	92.4827044120757\\
576	86.4593789411174\\
579	77.5672664278218\\
588	63.9699309488678\\
597	48.1820000078651\\
606	27.4822977182903\\
615	-15.6583348463109\\
633	-238.817550951396\\
642	-270.443389624876\\
645	-273.048956859283\\
651	-256.894948538566\\
654	-242.810384597804\\
657	-222.182464039449\\
663	-171.551468902346\\
669	-121.132127949412\\
672	-98.6358208902902\\
675	-78.6690254083596\\
678	-61.4015639031795\\
681	-46.7047779741315\\
684	-34.2236028249672\\
687	-23.5109052936505\\
690	-14.2239564908468\\
693	-7.07143299661311\\
696	-5.94619696731115\\
699	5.70655740235998\\
702	12.4787823283232\\
705	12.9839566927749\\
708	17.7259750023268\\
711	24.3194409231864\\
714	33.2339328916196\\
717	44.8191495197525\\
720	59.3516930232763\\
723	77.3985823737894\\
726	99.8990834947726\\
729	96.8454685462175\\
732	78.4146248232792\\
735	50.8861528994657\\
738	16.4434364877779\\
747	9.81489245322518\\
750	8.03166920816966\\
753	10.1938387523842\\
756	14.9599018885338\\
759	21.5036132554942\\
762	28.7477103350875\\
765	33.9266040845541\\
783	38.0992244965719\\
786	43.5832483515369\\
789	52.3037981797161\\
792	63.100568382195\\
795	75.6634566069461\\
801	104.740899824724\\
810	151.417355789457\\
813	164.475433412605\\
816	173.34049418086\\
822	182.42032250489\\
831	195.115781451656\\
840	201.405648847189\\
849	197.846946559516\\
867	188.296233777368\\
876	183.774919149263\\
885	179.785202427204\\
894	178.665192934516\\
897	176.587961776244\\
903	173.637934571823\\
924	164.618451485203\\
948	156.765727269169\\
957	153.060424307366\\
960	151.692240105301\\
963	150.022092577214\\
966	147.242846238516\\
975	143.655287459647\\
1002	131.755819396781\\
1029	119.251411597993\\
1056	106.015374630343\\
1074	96.6684958571323\\
1092	86.8114414386291\\
1110	76.3565407341157\\
1128	65.2059584572753\\
1146	53.2484297802712\\
1164	40.3478091850857\\
1173	33.4579860384938\\
1182	26.0136154837983\\
1191	16.5435806043133\\
1200	-4.25387091749963\\
1209	-91.2619920116513\\
1218	-204.189290034066\\
1227	-299.344772880184\\
1236	-333.54932404928\\
1245	-295.041885258709\\
1254	-230.9254673458\\
1263	-172.091093978684\\
1266	-132.122967203031\\
1269	-102.289196195288\\
1272	-79.1881488537729\\
1275	-60.0256060740348\\
1278	-43.2665073041389\\
1281	-28.1691388231138\\
1284	-14.5304875190159\\
1287	-2.81304215939326\\
1293	12.2872785223508\\
1299	27.317593608831\\
1305	42.6234087066841\\
1314	63.6215861832807\\
1320	76.3659128749896\\
1326	87.4938080944612\\
1329	92.2581126426112\\
1332	96.4035523851799\\
1335	99.8563275676734\\
1338	102.459471742553\\
1341	103.809984238681\\
1344	103.335674084943\\
1347	101.13873952451\\
1350	96.4645596075807\\
1353	88.4639099773367\\
1362	75.7358645627764\\
1371	61.2836273108987\\
1380	45.664967898334\\
1389	28.0609167771745\\
1398	4.06355071126927\\
1407	-46.8257486658349\\
1416	-90.629079394007\\
1419	-124.065659735343\\
1422	-144.684692382224\\
1425	-154.188111822416\\
1428	-155.374280637297\\
1431	-151.024920787216\\
1434	-143.343108834569\\
1437	-133.823700124268\\
1443	-112.430943722828\\
1455	-66.9700032550718\\
1470	-9.23010500245073\\
1473	0.154466461449374\\
1488	39.2808427091477\\
1494	56.3005578147913\\
1497	61.5050583107459\\
1518	69.2689414249135\\
1527	72.9461053185623\\
1530	77.5537474983803\\
1533	84.8152297195575\\
1539	102.053128534666\\
1554	147.695838429196\\
1557	158.563197255617\\
1560	166.207708905485\\
1563	166.382614817879\\
1566	163.920441420231\\
1569	160.440609960416\\
1572	155.919126197895\\
1575	148.54586674674\\
1584	139.878187847547\\
1602	120.841499425887\\
1620	101.20239602541\\
1638	80.6740053603808\\
1656	58.8091083659292\\
1665	47.1821925454888\\
1674	34.8286736750233\\
1683	20.7865204518093\\
1692	-7.78187395553687e-05\\
1701	-67.0845671363813\\
1707	-203.668850279122\\
1710	-259.139222987515\\
1713	-297.073466908436\\
1716	-311.411151857756\\
1719	-303.383412782707\\
1722	-294.250155947328\\
1725	-283.603607492359\\
1728	-271.286819852896\\
1731	-251.170542712842\\
1734	-222.667676992197\\
1740	-158.290169254329\\
1743	-129.290799639142\\
1746	-104.992139200745\\
1749	-86.1221816925863\\
1752	-73.2842747059458\\
1755	-67.9385140906861\\
1761	-59.2839764182563\\
1767	-51.5791984449843\\
1770	-43.4218872360216\\
1773	-29.7927703811865\\
1779	2.65298367594369e-05\\
1785	23.7921172810611\\
1788	34.0601357563773\\
1791	37.4834016176274\\
1809	41.7614762874346\\
1812	45.7975904731193\\
1815	52.5164234154299\\
1818	60.6072996506973\\
1821	69.7503458209267\\
1827	90.5498898662936\\
1839	136.590786053821\\
1848	169.63406231971\\
1851	184.612116497423\\
1860	197.086684173114\\
1869	208.684582884363\\
1878	213.728554672567\\
1887	211.698366083536\\
1914	203.578170432264\\
1932	198.802163416218\\
1950	194.472436553594\\
1977	188.614468283142\\
2004	183.320242680175\\
2040	176.861843547058\\
2085	169.384159944471\\
2256	141.644289633675\\
2301	133.434139170638\\
2337	126.297993079615\\
2373	118.519963474308\\
2400	112.179463629651\\
2427	105.328828077591\\
2454	97.8902363143716\\
2481	89.7747726337539\\
2508	80.8795612343192\\
2526	74.4575521037486\\
2544	67.5948691944859\\
2562	60.2454851710672\\
2580	52.3573620799289\\
2598	43.8712369629529\\
2616	34.7178625377173\\
2634	24.7482870261592\\
2643	19.0324753094192\\
2652	10.2974852746911\\
2661	-18.1314193966346\\
2670	-106.483483176695\\
2679	-221.603877728872\\
2688	-327.803415748968\\
2697	-389.170227885228\\
2706	-377.190084646898\\
2715	-363.769229784688\\
2724	-348.52840239794\\
2733	-330.953680526844\\
2742	-309.922723287511\\
2760	-260.254754762892\\
2763	-253.38291193181\\
2766	-237.12439122039\\
2769	-215.118011553704\\
2784	-91.9774524498098\\
2787	-72.2807442870017\\
2790	-55.4279006109246\\
2793	-41.2375548524988\\
2796	-29.2708220605273\\
2799	-19.0011417626129\\
2802	-10.2885903471888\\
2805	-4.67647553537427\\
2808	-2.01460125026642e-05\\
2811	11.2186697485959\\
2814	11.4352855162424\\
2817	14.3855728378658\\
2820	19.1410042457801\\
2823	25.0512988999808\\
2826	32.1881399961658\\
2829	40.4781348422102\\
2835	59.5939558207356\\
2847	99.6362492097369\\
2853	116.652710664486\\
2856	123.871889131463\\
2859	130.267425886211\\
2862	135.863874021961\\
2865	140.673432913093\\
2868	144.708494954433\\
2871	147.983780790328\\
2874	150.516983068444\\
2877	152.33401680449\\
2880	153.47287680011\\
2883	153.981720745137\\
2886	153.913664109434\\
2889	153.32112701284\\
2898	150.304714414825\\
2901	147.50567941681\\
2907	139.874236761352\\
2919	123.190386594769\\
2931	105.758604123157\\
2934	100.945190534637\\
2937	95.1955095865096\\
2940	86.6377075652681\\
2949	73.8886206325096\\
2958	59.6028785853077\\
2967	43.2862584677523\\
2976	19.0741691275343\\
2985	-44.5927285502221\\
2994	-164.813534232489\\
3003	-266.406570543561\\
3012	-272.25309816166\\
3018	-256.752175067084\\
3021	-242.876988633261\\
3024	-222.322361260497\\
3030	-171.675161221058\\
3036	-121.15921309805\\
3039	-98.5957098062308\\
3042	-78.5572150964099\\
3045	-61.228198495869\\
3048	-46.4895234708247\\
3051	-33.9758998751713\\
3054	-23.2341304994688\\
3057	-13.9549314336673\\
3060	-6.8792665046476\\
3063	-5.73715855583214\\
3066	5.92359090409627\\
3069	12.3425664384176\\
3072	13.1066150629003\\
3075	17.9273482253047\\
3078	24.5927565199327\\
3081	33.560380944913\\
3084	45.1585730868483\\
3087	59.6704593122486\\
3090	77.687189059111\\
3093	100.185268585848\\
3096	96.1389275070533\\
3099	77.616167115053\\
3102	50.5470026731027\\
3105	16.8368849641975\\
3114	10.4328096809404\\
3117	8.73837647340497\\
3120	10.885709615749\\
3123	15.5859570720495\\
3126	22.0333384814012\\
3129	29.140118889828\\
3132	34.032807481035\\
3150	38.2174697976561\\
3153	43.7314019454952\\
3156	52.4382253279664\\
3159	63.1856084645678\\
3162	75.6630667082009\\
3168	104.476906288542\\
3177	150.796631219238\\
3180	163.987321503358\\
3183	173.374773359692\\
3189	182.451928174323\\
3198	195.144752070284\\
3207	198.71205106345\\
3216	194.799757082659\\
3234	185.325227889053\\
3243	180.869682187889\\
3252	176.93203496533\\
3261	175.809673119943\\
3264	173.776296680981\\
3270	170.877588133427\\
3291	162.048303184297\\
3315	154.244230980885\\
3327	149.239856842722\\
3330	147.599859090415\\
3333	144.863923875857\\
3351	137.505594884275\\
3378	125.592728752168\\
3405	113.0940727285\\
3432	99.813494746686\\
3450	90.4071308886814\\
3468	80.4653314808929\\
3486	69.8986835736277\\
3504	58.60671005527\\
3522	46.4736433831649\\
3540	33.3293881837253\\
3549	26.1400829572021\\
3558	17.3831189583771\\
3567	-4.9832378863357e-06\\
3576	-81.3082695280382\\
3585	-192.591628218735\\
3594	-290.066014438771\\
3603	-330.020542214478\\
3612	-294.444475995314\\
3621	-230.807524448338\\
3630	-171.746323401128\\
3633	-131.510371599514\\
3636	-101.480109419718\\
3639	-78.2562657918197\\
3642	-59.0229939541996\\
3645	-42.2341588761274\\
3648	-27.1503973969811\\
3651	-13.5799175352176\\
3654	-2.01889259919881\\
3660	12.5578455510558\\
3666	27.4187717674731\\
3672	42.5662418897582\\
3681	63.2423511000188\\
3687	75.7681074694656\\
3693	86.647157260616\\
3696	91.2635345985454\\
3699	95.2487355626463\\
3702	98.531750445517\\
3705	100.942415350979\\
3708	102.066726782318\\
3711	101.471796896308\\
3714	98.9703774167674\\
3717	94.2754678179872\\
3720	86.4124226268323\\
3729	73.9778714515915\\
3738	59.9125692222187\\
3747	44.7575615796177\\
3756	27.7451373239328\\
3765	4.62484353648506\\
3774	-44.8403906468147\\
3783	-88.4088528335014\\
3786	-121.930834051927\\
3789	-142.771528044897\\
3792	-152.532897132089\\
3795	-153.954359498131\\
3798	-149.789836825336\\
3801	-142.238538047669\\
3804	-132.804687995841\\
3810	-111.50315515224\\
3822	-66.0822522340068\\
3837	-8.53614919751544\\
3840	0.599546011439088\\
3855	39.2085008315344\\
3861	56.1319713124667\\
3864	61.5877105047311\\
3885	69.3600544552728\\
3894	73.044674775615\\
3897	77.4467914633778\\
3900	84.5338816160838\\
3906	101.395804532018\\
3921	145.919709633135\\
3924	156.755110296292\\
3927	163.810115656477\\
3930	163.831881048628\\
3933	161.441501611108\\
3936	158.287208099453\\
3939	154.730693769787\\
3942	150.357715902945\\
3945	143.31976573628\\
3954	134.887150670575\\
3972	116.425875861362\\
3990	97.3551730997979\\
4017	67.775409146403\\
4026	61.2173416288488\\
4032	51.2137829835438\\
4035	44.0924969342095\\
4044	32.8404183669263\\
4053	19.6233501562974\\
4062	1.04830967814269\\
4065	-32.3346594968507\\
4068	-80.4648809234732\\
4077	-246.405655410344\\
4080	-285.946249325109\\
4083	-306.611421685874\\
4086	-302.625701895898\\
4089	-293.918798401215\\
4092	-283.8792338991\\
4095	-272.17902672934\\
4098	-252.823065139017\\
4101	-224.067906748393\\
4107	-158.697885031262\\
4110	-129.270733013565\\
4113	-104.704402835737\\
4116	-85.7574979133797\\
4119	-73.0679690430497\\
4122	-67.7538942968631\\
4128	-59.1222486923125\\
4134	-51.4310614938713\\
4137	-42.6166088544924\\
4140	-28.819533525113\\
4146	0.480708961615164\\
4152	24.118585530704\\
4155	34.254930682444\\
4158	37.524949955291\\
4176	41.8069105383929\\
4179	45.9664752660892\\
4182	52.7223876033804\\
4185	60.813777886603\\
4188	69.9338360484653\\
4194	90.6119548942088\\
4215	169.133562274224\\
4218	184.600551077599\\
4227	197.075740268866\\
4236	208.676880237444\\
4245	210.021450856195\\
4254	207.516599214021\\
4272	201.966916200578\\
4290	196.969620790691\\
4308	192.467222217065\\
4335	186.417075725743\\
4362	180.987164503487\\
4398	174.407637512867\\
4443	166.844338908774\\
4524	153.967163489009\\
4587	143.774586050775\\
4632	136.030581168451\\
4668	129.395662491792\\
4704	122.249115111197\\
4722	118.705003369697\\
4731	118.900220439674\\
};
%\end{groupplot}
%
%
%
%
%
%
%
%
%
%
%\begin{groupplot}[%
%group style={
%	group name=plots,
%	group size=1 by 3,
%	vertical sep=9pt},
%width=0.80\textwidth,
%height=2in,
%at={(0in,0in)},
%scale only axis,
%xtick=\empty,
%%xtick={0,200,400,600,800,1000,1200,1400},
%%ytick={500,1000,1500,2000,2500,3000},
%%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=right,
%tick align=outside
%%xtick style={draw=none},
%%ytick style={draw=none}
%]
%
%
%
%\nextgroupplot[%
%group/empty plot
%]
%
%
%
%
%
%
%\nextgroupplot[%
%group/empty plot
%]
\end{groupplot}
\end{tikzpicture}%

==> Ressources/states_plot.tex <==
\definecolor{colBlau}{RGB}{0,101,189}%
\definecolor{colBlueDark}{RGB}{0,82,147}%
\definecolor{colRed}{RGB}{227,114,34}%
\definecolor{colGreen}{RGB}{162,173,0}%
\definecolor{colGray}{RGB}{218,215,203}%
%
\tikzstyle{simpleNode} = [rectangle, rounded corners, minimum width=1cm, minimum height=1cm,text centered, draw=black, line width=0.5mm]
\tikzstyle{arrow} = [->,-triangle 45,line width=0.5mm,black]
\tikzstyle{lineE} = [-,line width=0.5mm,colGray,dashed]
\tikzstyle{lineM} = [-,line width=1.5mm,black]
%
\begin{tikzpicture}[node distance=1cm]
\coordinate (Zero) at (0,0);
\coordinate (ZeroS) at (0.49,-2);
\draw[very thick, rotate=-45, rounded corners, fill=colGray] (-0.5,-1) rectangle (0.5,1);
\draw[line width=0.9mm,-Triangle] (0.5,0.5) -- (0.7,0.7);
\draw[thick,-Triangle] (0,0) -- (3,0) node[anchor=north east]{$x$};
\draw[thick,-Triangle] (0,0) -- (0,3) node[anchor=north west]{$y$};
\draw[dashed] (-1.5,-1.5) -- (2,2) node[anchor=north west]{};
\draw[dotted] (0,0) -- (2,0.5) node[anchor=north west]{};
\draw[thick,-Triangle] (ZeroS) -- (Zero) node[anchor=north east,yshift=-1.2cm,xshift=0.4cm]{$n$};
\draw[thick,-Triangle] (ZeroS) -- (2,-1.64) node[anchor=north west]{$tan$};
\node[](theta) at (1.75,0.2) {$\theta$};
\node[](xi) at (1.5,0.8) {$\xi$};
\node[](beta) at (1,1.5) {$\beta$};
\node[](psi) at (2.3,1) {$\psi$};
\draw[thick,-Triangle] (0,0) -- (0.5,2) node[anchor=north west]{$\boldsymbol{v}$};
\draw[thick,-Triangle] (1.5,0) arc (0:14.04:1.5);
\draw[thick,-Triangle] (1.5,0) arc (0:45:1.5);
\draw[thick,-Triangle] (2.25,0) arc (0:45:2.25);
\draw[thick,-Triangle] (1.5,0) arc (0:74.96:1.5);
%
\draw (ZeroS) node[cross=5pt,rotate=45]{};
%
\node[](refEnd) at (2.5,-2.6) {reference line};
\draw [line width=0.4mm, loosely dashed] (-2.5,-1.85) [out=330,in=194.04] to (ZeroS) to [out=14.04,in=150] (refEnd);
\end{tikzpicture}
